Classical simulation and model concentration in passive linear optics

Passive linear optics is a restricted model of quantum computation, with complexity-theoretic evidence of quantum advantage for sampling tasks and low losses that make it attractive for near-term algorithms. In qubit architectures, a body of work has revealed a close connection between barren plateaus and classical simulability. Whether an analogous tradeoff exists for bosonic systems remains largely unexplored. Building on a recently developed representation-theoretic framework for moments of random passive linear-optical circuits, we characterize the concentration of expectation values for relevant families of particle-number-preserving observables by evaluating their projections into irreducible representations of the unitary group and analyzing their asymptotic scaling. We show that concentration is governed by the misalignment of the projections into irreducible representations of the input state and the observable, giving a unified representation-theoretic interpretation of generalized entanglement and locality in the bosonic setting. We further relate these concentration properties to existing classical simulation techniques, identifying broad classes of trainable observables that admit efficient classical simulation. Conversely, we identify Fock-state inputs and observables that appear to evade exponential concentration while retaining a polynomially large signal component not accessible to known efficient classical simulation methods. The separation is only partial: most of the signal remains classically tractable, and the residual part, while not exponentially suppressed, is small enough that a truncation serves as a classical surrogate with polynomially small error. Our framework nonetheless provides a systematic route for searching for regimes that unambiguously combine the absence of exponential concentration and lies beyond known efficient classical simulation methods.

==> fig/Intro_fig_2.tex <==
% ------------------------------------------------------------------
% Schematic figure with the two right-hand placeholder rectangles
% replaced by the pgfplots plots Fock_States_Purities.tex (upper-right)
% and test_purity_vs_dim_n10.tex (lower-right).
%
% NOT standalone: \input this file inside your document.
% Required in your main preamble:
%   \usepackage{tikz}
%   \usepackage{pgfplots}\pgfplotsset{compat=1.18}
%   \usepackage{adjustbox}
% Self-contained: the two plots are inlined below, no \input of external files.
% ------------------------------------------------------------------

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Rounded Rect [id:dp30897566912978414] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 242; blue, 241}  ,fill opacity=1 ] (18.27,51.71) .. controls (18.27,49.06) and (20.41,46.92) .. (23.05,46.92) -- (234.69,46.92) .. controls (237.34,46.92) and (239.48,49.06) .. (239.48,51.71) -- (239.48,129.55) .. controls (239.48,132.19) and (237.34,134.33) .. (234.69,134.33) -- (23.05,134.33) .. controls (20.41,134.33) and (18.27,132.19) .. (18.27,129.55) -- cycle ;
%Shape: Ellipse [id:dp9334796732699827] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (2.85,68.79) .. controls (2.85,67.03) and (4.28,65.59) .. (6.05,65.59) .. controls (7.82,65.59) and (9.25,67.03) .. (9.25,68.79) .. controls (9.25,70.56) and (7.82,72) .. (6.05,72) .. controls (4.28,72) and (2.85,70.56) .. (2.85,68.79) -- cycle ;
%Shape: Ellipse [id:dp7277173189754349] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (2.85,100.15) .. controls (2.85,98.38) and (4.28,96.95) .. (6.05,96.95) .. controls (7.82,96.95) and (9.25,98.38) .. (9.25,100.15) .. controls (9.25,101.92) and (7.82,103.35) .. (6.05,103.35) .. controls (4.28,103.35) and (2.85,101.92) .. (2.85,100.15) -- cycle ;
%Straight Lines [id:da11335304244670208] 
\draw    (20.96,57.89) -- (33.55,57.89) ;
%Straight Lines [id:da7069566184390862] 
\draw    (20.96,68.79) -- (33.55,68.79) ;
%Straight Lines [id:da8966804831405907] 
\draw    (20.96,79.7) -- (33.55,79.7) ;
%Straight Lines [id:da5037899023561399] 
\draw    (20.96,90.61) -- (33.55,90.61) ;
%Straight Lines [id:da535491080623109] 
\draw    (20.96,101.52) -- (33.55,101.52) ;
%Straight Lines [id:da03241299648636298] 
\draw    (20.96,112.42) -- (33.55,112.42) ;
%Straight Lines [id:da6937325868887205] 
\draw    (20.96,123.33) -- (49.91,123.33) ;
%Straight Lines [id:da6942087083232137] 
\draw    (44.46,57.89) -- (60.82,57.89) ;
%Straight Lines [id:da7097824427508679] 
\draw    (44.46,68.79) -- (49.91,68.79) ;
%Straight Lines [id:da7282039330431535] 
\draw    (44.46,79.7) -- (49.91,79.7) ;
%Straight Lines [id:da8265240730308014] 
\draw    (44.46,90.61) -- (49.91,90.61) ;
%Straight Lines [id:da3694033625438351] 
\draw    (44.46,101.52) -- (49.91,101.52) ;
%Straight Lines [id:da831955937671475] 
\draw    (44.46,112.42) -- (49.91,112.42) ;
%Straight Lines [id:da4683090623764743] 
\draw    (60.82,57.89) -- (66.27,57.89) ;
%Straight Lines [id:da32869434496687666] 
\draw    (60.82,68.79) -- (66.27,68.79) ;
%Straight Lines [id:da8908199996891486] 
\draw    (60.82,79.7) -- (66.27,79.7) ;
%Straight Lines [id:da575504725535236] 
\draw    (60.82,90.61) -- (66.27,90.61) ;
%Straight Lines [id:da8421463020882825] 
\draw    (60.82,101.52) -- (66.27,101.52) ;
%Straight Lines [id:da6661817914288807] 
\draw    (60.82,112.42) -- (66.27,112.42) ;
%Straight Lines [id:da23405123461301225] 
\draw    (77.18,57.89) -- (93.54,57.89) ;
%Straight Lines [id:da6683906941866172] 
\draw    (77.18,68.79) -- (82.63,68.79) ;
%Straight Lines [id:da0011069018029504774] 
\draw    (77.18,79.7) -- (82.63,79.7) ;
%Straight Lines [id:da7955598948144003] 
\draw    (77.18,90.61) -- (82.63,90.61) ;
%Straight Lines [id:da41562076137313453] 
\draw    (77.18,101.52) -- (82.63,101.52) ;
%Straight Lines [id:da5819713632104365] 
\draw    (77.18,112.42) -- (82.63,112.42) ;
%Straight Lines [id:da8365946674049963] 
\draw    (93.54,57.89) -- (98.99,57.89) ;
%Straight Lines [id:da9270395859153843] 
\draw    (93.54,68.79) -- (98.99,68.79) ;
%Straight Lines [id:da6844313678306513] 
\draw    (93.54,79.7) -- (98.99,79.7) ;
%Straight Lines [id:da32231635471716447] 
\draw    (93.54,90.61) -- (98.99,90.61) ;
%Straight Lines [id:da18486927085181437] 
\draw    (93.54,101.52) -- (98.99,101.52) ;
%Straight Lines [id:da6903644746243301] 
\draw    (93.54,112.42) -- (98.99,112.42) ;
%Straight Lines [id:da5433503189874119] 
\draw    (109.9,57.89) -- (126.26,57.89) ;
%Straight Lines [id:da7929450528163224] 
\draw    (109.9,68.79) -- (115.36,68.79) ;
%Straight Lines [id:da07159466278058535] 
\draw    (109.9,79.7) -- (115.36,79.7) ;
%Straight Lines [id:da9309183838641883] 
\draw    (109.9,90.61) -- (115.36,90.61) ;
%Straight Lines [id:da16006027189831606] 
\draw    (109.9,101.52) -- (115.36,101.52) ;
%Straight Lines [id:da694035957523362] 
\draw    (109.9,112.42) -- (115.36,112.42) ;
%Straight Lines [id:da4145985768483821] 
\draw    (126.26,57.89) -- (131.72,57.89) ;
%Straight Lines [id:da11835785048035219] 
\draw    (126.26,68.79) -- (131.72,68.79) ;
%Straight Lines [id:da5068271682898042] 
\draw    (126.26,79.7) -- (131.72,79.7) ;
%Straight Lines [id:da7383410186176151] 
\draw    (126.26,90.61) -- (131.72,90.61) ;
%Straight Lines [id:da7838295458646033] 
\draw    (126.26,101.52) -- (131.72,101.52) ;
%Straight Lines [id:da15888253720095002] 
\draw    (126.26,112.42) -- (131.72,112.42) ;
%Straight Lines [id:da16088579037433626] 
\draw    (142.62,57.89) -- (158.98,57.89) ;
%Straight Lines [id:da30183973144851495] 
\draw    (142.62,68.79) -- (148.08,68.79) ;
%Straight Lines [id:da9333446852092026] 
\draw    (142.62,79.7) -- (148.08,79.7) ;
%Straight Lines [id:da8064625468267343] 
\draw    (142.62,90.61) -- (148.08,90.61) ;
%Straight Lines [id:da8078754388418466] 
\draw    (142.62,101.52) -- (148.08,101.52) ;
%Straight Lines [id:da32370470732015844] 
\draw    (142.62,112.42) -- (148.08,112.42) ;
%Straight Lines [id:da8879740001867725] 
\draw    (158.98,57.89) -- (164.44,57.89) ;
%Straight Lines [id:da7172912176650048] 
\draw    (158.98,68.79) -- (164.44,68.79) ;
%Straight Lines [id:da45964682895675557] 
\draw    (158.98,79.7) -- (164.44,79.7) ;
%Straight Lines [id:da8340386554041461] 
\draw    (158.98,90.61) -- (164.44,90.61) ;
%Straight Lines [id:da47563375162245647] 
\draw    (158.98,101.52) -- (164.44,101.52) ;
%Straight Lines [id:da22633784412847124] 
\draw    (158.98,112.42) -- (164.44,112.42) ;
%Straight Lines [id:da5859466268009492] 
\draw    (175.34,57.89) -- (191.7,57.89) ;
%Straight Lines [id:da8419556656408074] 
\draw    (175.34,68.79) -- (180.8,68.79) ;
%Straight Lines [id:da4369019414089391] 
\draw    (175.34,79.7) -- (180.8,79.7) ;
%Straight Lines [id:da5698918384746579] 
\draw    (175.34,90.61) -- (180.8,90.61) ;
%Straight Lines [id:da011288527433749418] 
\draw    (175.34,101.52) -- (180.8,101.52) ;
%Straight Lines [id:da21051645863183888] 
\draw    (175.34,112.42) -- (180.8,112.42) ;
%Straight Lines [id:da2426059453203333] 
\draw    (191.7,57.89) -- (197.16,57.89) ;
%Straight Lines [id:da9562684758465718] 
\draw    (191.7,68.79) -- (197.16,68.79) ;
%Straight Lines [id:da5087283057660732] 
\draw    (191.7,79.7) -- (197.16,79.7) ;
%Straight Lines [id:da9456166194097174] 
\draw    (191.7,90.61) -- (197.16,90.61) ;
%Straight Lines [id:da006691885607551962] 
\draw    (191.7,101.52) -- (197.16,101.52) ;
%Straight Lines [id:da9325125774186157] 
\draw    (191.7,112.42) -- (197.16,112.42) ;
%Straight Lines [id:da4617181441250273] 
\draw    (208.06,57.89) -- (224.42,57.89) ;
%Straight Lines [id:da929205120902664] 
\draw    (208.06,68.79) -- (213.52,68.79) ;
%Straight Lines [id:da004469353565144885] 
\draw    (208.06,79.7) -- (213.52,79.7) ;
%Straight Lines [id:da5646627679516972] 
\draw    (208.06,90.61) -- (213.52,90.61) ;
%Straight Lines [id:da15814489299230094] 
\draw    (208.06,101.52) -- (213.52,101.52) ;
%Straight Lines [id:da9235915608007821] 
\draw    (208.06,112.42) -- (213.52,112.42) ;
%Straight Lines [id:da27127633149386654] 
\draw    (224.42,57.89) -- (255.56,57.89) ;
%Straight Lines [id:da7712990735348235] 
\draw    (224.42,68.79) -- (255.56,68.79) ;
%Straight Lines [id:da16360549346400322] 
\draw    (224.42,79.7) -- (255.56,79.7) ;
%Straight Lines [id:da2880267284182563] 
\draw    (224.42,90.61) -- (254.15,90.61) ;
%Straight Lines [id:da479369075431178] 
\draw    (224.42,101.52) -- (254.15,101.52) ;
%Straight Lines [id:da8295293561452717] 
\draw    (224.42,112.42) -- (254.15,112.42) ;
%Straight Lines [id:da11880764619093342] 
\draw    (224.42,123.33) -- (255.56,123.33) ;
%Curve Lines [id:da9398615661129652] 
\draw    (33.55,57.89) .. controls (36.27,57.91) and (33.4,63.37) .. (39.01,63.34) ;
%Curve Lines [id:da039639853663326785] 
\draw    (44.46,57.89) .. controls (41.45,58.05) and (44.31,63.37) .. (39.01,63.34) ;
%Curve Lines [id:da8692958332966738] 
\draw    (33.55,68.79) .. controls (36.27,68.82) and (33.4,63.37) .. (39.01,63.34) ;
%Curve Lines [id:da13145676896167802] 
\draw    (44.46,68.79) .. controls (41.45,68.96) and (44.31,63.37) .. (39.01,63.34) ;
%Curve Lines [id:da26568519661620693] 
\draw    (33.55,79.7) .. controls (36.27,79.73) and (33.4,85.18) .. (39.01,85.16) ;
%Curve Lines [id:da3047836986598993] 
\draw    (44.46,79.7) .. controls (41.45,79.86) and (44.31,85.18) .. (39.01,85.16) ;
%Curve Lines [id:da461190410276622] 
\draw    (33.55,90.61) .. controls (36.27,90.64) and (33.4,85.18) .. (39.01,85.16) ;
%Curve Lines [id:da24284467429122825] 
\draw    (44.46,90.61) .. controls (41.45,90.77) and (44.31,85.18) .. (39.01,85.16) ;
%Curve Lines [id:da2202369490537749] 
\draw    (33.55,101.52) .. controls (36.27,101.54) and (33.4,107) .. (39.01,106.97) ;
%Curve Lines [id:da7452113252080135] 
\draw    (44.46,101.52) .. controls (41.45,101.68) and (44.31,107) .. (39.01,106.97) ;
%Curve Lines [id:da5800930261687963] 
\draw    (33.55,112.42) .. controls (36.27,112.45) and (33.4,107) .. (39.01,106.97) ;
%Curve Lines [id:da39711152679902295] 
\draw    (44.46,112.42) .. controls (41.45,112.59) and (44.31,107) .. (39.01,106.97) ;
%Curve Lines [id:da8082602187143944] 
\draw    (66.27,57.89) .. controls (68.99,57.91) and (66.12,63.37) .. (71.73,63.34) ;
%Curve Lines [id:da35162436179901047] 
\draw    (77.18,57.89) .. controls (74.17,58.05) and (77.03,63.37) .. (71.73,63.34) ;
%Curve Lines [id:da6763783030262938] 
\draw    (66.27,68.79) .. controls (68.99,68.82) and (66.12,63.37) .. (71.73,63.34) ;
%Curve Lines [id:da2670076166753328] 
\draw    (77.18,68.79) .. controls (74.17,68.96) and (77.03,63.37) .. (71.73,63.34) ;
%Curve Lines [id:da01911531098639685] 
\draw    (66.27,79.7) .. controls (68.99,79.73) and (66.12,85.18) .. (71.73,85.16) ;
%Curve Lines [id:da9684580835834077] 
\draw    (77.18,79.7) .. controls (74.17,79.86) and (77.03,85.18) .. (71.73,85.16) ;
%Curve Lines [id:da04545000812968647] 
\draw    (66.27,90.61) .. controls (68.99,90.64) and (66.12,85.18) .. (71.73,85.16) ;
%Curve Lines [id:da805558644838782] 
\draw    (77.18,90.61) .. controls (74.17,90.77) and (77.03,85.18) .. (71.73,85.16) ;
%Curve Lines [id:da07402387923910425] 
\draw    (66.27,101.52) .. controls (68.99,101.54) and (66.12,107) .. (71.73,106.97) ;
%Curve Lines [id:da7148417610346013] 
\draw    (77.18,101.52) .. controls (74.17,101.68) and (77.03,107) .. (71.73,106.97) ;
%Curve Lines [id:da9438676066253183] 
\draw    (66.27,112.42) .. controls (68.99,112.45) and (66.12,107) .. (71.73,106.97) ;
%Curve Lines [id:da03402938865274774] 
\draw    (77.18,112.42) .. controls (74.17,112.59) and (77.03,107) .. (71.73,106.97) ;
%Curve Lines [id:da9411609897855585] 
\draw    (98.99,57.89) .. controls (101.71,57.91) and (98.84,63.37) .. (104.45,63.34) ;
%Curve Lines [id:da09867937022750417] 
\draw    (109.9,57.89) .. controls (106.89,58.05) and (109.75,63.37) .. (104.45,63.34) ;
%Curve Lines [id:da5050197069973941] 
\draw    (98.99,68.79) .. controls (101.71,68.82) and (98.84,63.37) .. (104.45,63.34) ;
%Curve Lines [id:da8333728116292264] 
\draw    (109.9,68.79) .. controls (106.89,68.96) and (109.75,63.37) .. (104.45,63.34) ;
%Curve Lines [id:da7104158734363479] 
\draw    (98.99,79.7) .. controls (101.71,79.73) and (98.84,85.18) .. (104.45,85.16) ;
%Curve Lines [id:da9563595460105851] 
\draw    (109.9,79.7) .. controls (106.89,79.86) and (109.75,85.18) .. (104.45,85.16) ;
%Curve Lines [id:da8963382242934006] 
\draw    (98.99,90.61) .. controls (101.71,90.64) and (98.84,85.18) .. (104.45,85.16) ;
%Curve Lines [id:da2885874675069301] 
\draw    (109.9,90.61) .. controls (106.89,90.77) and (109.75,85.18) .. (104.45,85.16) ;
%Curve Lines [id:da3718315388240149] 
\draw    (98.99,101.52) .. controls (101.71,101.54) and (98.84,107) .. (104.45,106.97) ;
%Curve Lines [id:da20541945704155395] 
\draw    (109.9,101.52) .. controls (106.89,101.68) and (109.75,107) .. (104.45,106.97) ;
%Curve Lines [id:da8417446412066784] 
\draw    (98.99,112.42) .. controls (101.71,112.45) and (98.84,107) .. (104.45,106.97) ;
%Curve Lines [id:da899718168151714] 
\draw    (109.9,112.42) .. controls (106.89,112.59) and (109.75,107) .. (104.45,106.97) ;
%Curve Lines [id:da7318746079470329] 
\draw    (131.72,57.89) .. controls (134.43,57.91) and (131.57,63.37) .. (137.17,63.34) ;
%Curve Lines [id:da8056864809424577] 
\draw    (142.62,57.89) .. controls (139.61,58.05) and (142.47,63.37) .. (137.17,63.34) ;
%Curve Lines [id:da8292058827650085] 
\draw    (131.72,68.79) .. controls (134.43,68.82) and (131.57,63.37) .. (137.17,63.34) ;
%Curve Lines [id:da5890374626152869] 
\draw    (142.62,68.79) .. controls (139.61,68.96) and (142.47,63.37) .. (137.17,63.34) ;
%Curve Lines [id:da8574390342602936] 
\draw    (131.72,79.7) .. controls (134.43,79.73) and (131.57,85.18) .. (137.17,85.16) ;
%Curve Lines [id:da625875327243664] 
\draw    (142.62,79.7) .. controls (139.61,79.86) and (142.47,85.18) .. (137.17,85.16) ;
%Curve Lines [id:da585922669063406] 
\draw    (131.72,90.61) .. controls (134.43,90.64) and (131.57,85.18) .. (137.17,85.16) ;
%Curve Lines [id:da7393637414005209] 
\draw    (142.62,90.61) .. controls (139.61,90.77) and (142.47,85.18) .. (137.17,85.16) ;
%Curve Lines [id:da562630417443905] 
\draw    (131.72,101.52) .. controls (134.43,101.54) and (131.57,107) .. (137.17,106.97) ;
%Curve Lines [id:da11625298600022516] 
\draw    (142.62,101.52) .. controls (139.61,101.68) and (142.47,107) .. (137.17,106.97) ;
%Curve Lines [id:da5748136838107508] 
\draw    (131.72,112.42) .. controls (134.43,112.45) and (131.57,107) .. (137.17,106.97) ;
%Curve Lines [id:da2255904138636271] 
\draw    (142.62,112.42) .. controls (139.61,112.59) and (142.47,107) .. (137.17,106.97) ;
%Curve Lines [id:da3666569150639821] 
\draw    (164.44,57.89) .. controls (167.15,57.91) and (164.29,63.37) .. (169.89,63.34) ;
%Curve Lines [id:da6951471577248537] 
\draw    (175.34,57.89) .. controls (172.33,58.05) and (175.19,63.37) .. (169.89,63.34) ;
%Curve Lines [id:da7109807148408632] 
\draw    (164.44,68.79) .. controls (167.15,68.82) and (164.29,63.37) .. (169.89,63.34) ;
%Curve Lines [id:da01745187175312979] 
\draw    (175.34,68.79) .. controls (172.33,68.96) and (175.19,63.37) .. (169.89,63.34) ;
%Curve Lines [id:da5785150361305454] 
\draw    (164.44,79.7) .. controls (167.15,79.73) and (164.29,85.18) .. (169.89,85.16) ;
%Curve Lines [id:da6118786303823884] 
\draw    (175.34,79.7) .. controls (172.33,79.86) and (175.19,85.18) .. (169.89,85.16) ;
%Curve Lines [id:da8888032138034292] 
\draw    (164.44,90.61) .. controls (167.15,90.64) and (164.29,85.18) .. (169.89,85.16) ;
%Curve Lines [id:da2576575864789965] 
\draw    (175.34,90.61) .. controls (172.33,90.77) and (175.19,85.18) .. (169.89,85.16) ;
%Curve Lines [id:da10975074571674792] 
\draw    (164.44,101.52) .. controls (167.15,101.54) and (164.29,107) .. (169.89,106.97) ;
%Curve Lines [id:da3482724766553176] 
\draw    (175.34,101.52) .. controls (172.33,101.68) and (175.19,107) .. (169.89,106.97) ;
%Curve Lines [id:da230146619963854] 
\draw    (164.44,112.42) .. controls (167.15,112.45) and (164.29,107) .. (169.89,106.97) ;
%Curve Lines [id:da024990176362968075] 
\draw    (175.34,112.42) .. controls (172.33,112.59) and (175.19,107) .. (169.89,106.97) ;
%Curve Lines [id:da5710898362967388] 
\draw    (197.16,57.89) .. controls (199.87,57.91) and (197.01,63.37) .. (202.61,63.34) ;
%Curve Lines [id:da21365081809216835] 
\draw    (208.06,57.89) .. controls (205.05,58.05) and (207.91,63.37) .. (202.61,63.34) ;
%Curve Lines [id:da37153405984105137] 
\draw    (197.16,68.79) .. controls (199.87,68.82) and (197.01,63.37) .. (202.61,63.34) ;
%Curve Lines [id:da20516218356834715] 
\draw    (208.06,68.79) .. controls (205.05,68.96) and (207.91,63.37) .. (202.61,63.34) ;
%Curve Lines [id:da40499771106014215] 
\draw    (197.16,79.7) .. controls (199.87,79.73) and (197.01,85.18) .. (202.61,85.16) ;
%Curve Lines [id:da33224582309720996] 
\draw    (208.06,79.7) .. controls (205.05,79.86) and (207.91,85.18) .. (202.61,85.16) ;
%Curve Lines [id:da01906304799344838] 
\draw    (197.16,90.61) .. controls (199.87,90.64) and (197.01,85.18) .. (202.61,85.16) ;
%Curve Lines [id:da7112375883103644] 
\draw    (208.06,90.61) .. controls (205.05,90.77) and (207.91,85.18) .. (202.61,85.16) ;
%Curve Lines [id:da1433086778024072] 
\draw    (197.16,101.52) .. controls (199.87,101.54) and (197.01,107) .. (202.61,106.97) ;
%Curve Lines [id:da8728866063256135] 
\draw    (208.06,101.52) .. controls (205.05,101.68) and (207.91,107) .. (202.61,106.97) ;
%Curve Lines [id:da16891627113743746] 
\draw    (197.16,112.42) .. controls (199.87,112.45) and (197.01,107) .. (202.61,106.97) ;
%Curve Lines [id:da8698643416380176] 
\draw    (208.06,112.42) .. controls (205.05,112.59) and (207.91,107) .. (202.61,106.97) ;
%Curve Lines [id:da08326281875127439] 
\draw    (49.91,68.79) .. controls (52.63,68.82) and (49.76,74.27) .. (55.37,74.25) ;
%Curve Lines [id:da12630058043415449] 
\draw    (60.82,68.79) .. controls (57.81,68.96) and (60.67,74.27) .. (55.37,74.25) ;
%Curve Lines [id:da15100898394481155] 
\draw    (49.91,79.7) .. controls (52.63,79.73) and (49.76,74.27) .. (55.37,74.25) ;
%Curve Lines [id:da08767393450952587] 
\draw    (60.82,79.7) .. controls (57.81,79.86) and (60.67,74.27) .. (55.37,74.25) ;
%Curve Lines [id:da20659678699573192] 
\draw    (49.91,90.61) .. controls (52.63,90.64) and (49.76,96.09) .. (55.37,96.06) ;
%Curve Lines [id:da3828009007573714] 
\draw    (60.82,90.61) .. controls (57.81,90.77) and (60.67,96.09) .. (55.37,96.06) ;
%Curve Lines [id:da45842738846200215] 
\draw    (49.91,101.52) .. controls (52.63,101.54) and (49.76,96.09) .. (55.37,96.06) ;
%Curve Lines [id:da4733539500478531] 
\draw    (60.82,101.52) .. controls (57.81,101.68) and (60.67,96.09) .. (55.37,96.06) ;
%Curve Lines [id:da4292621403095963] 
\draw    (49.91,112.42) .. controls (52.63,112.45) and (49.76,117.9) .. (55.37,117.88) ;
%Curve Lines [id:da6323162197615432] 
\draw    (60.82,112.42) .. controls (57.81,112.59) and (60.67,117.9) .. (55.37,117.88) ;
%Curve Lines [id:da6251070486166055] 
\draw    (82.63,68.79) .. controls (85.35,68.82) and (82.48,74.27) .. (88.09,74.25) ;
%Curve Lines [id:da08583292352710081] 
\draw    (93.54,68.79) .. controls (90.53,68.96) and (93.39,74.27) .. (88.09,74.25) ;
%Curve Lines [id:da4601127748502105] 
\draw    (82.63,79.7) .. controls (85.35,79.73) and (82.48,74.27) .. (88.09,74.25) ;
%Curve Lines [id:da6228074412505676] 
\draw    (93.54,79.7) .. controls (90.53,79.86) and (93.39,74.27) .. (88.09,74.25) ;
%Curve Lines [id:da9504363740554979] 
\draw    (82.63,90.61) .. controls (85.35,90.64) and (82.48,96.09) .. (88.09,96.06) ;
%Curve Lines [id:da8001102578992901] 
\draw    (93.54,90.61) .. controls (90.53,90.77) and (93.39,96.09) .. (88.09,96.06) ;
%Curve Lines [id:da05152515660947288] 
\draw    (82.63,101.52) .. controls (85.35,101.54) and (82.48,96.09) .. (88.09,96.06) ;
%Curve Lines [id:da06503772669335517] 
\draw    (93.54,101.52) .. controls (90.53,101.68) and (93.39,96.09) .. (88.09,96.06) ;
%Curve Lines [id:da7796176064056389] 
\draw    (82.63,112.42) .. controls (85.35,112.45) and (82.48,117.9) .. (88.09,117.88) ;
%Curve Lines [id:da7065604265282585] 
\draw    (93.54,112.42) .. controls (90.53,112.59) and (93.39,117.9) .. (88.09,117.88) ;
%Curve Lines [id:da39166930830353164] 
\draw    (115.36,68.79) .. controls (118.07,68.82) and (115.21,74.27) .. (120.81,74.25) ;
%Curve Lines [id:da1135364275849744] 
\draw    (126.26,68.79) .. controls (123.25,68.96) and (126.11,74.27) .. (120.81,74.25) ;
%Curve Lines [id:da13351828143417843] 
\draw    (115.36,79.7) .. controls (118.07,79.73) and (115.21,74.27) .. (120.81,74.25) ;
%Curve Lines [id:da616650957258234] 
\draw    (126.26,79.7) .. controls (123.25,79.86) and (126.11,74.27) .. (120.81,74.25) ;
%Curve Lines [id:da9501450408957784] 
\draw    (115.36,90.61) .. controls (118.07,90.64) and (115.21,96.09) .. (120.81,96.06) ;
%Curve Lines [id:da30361237566642174] 
\draw    (126.26,90.61) .. controls (123.25,90.77) and (126.11,96.09) .. (120.81,96.06) ;
%Curve Lines [id:da5270145600149615] 
\draw    (115.36,101.52) .. controls (118.07,101.54) and (115.21,96.09) .. (120.81,96.06) ;
%Curve Lines [id:da056023837795443954] 
\draw    (126.26,101.52) .. controls (123.25,101.68) and (126.11,96.09) .. (120.81,96.06) ;
%Curve Lines [id:da08661686482499342] 
\draw    (115.36,112.42) .. controls (118.07,112.45) and (115.21,117.9) .. (120.81,117.88) ;
%Curve Lines [id:da04752195926128455] 
\draw    (126.26,112.42) .. controls (123.25,112.59) and (126.11,117.9) .. (120.81,117.88) ;
%Curve Lines [id:da016038625714036248] 
\draw    (148.08,68.79) .. controls (150.79,68.82) and (147.93,74.27) .. (153.53,74.25) ;
%Curve Lines [id:da9268456036431849] 
\draw    (158.98,68.79) .. controls (155.97,68.96) and (158.83,74.27) .. (153.53,74.25) ;
%Curve Lines [id:da39882850331494657] 
\draw    (148.08,79.7) .. controls (150.79,79.73) and (147.93,74.27) .. (153.53,74.25) ;
%Curve Lines [id:da28743080367657703] 
\draw    (158.98,79.7) .. controls (155.97,79.86) and (158.83,74.27) .. (153.53,74.25) ;
%Curve Lines [id:da8629928759959447] 
\draw    (148.08,90.61) .. controls (150.79,90.64) and (147.93,96.09) .. (153.53,96.06) ;
%Curve Lines [id:da9850054685891533] 
\draw    (158.98,90.61) .. controls (155.97,90.77) and (158.83,96.09) .. (153.53,96.06) ;
%Curve Lines [id:da14274190110524243] 
\draw    (148.08,101.52) .. controls (150.79,101.54) and (147.93,96.09) .. (153.53,96.06) ;
%Curve Lines [id:da9173745222516076] 
\draw    (158.98,101.52) .. controls (155.97,101.68) and (158.83,96.09) .. (153.53,96.06) ;
%Curve Lines [id:da98991634448004] 
\draw    (148.08,112.42) .. controls (150.79,112.45) and (147.93,117.9) .. (153.53,117.88) ;
%Curve Lines [id:da8357245395736002] 
\draw    (158.98,112.42) .. controls (155.97,112.59) and (158.83,117.9) .. (153.53,117.88) ;
%Curve Lines [id:da06512079297836937] 
\draw    (180.8,68.79) .. controls (183.51,68.82) and (180.65,74.27) .. (186.25,74.25) ;
%Curve Lines [id:da8070593884293219] 
\draw    (191.7,68.79) .. controls (188.69,68.96) and (191.55,74.27) .. (186.25,74.25) ;
%Curve Lines [id:da5704972669420099] 
\draw    (180.8,79.7) .. controls (183.51,79.73) and (180.65,74.27) .. (186.25,74.25) ;
%Curve Lines [id:da17190405468142278] 
\draw    (191.7,79.7) .. controls (188.69,79.86) and (191.55,74.27) .. (186.25,74.25) ;
%Curve Lines [id:da9093343502827108] 
\draw    (180.8,90.61) .. controls (183.51,90.64) and (180.65,96.09) .. (186.25,96.06) ;
%Curve Lines [id:da31861579408935725] 
\draw    (191.7,90.61) .. controls (188.69,90.77) and (191.55,96.09) .. (186.25,96.06) ;
%Curve Lines [id:da8214202964447755] 
\draw    (180.8,101.52) .. controls (183.51,101.54) and (180.65,96.09) .. (186.25,96.06) ;
%Curve Lines [id:da4929503910296983] 
\draw    (191.7,101.52) .. controls (188.69,101.68) and (191.55,96.09) .. (186.25,96.06) ;
%Curve Lines [id:da8031923908728593] 
\draw    (180.8,112.42) .. controls (183.51,112.45) and (180.65,117.9) .. (186.25,117.88) ;
%Curve Lines [id:da2170450640947056] 
\draw    (191.7,112.42) .. controls (188.69,112.59) and (191.55,117.9) .. (186.25,117.88) ;
%Curve Lines [id:da029724636915998803] 
\draw    (213.52,68.79) .. controls (216.23,68.82) and (213.37,74.27) .. (218.97,74.25) ;
%Curve Lines [id:da8960314640359803] 
\draw    (224.42,68.79) .. controls (221.41,68.96) and (224.27,74.27) .. (218.97,74.25) ;
%Curve Lines [id:da8581181444831992] 
\draw    (213.52,79.7) .. controls (216.23,79.73) and (213.37,74.27) .. (218.97,74.25) ;
%Curve Lines [id:da6555230903914695] 
\draw    (224.42,79.7) .. controls (221.41,79.86) and (224.27,74.27) .. (218.97,74.25) ;
%Curve Lines [id:da04842010682306641] 
\draw    (213.52,90.61) .. controls (216.23,90.64) and (213.37,96.09) .. (218.97,96.06) ;
%Curve Lines [id:da15353937757704295] 
\draw    (224.42,90.61) .. controls (221.41,90.77) and (224.27,96.09) .. (218.97,96.06) ;
%Curve Lines [id:da3597949594970691] 
\draw    (213.52,101.52) .. controls (216.23,101.54) and (213.37,96.09) .. (218.97,96.06) ;
%Curve Lines [id:da8319374875180248] 
\draw    (224.42,101.52) .. controls (221.41,101.68) and (224.27,96.09) .. (218.97,96.06) ;
%Curve Lines [id:da10494203610800334] 
\draw    (213.52,112.42) .. controls (216.23,112.45) and (213.37,117.9) .. (218.97,117.88) ;
%Curve Lines [id:da9800100965453324] 
\draw    (224.42,112.42) .. controls (221.41,112.59) and (224.27,117.9) .. (218.97,117.88) ;
%Curve Lines [id:da48386083743289743] 
\draw    (224.42,123.33) .. controls (221.41,123.49) and (224.27,117.9) .. (218.97,117.88) ;
%Shape: Rectangle [id:dp05586437917387488] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (33.55,60.61) -- (44.46,60.61) -- (44.46,66.07) -- (33.55,66.07) -- cycle ;
%Shape: Rectangle [id:dp699560063462097] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (33.55,82.43) -- (44.46,82.43) -- (44.46,87.88) -- (33.55,87.88) -- cycle ;
%Shape: Rectangle [id:dp7790589171196713] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (33.55,104.24) -- (44.46,104.24) -- (44.46,109.7) -- (33.55,109.7) -- cycle ;
%Shape: Rectangle [id:dp2372185441523127] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (49.91,93.34) -- (60.82,93.34) -- (60.82,98.79) -- (49.91,98.79) -- cycle ;
%Shape: Rectangle [id:dp08503766573748683] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (49.91,71.52) -- (60.82,71.52) -- (60.82,76.98) -- (49.91,76.98) -- cycle ;
%Shape: Rectangle [id:dp480468044270168] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (66.27,60.51) -- (77.18,60.51) -- (77.18,65.97) -- (66.27,65.97) -- cycle ;
%Shape: Rectangle [id:dp9999716752700795] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (66.27,104.14) -- (77.18,104.14) -- (77.18,109.59) -- (66.27,109.59) -- cycle ;
%Shape: Rectangle [id:dp44115683403627726] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (82.63,93.23) -- (93.54,93.23) -- (93.54,98.69) -- (82.63,98.69) -- cycle ;
%Shape: Rectangle [id:dp0928164376398295] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (82.63,71.42) -- (93.54,71.42) -- (93.54,76.87) -- (82.63,76.87) -- cycle ;
%Shape: Rectangle [id:dp402709588829131] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (98.99,60.51) -- (109.9,60.51) -- (109.9,65.97) -- (98.99,65.97) -- cycle ;
%Shape: Rectangle [id:dp5907566135134806] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (98.99,104.14) -- (109.9,104.14) -- (109.9,109.59) -- (98.99,109.59) -- cycle ;
%Shape: Rectangle [id:dp3402668090575566] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (115.36,93.23) -- (126.26,93.23) -- (126.26,98.69) -- (115.36,98.69) -- cycle ;
%Shape: Rectangle [id:dp2285225987186298] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (115.36,71.42) -- (126.26,71.42) -- (126.26,76.87) -- (115.36,76.87) -- cycle ;
%Shape: Rectangle [id:dp773646593000595] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (131.72,60.51) -- (142.62,60.51) -- (142.62,65.97) -- (131.72,65.97) -- cycle ;
%Shape: Rectangle [id:dp05581273641719098] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (131.72,104.14) -- (142.62,104.14) -- (142.62,109.59) -- (131.72,109.59) -- cycle ;
%Shape: Rectangle [id:dp2861464220256752] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (148.08,93.23) -- (158.98,93.23) -- (158.98,98.69) -- (148.08,98.69) -- cycle ;
%Shape: Rectangle [id:dp3795380719820386] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (148.08,71.42) -- (158.98,71.42) -- (158.98,76.87) -- (148.08,76.87) -- cycle ;
%Shape: Rectangle [id:dp1760286997755669] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (164.44,60.51) -- (175.34,60.51) -- (175.34,65.97) -- (164.44,65.97) -- cycle ;
%Shape: Rectangle [id:dp8499300352463327] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (164.44,104.14) -- (175.34,104.14) -- (175.34,109.59) -- (164.44,109.59) -- cycle ;
%Shape: Rectangle [id:dp43688813082514766] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (180.8,93.23) -- (191.7,93.23) -- (191.7,98.69) -- (180.8,98.69) -- cycle ;
%Shape: Rectangle [id:dp7250043051791829] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (180.8,71.42) -- (191.7,71.42) -- (191.7,76.87) -- (180.8,76.87) -- cycle ;
%Shape: Rectangle [id:dp468072700881047] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (197.16,60.51) -- (208.06,60.51) -- (208.06,65.97) -- (197.16,65.97) -- cycle ;
%Shape: Rectangle [id:dp7842900054584068] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (197.16,104.14) -- (208.06,104.14) -- (208.06,109.59) -- (197.16,109.59) -- cycle ;
%Shape: Rectangle [id:dp22146968297014835] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (213.52,93.23) -- (224.42,93.23) -- (224.42,98.69) -- (213.52,98.69) -- cycle ;
%Shape: Rectangle [id:dp5126244812999481] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (213.52,71.42) -- (224.42,71.42) -- (224.42,76.87) -- (213.52,76.87) -- cycle ;
%Shape: Rectangle [id:dp8989156366368474] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (66.27,82.43) -- (77.18,82.43) -- (77.18,87.88) -- (66.27,87.88) -- cycle ;
%Shape: Rectangle [id:dp7387091577640186] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (98.99,82.43) -- (109.9,82.43) -- (109.9,87.88) -- (98.99,87.88) -- cycle ;
%Shape: Rectangle [id:dp4303018525147623] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (131.72,82.43) -- (142.62,82.43) -- (142.62,87.88) -- (131.72,87.88) -- cycle ;
%Shape: Rectangle [id:dp24480299979098152] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (164.44,82.43) -- (175.34,82.43) -- (175.34,87.88) -- (164.44,87.88) -- cycle ;
%Shape: Rectangle [id:dp2488399006996035] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (197.16,82.43) -- (208.06,82.43) -- (208.06,87.88) -- (197.16,87.88) -- cycle ;
%Shape: Rectangle [id:dp11578545434056453] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (45.55,55.16) -- (48.28,55.16) -- (48.28,60.61) -- (45.55,60.61) -- cycle ;
%Shape: Rectangle [id:dp23005301614927098] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (61.91,66.07) -- (64.64,66.07) -- (64.64,71.52) -- (61.91,71.52) -- cycle ;
%Shape: Rectangle [id:dp8308356503368581] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (45.55,76.98) -- (48.28,76.98) -- (48.28,82.43) -- (45.55,82.43) -- cycle ;
%Shape: Rectangle [id:dp16305134601115767] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (61.91,87.88) -- (64.64,87.88) -- (64.64,93.34) -- (61.91,93.34) -- cycle ;
%Shape: Rectangle [id:dp784446193211955] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (45.55,98.79) -- (48.28,98.79) -- (48.28,104.24) -- (45.55,104.24) -- cycle ;
%Shape: Rectangle [id:dp34710463823421855] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (61.91,109.7) -- (64.64,109.7) -- (64.64,115.15) -- (61.91,115.15) -- cycle ;
%Shape: Rectangle [id:dp19593216514315281] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (78.27,55.06) -- (81,55.06) -- (81,60.51) -- (78.27,60.51) -- cycle ;
%Shape: Rectangle [id:dp596709943633126] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (94.63,65.97) -- (97.36,65.97) -- (97.36,71.42) -- (94.63,71.42) -- cycle ;
%Shape: Rectangle [id:dp030222738961578344] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (78.27,76.87) -- (81,76.87) -- (81,82.33) -- (78.27,82.33) -- cycle ;
%Shape: Rectangle [id:dp4952604761026195] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (78.27,98.69) -- (81,98.69) -- (81,104.14) -- (78.27,104.14) -- cycle ;
%Shape: Rectangle [id:dp7515671899185761] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (94.63,109.59) -- (97.36,109.59) -- (97.36,115.05) -- (94.63,115.05) -- cycle ;
%Shape: Rectangle [id:dp25708017217004386] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (110.99,55.16) -- (113.72,55.16) -- (113.72,60.61) -- (110.99,60.61) -- cycle ;
%Shape: Rectangle [id:dp925411238419367] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (127.35,66.07) -- (130.08,66.07) -- (130.08,71.52) -- (127.35,71.52) -- cycle ;
%Shape: Rectangle [id:dp9935621386723067] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (110.99,76.98) -- (113.72,76.98) -- (113.72,82.43) -- (110.99,82.43) -- cycle ;
%Shape: Rectangle [id:dp9317222702054305] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (110.99,98.79) -- (113.72,98.79) -- (113.72,104.24) -- (110.99,104.24) -- cycle ;
%Shape: Rectangle [id:dp24288683540866784] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (127.35,109.7) -- (130.08,109.7) -- (130.08,115.15) -- (127.35,115.15) -- cycle ;
%Shape: Rectangle [id:dp4234901596913764] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (143.71,55.16) -- (146.44,55.16) -- (146.44,60.61) -- (143.71,60.61) -- cycle ;
%Shape: Rectangle [id:dp6281226995626658] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (160.07,66.07) -- (162.8,66.07) -- (162.8,71.52) -- (160.07,71.52) -- cycle ;
%Shape: Rectangle [id:dp24804737193109705] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (143.71,76.98) -- (146.44,76.98) -- (146.44,82.43) -- (143.71,82.43) -- cycle ;
%Shape: Rectangle [id:dp5085425644303182] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (143.71,98.79) -- (146.44,98.79) -- (146.44,104.24) -- (143.71,104.24) -- cycle ;
%Shape: Rectangle [id:dp05423778783179245] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (160.07,109.7) -- (162.8,109.7) -- (162.8,115.15) -- (160.07,115.15) -- cycle ;
%Shape: Rectangle [id:dp8246895531331558] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (176.43,55.16) -- (179.16,55.16) -- (179.16,60.61) -- (176.43,60.61) -- cycle ;
%Shape: Rectangle [id:dp8004005991532225] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (192.79,66.07) -- (195.52,66.07) -- (195.52,71.52) -- (192.79,71.52) -- cycle ;
%Shape: Rectangle [id:dp3455912031339192] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (176.43,76.98) -- (179.16,76.98) -- (179.16,82.43) -- (176.43,82.43) -- cycle ;
%Shape: Rectangle [id:dp7456367806409108] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (176.43,98.79) -- (179.16,98.79) -- (179.16,104.24) -- (176.43,104.24) -- cycle ;
%Shape: Rectangle [id:dp28244260485080164] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (192.79,109.7) -- (195.52,109.7) -- (195.52,115.15) -- (192.79,115.15) -- cycle ;
%Shape: Rectangle [id:dp31925494768736085] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (209.15,55.16) -- (211.88,55.16) -- (211.88,60.61) -- (209.15,60.61) -- cycle ;
%Shape: Rectangle [id:dp6307045369196348] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (225.51,66.07) -- (228.24,66.07) -- (228.24,71.52) -- (225.51,71.52) -- cycle ;
%Shape: Rectangle [id:dp4728882694931653] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (209.15,76.98) -- (211.88,76.98) -- (211.88,82.43) -- (209.15,82.43) -- cycle ;
%Shape: Rectangle [id:dp681153975824454] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (209.15,98.79) -- (211.88,98.79) -- (211.88,104.24) -- (209.15,104.24) -- cycle ;
%Shape: Rectangle [id:dp7662201849741913] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (225.51,109.7) -- (228.24,109.7) -- (228.24,115.15) -- (225.51,115.15) -- cycle ;
%Shape: Ellipse [id:dp7742829105275537] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (2.57,58.09) .. controls (2.57,56.32) and (4,54.89) .. (5.77,54.89) .. controls (7.53,54.89) and (8.97,56.32) .. (8.97,58.09) .. controls (8.97,59.86) and (7.53,61.29) .. (5.77,61.29) .. controls (4,61.29) and (2.57,59.86) .. (2.57,58.09) -- cycle ;
%Straight Lines [id:da7447939367345073] 
\draw [color={rgb, 255:red, 206; green, 75; blue, 42 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (25.96,48.61) .. controls (27.63,50.28) and (27.63,51.94) .. (25.96,53.61) .. controls (24.29,55.28) and (24.29,56.94) .. (25.96,58.61) .. controls (27.63,60.28) and (27.63,61.94) .. (25.96,63.61) .. controls (24.29,65.28) and (24.29,66.94) .. (25.96,68.61) .. controls (27.63,70.28) and (27.63,71.94) .. (25.96,73.61) .. controls (24.29,75.28) and (24.29,76.94) .. (25.96,78.61) .. controls (27.63,80.28) and (27.63,81.94) .. (25.96,83.61) .. controls (24.29,85.28) and (24.29,86.94) .. (25.96,88.61) .. controls (27.63,90.28) and (27.63,91.94) .. (25.96,93.61) .. controls (24.29,95.28) and (24.29,96.94) .. (25.96,98.61) .. controls (27.63,100.28) and (27.63,101.94) .. (25.96,103.61) .. controls (24.29,105.28) and (24.29,106.94) .. (25.96,108.61) .. controls (27.63,110.28) and (27.63,111.94) .. (25.96,113.61) .. controls (24.29,115.28) and (24.29,116.94) .. (25.96,118.61) .. controls (27.63,120.28) and (27.63,121.94) .. (25.96,123.61) .. controls (24.29,125.28) and (24.29,126.94) .. (25.96,128.61) -- (25.96,131) -- (25.96,131) ;
%Flowchart: Delay [id:dp6589581161055461] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.99,54.32) -- (255.34,54.32) .. controls (257.18,54.32) and (258.68,55.96) .. (258.68,57.99) .. controls (258.68,60.02) and (257.18,61.66) .. (255.34,61.66) -- (251.99,61.66) -- cycle ;
%Flowchart: Delay [id:dp2819981269943945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.99,65.02) -- (255.34,65.02) .. controls (257.18,65.02) and (258.68,66.67) .. (258.68,68.69) .. controls (258.68,70.72) and (257.18,72.36) .. (255.34,72.36) -- (251.99,72.36) -- cycle ;
%Flowchart: Delay [id:dp7922455216341813] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.99,75.73) -- (255.34,75.73) .. controls (257.18,75.73) and (258.68,77.37) .. (258.68,79.4) .. controls (258.68,81.43) and (257.18,83.07) .. (255.34,83.07) -- (251.99,83.07) -- cycle ;
%Flowchart: Delay [id:dp2604379931978501] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.99,119.55) -- (255.34,119.55) .. controls (257.18,119.55) and (258.68,121.19) .. (258.68,123.22) .. controls (258.68,125.24) and (257.18,126.89) .. (255.34,126.89) -- (251.99,126.89) -- cycle ;
%Shape: Rectangle [id:dp839118304792891] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.75pt off 1.5pt on 0.75pt off 1.5pt}][line width=0.75]  (234.15,45.93) -- (269.83,45.93) -- (269.83,135.67) -- (234.15,135.67) -- cycle ;
%Shape: Rectangle [id:dp7788434322899354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=0.75]  (30.82,50.98) -- (230.55,50.98) -- (230.55,130.21) -- (30.82,130.21) -- cycle ;
%Straight Lines [id:da42403858712819353] 
\draw    (60.82,123.33) -- (82.63,123.33) ;
%Curve Lines [id:da31841027384631737] 
\draw    (49.91,123.33) .. controls (52.63,123.36) and (49.76,117.9) .. (55.37,117.88) ;
%Curve Lines [id:da2858229766113193] 
\draw    (60.82,123.33) .. controls (57.81,123.49) and (60.67,117.9) .. (55.37,117.88) ;
%Shape: Rectangle [id:dp9403639260106174] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (49.91,115.15) -- (60.82,115.15) -- (60.82,120.6) -- (49.91,120.6) -- cycle ;
%Curve Lines [id:da7450200594922651] 
\draw    (93.54,123.33) .. controls (90.53,123.49) and (93.39,117.9) .. (88.09,117.88) ;
%Curve Lines [id:da946292412361589] 
\draw    (82.63,123.33) .. controls (85.35,123.36) and (82.48,117.9) .. (88.09,117.88) ;
%Straight Lines [id:da05023784705834833] 
\draw    (93.54,123.33) -- (115.36,123.33) ;
%Curve Lines [id:da12083173360063437] 
\draw    (115.36,123.33) .. controls (118.07,123.36) and (115.21,117.9) .. (120.81,117.88) ;
%Curve Lines [id:da45846278409930397] 
\draw    (126.26,123.33) .. controls (123.25,123.49) and (126.11,117.9) .. (120.81,117.88) ;
%Straight Lines [id:da37962857406160566] 
\draw    (126.26,123.33) -- (148.08,123.33) ;
%Curve Lines [id:da5907295537838453] 
\draw    (148.08,123.33) .. controls (150.79,123.36) and (147.93,117.9) .. (153.53,117.88) ;
%Curve Lines [id:da7212654520150105] 
\draw    (158.98,123.33) .. controls (155.97,123.49) and (158.83,117.9) .. (153.53,117.88) ;
%Straight Lines [id:da9890276203304498] 
\draw    (158.98,123.33) -- (180.8,123.33) ;
%Curve Lines [id:da12881845025001215] 
\draw    (180.8,123.33) .. controls (183.51,123.36) and (180.65,117.9) .. (186.25,117.88) ;
%Curve Lines [id:da13775041801765775] 
\draw    (191.7,123.33) .. controls (188.69,123.49) and (191.55,117.9) .. (186.25,117.88) ;
%Straight Lines [id:da5272410591469437] 
\draw    (191.7,123.33) -- (213.52,123.33) ;
%Curve Lines [id:da10444659554560787] 
\draw    (213.52,123.33) .. controls (216.23,123.36) and (213.37,117.9) .. (218.97,117.88) ;
%Shape: Rectangle [id:dp2733937608443461] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (82.63,115.15) -- (93.54,115.15) -- (93.54,120.6) -- (82.63,120.6) -- cycle ;
%Shape: Rectangle [id:dp4678944597736737] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (115.36,115.15) -- (126.26,115.15) -- (126.26,120.6) -- (115.36,120.6) -- cycle ;
%Shape: Rectangle [id:dp05020619167816376] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (148.08,115.15) -- (158.98,115.15) -- (158.98,120.6) -- (148.08,120.6) -- cycle ;
%Shape: Rectangle [id:dp7929436011641006] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (180.8,115.15) -- (191.7,115.15) -- (191.7,120.6) -- (180.8,120.6) -- cycle ;
%Shape: Rectangle [id:dp29492248943542076] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (213.52,115.15) -- (224.42,115.15) -- (224.42,120.6) -- (213.52,120.6) -- cycle ;
%Flowchart: Delay [id:dp08595705371469353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.99,86.73) -- (255.34,86.73) .. controls (257.18,86.73) and (258.68,88.37) .. (258.68,90.4) .. controls (258.68,92.43) and (257.18,94.07) .. (255.34,94.07) -- (251.99,94.07) -- cycle ;
%Flowchart: Delay [id:dp26379695610582643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.99,97.73) -- (255.34,97.73) .. controls (257.18,97.73) and (258.68,99.37) .. (258.68,101.4) .. controls (258.68,103.43) and (257.18,105.07) .. (255.34,105.07) -- (251.99,105.07) -- cycle ;
%Flowchart: Delay [id:dp13905988921085832] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.99,108.73) -- (255.34,108.73) .. controls (257.18,108.73) and (258.68,110.37) .. (258.68,112.4) .. controls (258.68,114.43) and (257.18,116.07) .. (255.34,116.07) -- (251.99,116.07) -- cycle ;
%Striped Right Arrow [id:dp5128798326938767] first one
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 4; green, 41; blue, 102 }  ,fill opacity=0.5 ] (278.53,83.33) -- (297.51,83.33) -- (297.51,77.5) -- (311.91,89.17) -- (297.51,100.83) -- (297.51,95) -- (278.53,95) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 4; green, 41; blue, 102 }  ,fill opacity=0.5 ] (272.7,83.33) -- (273.87,83.33) -- (273.87,95) -- (272.7,95) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 4; green, 41; blue, 102 }  ,fill opacity=0.5 ] (275.03,83.33) -- (277.37,83.33) -- (277.37,95) -- (275.03,95) -- cycle ;

%Shape: Rectangle [id:dp6089744502221272] 
% >>> upper-right rectangle replaced by Fock_States_Purities plot (centre of the box: (607.32,62.625); box footprint 120pt x 78pt) <<<
\node[inner sep=0pt] at (645,60) {\adjustbox{max width=400pt,max height=400pt}{%
\begin{tikzpicture}
  \definecolor{tabred60}{rgb}{0.9035,0.4918,0.4941}
  \definecolor{tabblue60}{rgb}{0.4729,0.6800,0.8235}
  \definecolor{linecolor1}{rgb}{0.5320,0.6542,0.7783}
  \definecolor{linecolor2}{rgb}{0.5827,0.6320,0.7396}
  \definecolor{linecolor3}{rgb}{0.5911,0.6283,0.7331}
  \definecolor{linecolor4}{rgb}{0.6232,0.6143,0.7086}
  \definecolor{linecolor5}{rgb}{0.6401,0.6069,0.6956}
  \definecolor{linecolor6}{rgb}{0.6486,0.6032,0.6892}
  \definecolor{linecolor7}{rgb}{0.6486,0.6032,0.6892}
  \definecolor{linecolor8}{rgb}{0.6756,0.5914,0.6685}
  \definecolor{linecolor9}{rgb}{0.6857,0.5870,0.6608}
  \definecolor{linecolor10}{rgb}{0.6941,0.5833,0.6543}
  \definecolor{linecolor11}{rgb}{0.7043,0.5789,0.6466}
  \definecolor{linecolor12}{rgb}{0.6570,0.5995,0.6827}
  \definecolor{linecolor13}{rgb}{0.6941,0.5833,0.6543}
  \definecolor{linecolor14}{rgb}{0.7144,0.5744,0.6388}
  \definecolor{linecolor15}{rgb}{0.7245,0.5700,0.6310}
  \definecolor{linecolor16}{rgb}{0.7364,0.5648,0.6220}
  \definecolor{linecolor17}{rgb}{0.7465,0.5604,0.6143}
  \definecolor{linecolor18}{rgb}{0.7583,0.5552,0.6052}
  \definecolor{linecolor19}{rgb}{0.7245,0.5700,0.6310}
  \definecolor{linecolor20}{rgb}{0.7364,0.5648,0.6220}
  \definecolor{linecolor21}{rgb}{0.7364,0.5648,0.6220}
  \definecolor{linecolor22}{rgb}{0.7583,0.5552,0.6052}
  \definecolor{linecolor23}{rgb}{0.7701,0.5501,0.5962}
  \definecolor{linecolor24}{rgb}{0.7701,0.5501,0.5962}
  \definecolor{linecolor25}{rgb}{0.7820,0.5449,0.5871}
  \definecolor{linecolor26}{rgb}{0.7938,0.5397,0.5781}
  \definecolor{linecolor27}{rgb}{0.8073,0.5338,0.5678}
  \definecolor{linecolor28}{rgb}{0.7701,0.5501,0.5962}
  \definecolor{linecolor29}{rgb}{0.7820,0.5449,0.5871}
  \definecolor{linecolor30}{rgb}{0.7938,0.5397,0.5781}
  \definecolor{linecolor31}{rgb}{0.8073,0.5338,0.5678}
  \definecolor{linecolor32}{rgb}{0.8073,0.5338,0.5678}
  \definecolor{linecolor33}{rgb}{0.8208,0.5279,0.5574}
  \definecolor{linecolor34}{rgb}{0.8360,0.5213,0.5458}
  \definecolor{linecolor35}{rgb}{0.8512,0.5146,0.5342}
  \definecolor{linecolor36}{rgb}{0.8208,0.5279,0.5574}
  \definecolor{linecolor37}{rgb}{0.8360,0.5213,0.5458}
  \definecolor{linecolor38}{rgb}{0.8512,0.5146,0.5342}
  \definecolor{linecolor39}{rgb}{0.8681,0.5073,0.5212}
  \definecolor{linecolor40}{rgb}{0.8850,0.4999,0.5083}
  \begin{axis}[
    ylabel={$\|P_{k}(\textcolor[rgb]{0.81,0.29,0.16}{\rho })\|_2^2$},
    legend pos=north west,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xticklabels={},
    yticklabel style={xshift=-2pt},
    ylabel style={xshift=-2pt},
    scale only axis=true,
    width=150pt,
    height=105pt,
    axis lines=left,       
    axis line style={->},
  ]
    \addplot[tabblue60, solid, mark=*, line width=1.3pt, mark size=1.5pt]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,6.640036625044121e-06) (2.0,0.00021113480512813105) (3.0,0.0028113058291517447) (4.0,0.019482349396021593) (5.0,0.07813822799591301) (6.0,0.19091902012794507) (7.0,0.2880334130743082) (8.0,0.2616274014641482) (9.0,0.13101041306400202) (10.0,0.027760044281669616)};
    \addlegendentry{$|n,0,\ldots,0\rangle$}
    \addplot[tabred60, solid, mark=*, line width=1.3pt, mark size=1.5pt]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,3.494756118444274e-07) (2.0,2.1483892451634387e-06) (3.0,1.1837077175375769e-05) (4.0,6.158662153245506e-05) (5.0,0.000309178487546609) (6.0,0.0015168063849605431) (7.0,0.007329362822394295) (8.0,0.035063958213863336) (9.0,0.16666566781589665) (10.0,0.7890390547866863)};
    \addlegendentry{$|1,\ldots,1,0,\ldots,0\rangle$}
  \end{axis}
\end{tikzpicture}
}};
%Shape: Rectangle [id:dp7999965509002671] 
% >>> lower-right rectangle replaced by test_purity_vs_dim_n10 plot (centre of the box: (607.32,176.675); box footprint 120pt x 78pt) <<<
\node[inner sep=0pt] at (660,220) {\adjustbox{max width=400pt,max height=400pt}{%
  \definecolor{cpur}{rgb}{0.1216,0.4667,0.7059}
  \definecolor{dred}{rgb}{0.2,0,0.40}
  \definecolor{cdim}{rgb}{0.9,0.852,0.96}
\begin{tikzpicture}
  \begin{axis}[
    ymode=log,
    xlabel={Irrep $k$},
    xlabel style={yshift=-2pt},
    xticklabel style={yshift=-2pt},
    yticklabels={},
    %yticklabel style={xshift=-2pt},
    ylabel style={xshift=-2pt},
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small},
    legend pos=south east,
    scale only axis=true,
    width=150pt,
    height=105pt,
    axis lines=left,       
    axis line style={->},
  ]
    \addplot[cpur, solid, mark=*, line width=1.5pt, mark size=1.5pt]
      coordinates {(0,6317414.797949136) (1,3955369.4582749805) (2,1888609.929881296) (3,2331619.9184804093) (4,2031014.600497698) (5,1385837.3730038295) (6,941895.6059348593) (7,610074.4357025364) (8,352027.8184679123) (9,164567.87111621248) (10,51578.19069112955)};
    \addlegendentry{$\|P_k(\textcolor[rgb]{0.29,0.56,0.89}{O})\|_2^2/\|\textcolor[rgb]{0.29,0.56,0.89}{O}\|_\infty^2$}
    \addplot[dred, solid, mark=square*, line width=1.5pt, mark size=1.5pt]
      coordinates {(0,1.0) (1,399.0) (2,43700.0) (3,2327500.0) (4,76039425.0) (5,1728178991.0) (6,29557819984.0) (7,401336430000.0) (8,4496032165625.0) (9,42776534604375.0) (10,353496032990100.0)};
    \addlegendentry{$d_k$}
  \end{axis}
\end{tikzpicture}
}};
%Shape: Rectangle [id:dp7847293778027484] 
\draw  [fill={rgb, 255:red, 231; green, 160; blue, 141 }  ,fill opacity=1 ] (344.41,75.03) -- (372.24,75.03) -- (372.24,102.85) -- (344.41,102.85) -- cycle ;
%Shape: Rectangle [id:dp20005762166439434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 116; blue, 91 }  ,fill opacity=1 ] (317.93,53.54) -- (330.3,53.54) -- (330.3,65.92) -- (317.93,65.92) -- cycle ;
%Shape: Rectangle [id:dp03942853892437037] 
\draw  [fill={rgb, 255:red, 206; green, 75; blue, 42 }  ,fill opacity=1 ] (309.3,44.92) -- (317.93,44.92) -- (317.93,53.54) -- (309.3,53.54) -- cycle ;

%Striped Right Arrow [id:dp8430985148088229] red one
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 231; green, 160; blue, 141 }  ,fill opacity=1 ] (468.53,83.33) -- (487.51,83.33) -- (487.51,77.5) -- (501.91,89.17) -- (487.51,100.83) -- (487.51,95) -- (468.53,95) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 231; green, 160; blue, 141 }  ,fill opacity=1 ] (462.7,83.33) -- (463.87,83.33) -- (463.87,95) -- (462.7,95) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 231; green, 160; blue, 141 }  ,fill opacity=1 ] (465.03,83.33) -- (467.37,83.33) -- (467.37,95) -- (465.03,95) -- cycle ;

%Shape: Rectangle [id:dp6699084810161575] 
\draw  [fill={rgb, 255:red, 230; green, 239; blue, 248 }  ,fill opacity=1 ] (414.41,75.03) -- (442.24,75.03) -- (442.24,102.85) -- (414.41,102.85) -- cycle ;
%Shape: Rectangle [id:dp4449034274993231] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 79; green, 127; blue, 193 }  ,fill opacity=1 ] (387.93,53.54) -- (400.3,53.54) -- (400.3,65.92) -- (387.93,65.92) -- cycle ;
%Shape: Rectangle [id:dp8838319668514616] 
\draw  [fill={rgb, 255:red, 26; green, 69; blue, 139 }  ,fill opacity=1 ] (379.3,44.92) -- (387.93,44.92) -- (387.93,53.54) -- (379.3,53.54) -- cycle ;
%Straight Lines [id:da8619439652167227] 
\draw [line width=1.5]    (513.51,313.2) -- (123.3,312.32) -- (124.11,177.08) ;
\draw [shift={(124.14,173.08)}, rotate = 90.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(517.51,313.21)}, rotate = 180.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4136012372458565] 
\draw    (123.3,263.19) -- (115.43,263.19) ;
%Rounded Rect [id:dp7130426444451223] 
\draw  [fill={rgb, 255:red, 220; green, 239; blue, 216 }  ,fill opacity=1 ] (127.59,197.67) .. controls (127.59,194.07) and (130.52,191.14) .. (134.13,191.14) -- (243.37,191.14) .. controls (246.98,191.14) and (249.91,194.07) .. (249.91,197.67) -- (249.91,255.4) .. controls (249.91,259.01) and (246.98,261.94) .. (243.37,261.94) -- (134.13,261.94) .. controls (130.52,261.94) and (127.59,259.01) .. (127.59,255.4) -- cycle ;
%Straight Lines [id:da31091200721897627] 
\draw    (251.59,318.77) -- (251.59,312.72) ;
%Rounded Rect [id:dp3607611362053187] 
\draw  [fill={rgb, 255:red, 247; green, 155; blue, 143 }  ,fill opacity=1 ] (127.59,270.93) .. controls (127.59,267.55) and (130.34,264.8) .. (133.73,264.8) -- (494.93,264.8) .. controls (498.32,264.8) and (501.07,267.55) .. (501.07,270.93) -- (501.07,302.95) .. controls (501.07,306.34) and (498.32,309.08) .. (494.93,309.08) -- (133.73,309.08) .. controls (130.34,309.08) and (127.59,306.34) .. (127.59,302.95) -- cycle ;
%Rounded Rect [id:dp8249952710673747] 
\draw  [fill={rgb, 255:red, 209; green, 236; blue, 240 }  ,fill opacity=1 ] (253.27,197.93) .. controls (253.27,194.32) and (256.19,191.39) .. (259.8,191.39) -- (369.05,191.39) .. controls (372.66,191.39) and (375.58,194.32) .. (375.58,197.93) -- (375.58,255.66) .. controls (375.58,259.26) and (372.66,262.19) .. (369.05,262.19) -- (259.8,262.19) .. controls (256.19,262.19) and (253.27,259.26) .. (253.27,255.66) -- cycle ;
%Rounded Rect [id:dp8134358181991637] 
\draw  [fill={rgb, 255:red, 225; green, 213; blue, 240 }  ,fill opacity=1 ] (379.13,197.93) .. controls (379.13,194.32) and (382.06,191.39) .. (385.67,191.39) -- (494.91,191.39) .. controls (498.52,191.39) and (501.45,194.32) .. (501.45,197.93) -- (501.45,255.66) .. controls (501.45,259.26) and (498.52,262.19) .. (494.91,262.19) -- (385.67,262.19) .. controls (382.06,262.19) and (379.13,259.26) .. (379.13,255.66) -- cycle ;

% Text Node
\draw (300,112) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \textcolor[rgb]{0.81,0.29,0.16}{\rho } \simeq \bigoplus _{\textcolor[rgb]{0.02,0.16,0.4}{k} =0}^{n} P_{k}^{( n)}(\textcolor[rgb]{0.81,0.29,0.16}{\rho })$};
% Text Node
\draw (390,112) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{O} \simeq \bigoplus _{\textcolor[rgb]{0.02,0.16,0.4}{k} =0}^{n} P_{k}^{( n)}(\textcolor[rgb]{0.29,0.56,0.89}{O})$};
% Text Node
\draw (400,55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (330,55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (50,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbb{V}_{U \sim U(m)}[f]$};
% Text Node
\draw (80,222.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\frac{1}{\text{poly}(n)}$};
% Text Node
\draw (82,282.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\frac{1}{\exp(n)}$};
% Text Node
\draw (515,292.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\operatorname{Supp}(O)$};
% Text Node
\draw (255.27,200.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{82.79pt}\setlength\topsep{0pt}
\begin{center}
\small \textcolor[rgb]{0.02,0.2,0.17}{(\ref{subsec:NoConcentration_SmallIrreps}) \\ \textbf{No concentration and signal from "small" irreps}}
\end{center}

\end{minipage}};
% Text Node
\draw (381.13,200.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{82.79pt}\setlength\topsep{0pt}
\begin{center}
\small \textcolor[rgb]{0.15,0.13,0.36}{(\ref{subsec:NoConcentration_Signal_Large_Irreps}) \\\textbf{No concentration and signal from "large" irreps}}
\end{center}

\end{minipage}};
% Text Node
\draw (222,273.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textcolor[rgb]{0.31,0.07,0.07}{(\ref{subsec:Exp_Concentration}) \textbf{Exponential Concentration}}};
% Text Node
\draw (110,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {\fontfamily{cm}\selectfont Polynomially-large irreps};
% Text Node
\draw (302,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {\fontfamily{cm}\selectfont Exponentially-large irreps};
% Text Node
\draw (129.59,200.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{82.79pt}\setlength\topsep{0pt}
\begin{center}
\small \textcolor[rgb]{0.09,0.2,0.02}{(\ref{subsec:NoConcentration_Exact_Sim}) \\ \textbf{No concentration and exactly simulable}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> plots/Concentration_Comparison.tex <==
% triple_variance_plot — horizontal merge of constant / log2n / sqrtn (no legend)
% Fock projector INCLUDED; y-range kept tight so the projector dives out the bottom.
% Order: (1) p = 2 (constant), (2) p = floor(log2 n), (3) p = floor(sqrt n)
% Requires: \usepackage{pgfplots} \pgfplotsset{compat=1.18}
%           \usepgfplotslibrary{groupplots}
%           \usepackage{amssymb}   % for \mathbb in the y-label
% Legend is provided separately in triple_variance_legend.tex

  \definecolor{smpcol}{rgb}{0.0824,0.3961,0.7529}
  \definecolor{dmpcol}{rgb}{0.3922,0.7098,0.9647}
  \definecolor{singleirrepcol}{rgb}{0.1804,0.4902,0.1961}
  \definecolor{polyparitycol}{rgb}{0.4157,0.1059,0.6039}
  \definecolor{paritysumcol}{rgb}{0.7765,0.1569,0.1569}
  \definecolor{projectorcol}{rgb}{0.9020,0.3176,0.0000}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=0.55cm,
      ylabels at=edge left,
      yticklabels at=edge left,
    },
    ymode=log,
    ymin=1e-19, ymax=0.3,
    xlabel={$n$},
    ylabel={$\mathbb{V}_{U \sim U(m)}[f_U]$},
    tick label style={font=\normalsize},
    label style={font=\normalsize},
    title style={font=\normalsize},
    width=0.38\linewidth,
    height=0.3\linewidth,
  ]
  \nextgroupplot[title={$p = 2$}]
    \addplot[smpcol, solid, line width=1.5pt]
      coordinates {(2,0.026517857142857152) (3,0.009133282942806752) (4,0.003852982954545454) (5,0.0018835346471710109) (6,0.0010241865209813929) (7,0.0006030167168908378) (8,0.0003775376219324804) (9,0.0002481868281031556) (10,0.00016975141835390278) (11,0.00011997925395047107) (12,8.717602484963597e-05) (13,6.485178925131002e-05) (14,4.923545330534687e-05) (15,3.804795556443145e-05) (16,2.9864354158663717e-05) (17,2.3766907151239925e-05) (18,1.914889069953491e-05) (19,1.559978627356476e-05) (20,1.2836014964000627e-05) (21,1.0658002055132643e-05) (22,8.922907543278809e-06) (23,7.526922090859147e-06) (24,6.393541892144234e-06) (25,5.465661046968091e-06) (26,4.70014919443353e-06) (27,4.064076144833665e-06) (28,3.532046004270025e-06) (29,3.084290083584634e-06) (30,2.7052860529957965e-06) (31,2.3827468407969095e-06) (32,2.106872478595763e-06)};
    \addplot[smpcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.009553571428571436) (3,0.001882646062540242) (4,0.0005504261363636362) (5,0.00020521296884933255) (6,9.006405908115311e-05) (7,4.4425933638761526e-05) (8,2.3924239902036696e-05) (9,1.379502631549797e-05) (10,8.4018983087306e-06) (11,5.35177839789834e-06) (12,3.5387758960289843e-06) (13,2.4152067952652886e-06) (14,1.6937356580373346e-06) (15,1.21607643864552e-06) (16,8.913058661933253e-07) (17,6.652640977284762e-07) (18,5.046473603237013e-07) (19,3.88393040809266e-07) (20,3.0284301683264785e-07) (21,2.3893999917367594e-07) (22,1.905552430430266e-07) (23,1.5346512424469554e-07) (24,1.247100924490482e-07) (25,1.0218456784233327e-07) (26,8.436947581202837e-08) (27,7.015469966076032e-08) (28,5.871929093837958e-08) (29,4.94494265336812e-08) (30,4.188143197517808e-08) (31,3.566169862643625e-08) (32,3.051814472636191e-08)};
    \addplot[dmpcol, solid, line width=1.5pt]
      coordinates {(2,0.009047619047619047) (3,0.006802721088435374) (4,0.0028093434343434342) (5,0.001671728944456217) (6,0.0009000970539432075) (7,0.0005800653594771241) (8,0.00036116944520326195) (9,0.00025009893153937475) (10,0.00017046059530531578) (11,0.0001246236784989148) (12,9.033185607259679e-05) (13,6.88146490528746e-05) (14,5.2151768534470034e-05) (15,4.101728786302148e-05) (16,3.21516535979061e-05) (17,2.593674551346509e-05) (18,2.087494989753974e-05) (19,1.719023107390837e-05) (20,1.413256294867462e-05) (21,1.1837914836632037e-05) (22,9.90373020472874e-06) (23,8.415292076289297e-06) (24,7.143907733161292e-06) (25,6.144691652884775e-06) (26,5.2814120688481876e-06) (27,4.590663705984476e-06) (28,3.987966067973368e-06) (29,3.498216617680122e-06) (30,3.067189792537258e-06) (31,2.7122004428552036e-06) (32,2.397386939157971e-06)};
    \addplot[dmpcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.008253968253968253) (3,0.0017762660619803482) (4,0.00040133477633477613) (5,0.00016377188094359786) (6,6.725362850718963e-05) (7,3.510378510378513e-05) (8,1.839276033340756e-05) (9,1.1004463342739371e-05) (10,6.606691771778394e-06) (11,4.3177900770843356e-06) (12,2.830409651844617e-06) (13,1.9684363000233405e-06) (14,1.372515687792876e-06) (15,9.996797141563774e-07) (16,7.297311643890752e-07) (17,5.508450367875621e-07) (18,4.1659630639990575e-07) (19,3.2355695434593427e-07) (20,2.51704410981143e-07) (21,2.0008561701369718e-07) (22,1.592764039354479e-07) (23,1.290818239395196e-07) (24,1.0473975991297822e-07) (25,8.627999085620628e-08) (26,7.115034016996363e-08) (27,5.9434549850740074e-08) (28,4.9695319335211583e-08) (29,4.2017072864848454e-08) (30,3.555537431806684e-08) (31,3.0381055258449816e-08) (32,2.5979519949548154e-08)};
    \addplot[singleirrepcol, solid, line width=1.5pt]
      coordinates {(2,0.004761904761904762) (3,0.002976190476190476) (4,0.0011363636363636363) (5,0.0006475006475006476) (6,0.0003391670058336725) (7,0.0002144607843137255) (8,0.00013168644650842791) (9,9.022556390977444e-05) (10,6.0982495765104465e-05) (11,4.4283413848631237e-05) (12,3.191938377123562e-05) (13,2.4202346510580147e-05) (14,1.826886801121211e-05) (15,1.4319098240469209e-05) (16,1.1190555767761649e-05) (17,9.003712707416411e-06) (18,7.229701836589426e-06) (19,5.941213258286429e-06) (20,4.875347756799827e-06) (21,4.076902020396158e-06) (22,3.405589754317975e-06) (23,2.8897492803267875e-06) (24,2.450054095712359e-06) (25,2.1049118370306533e-06) (26,1.8072475368445e-06) (27,1.569322192308229e-06) (28,1.3620359179297017e-06) (29,1.1937472343140584e-06) (30,1.0458277101440625e-06) (31,9.240976037851038e-07) (32,8.162653189472219e-07)};
    \addplot[singleirrepcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.00873015873015873) (3,0.0011243386243386243) (4,0.00016233766233766234) (5,4.604449048893494e-05) (6,1.4046310342606638e-05) (7,5.723443223443224e-06) (8,2.429928477238849e-06) (9,1.2121807787442463e-06) (10,6.205236411186068e-07) (11,3.5203658392064187e-07) (12,2.0326353301840866e-07) (13,1.26024052836157e-07) (14,7.913429076314334e-08) (15,5.235444786334664e-08) (16,3.497048677425516e-08) (17,2.431011871825234e-08) (18,1.702606408243386e-08) (19,1.2306174052002036e-08) (20,8.948006679146782e-09) (21,6.6742049556842155e-09) (22,5.002582352379442e-09) (23,3.8293826746611495e-09) (24,2.943263155888395e-09) (25,2.3025158054049594e-09) (26,1.807457218656409e-09) (27,1.440344211017525e-09) (28,1.151174451352665e-09) (29,9.320619485404454e-10) (30,7.565764459383633e-10) (31,6.210990189374642e-10) (32,5.110147946078158e-10)};
    \addplot[polyparitycol, solid, line width=1.5pt]
      coordinates {(2,0.10957386560310253) (3,0.08618877101039779) (4,0.08578591233515705) (5,0.08337136027351467) (6,0.08172198405569635) (7,0.08051261251484951) (8,0.07960719830648949) (9,0.07890846685111073) (10,0.07835465708852696) (11,0.07790565051181424) (12,0.07753460715977409) (13,0.07722301216931374) (14,0.07695772800842596) (15,0.07672919509980317) (16,0.0765303010557763) (17,0.07635564948506736) (18,0.07620107441777006) (19,0.07606330990750867) (20,0.07593976021607711) (21,0.0758283367479633) (22,0.07572734024623316) (23,0.07563537428721807) (24,0.0755512808095796) (25,0.07547409141127277) (26,0.07540299010023477) (27,0.07533728448008127) (28,0.0752763832267237) (29,0.07521977831187605) (30,0.07516703084724628) (31,0.07511775971818807) (32,0.07507163238651164)};
    \addplot[polyparitycol, densely dotted, line width=1.5pt]
      coordinates {(2,0.07201790681287333) (3,0.02389534885378792) (4,0.013211322090929407) (5,0.008997769268432591) (6,0.006864549220521205) (7,0.005566736682271234) (8,0.004689009063427588) (9,0.0040534773915247065) (10,0.003571086150634868) (11,0.003192011344356762) (12,0.0028860720022264477) (13,0.002633864300167613) (14,0.0024223219182339553) (15,0.0022423132343226447) (16,0.0020872587254240575) (17,0.0019522949651159956) (18,0.001833747959722125) (19,0.0017287896959253775) (20,0.0016352074485973917) (21,0.0015512448119193675) (22,0.0014754896737507871) (23,0.00140679369395944) (24,0.0013442133990289214) (25,0.0012869664044766445) (26,0.001234398413625049) (27,0.0011859580168448044) (28,0.001141177219841541) (29,0.0010996562357832272) (30,0.0010610514895658322) (31,0.0010250660691028288) (32,0.0009914420600861543)};
    \addplot[paritysumcol, solid, line width=1.5pt]
      coordinates {(2,0.04571428571428571) (3,0.04452690166975881) (4,0.04416754962209507) (5,0.045624371267768145) (6,0.046359805936502824) (7,0.046823151380598636) (8,0.047135468744523595) (9,0.047358818579399754) (10,0.047525681773073265) (11,0.047654661118752446) (12,0.04775710313580852) (13,0.047840290397951186) (14,0.0479090956015894) (15,0.0479668938010058) (16,0.048016092034784054) (17,0.04805845042161538) (18,0.0480952841598471) (19,0.048127594726060784) (20,0.04815615749473796) (21,0.04818158170585869) (22,0.04820435240885108) (23,0.04822486037475734) (24,0.04824342380297809) (25,0.04826030432335062) (26,0.0482757189624788) (27,0.048289849209402366) (28,0.048302847966065196) (29,0.04831484493475546) (30,0.04832595083636648) (31,0.04833626074417626) (32,0.048345856741501485)};
    \addplot[paritysumcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.0838095238095238) (3,0.021438878581735727) (4,0.008221273675819134) (5,0.004842611825721606) (6,0.0034921833523254148) (7,0.00277672126748231) (8,0.0023235867603201565) (9,0.002005640034646844) (10,0.0017679426796927689) (11,0.0015824990944251632) (12,0.0014333003489672355) (13,0.0013104180548715039) (14,0.0012073179404278322) (15,0.001119500417962195) (16,0.001043754397528164) (17,0.0009777209691415462) (18,0.0009196250820876217) (19,0.0008681036091621394) (20,0.0008220913366453961) (21,0.0007807431420108202) (22,0.0007433795345103134) (23,0.000709447711358252) (24,0.0006784931746770043) (25,0.0006501386938402437) (26,0.0006240684757653076) (27,0.000600016091542914) (28,0.0005777551545260232) (29,0.0005570920421650444) (30,0.0005378601553278697) (31,0.0005199153477710508) (32,0.0005031322557462539)};
    \addplot[projectorcol, solid, line width=1.5pt]
      coordinates {(2,0.018571428571428572) (3,0.0009798237476808906) (4,7.073734346461619e-05) (5,2.843381600847046e-06) (6,1.6636515369446108e-07) (7,6.109006125988357e-09) (8,3.3090140956691154e-10) (9,1.1646462992850298e-11) (10,6.081567834864303e-13) (11,2.0895280524379897e-14) (12,1.0686242967762422e-15) (13,3.614841139865623e-17) (14,1.823836212708877e-18) (15,6.101948902037417e-20) (16,3.0490953709490467e-21) (17,1.0117412560741579e-22) (18,5.018706906944171e-24) (19,1.6545926305680541e-25) (20,8.160227452562474e-27) (21,2.6763923220872596e-28) (22,1.3137743159422338e-29) (23,4.290577112196699e-31) (24,2.0979432761839443e-32) (25,6.827112412257568e-34) (26,3.3272596237070235e-35) (27,1.0794715925916129e-36) (28,5.246131322560816e-38) (29,1.6975747146009645e-39) (30,8.230000796374303e-41) (31,2.657068772212128e-42) (32,1.2854355042797326e-43)};
    \addplot[projectorcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.009047619047619047) (3,0.0004122431801003229) (4,1.672786088370504e-05) (5,4.790448711852385e-07) (6,1.5468968967483968e-08) (7,3.8550272400956547e-10) (8,1.1215367524255574e-11) (9,2.617906860690783e-13) (10,7.168905271896415e-15) (11,1.6145862422791207e-16) (12,4.2486655473563365e-18) (13,9.372229956782008e-20) (14,2.3971994036883986e-21) (15,5.2239854578780896e-23) (16,1.3079639354305843e-24) (17,2.830700293931449e-26) (18,6.970301909463027e-28) (19,1.5032145302486487e-29) (20,3.6523189594431535e-31) (21,7.866283235683648e-33) (22,1.890402191564866e-34) (23,4.072032539815592e-36) (24,9.69680882290602e-38) (25,2.0909219195391283e-39) (26,4.940954752635075e-41) (27,1.0671081568879743e-42) (28,2.505154805035053e-44) (29,5.420583365721063e-46) (30,1.2654057962017937e-47) (31,2.743489596603e-49) (32,6.373501391561146e-51)};
  \nextgroupplot[title={$p = \lfloor\log_2 n\rfloor$}]
    \addplot[smpcol, solid, line width=1.5pt]
      coordinates {(2,0.037500000000000006) (3,0.01984126984126984) (4,0.003852982954545454) (5,0.0018835346471710109) (6,0.0010241865209813929) (7,0.0006030167168908378) (8,6.555863969032066e-05) (9,3.597121046652276e-05) (10,2.083893402851619e-05) (11,1.2632789273427438e-05) (12,7.958235769454665e-06) (13,5.181499679002048e-06) (14,3.471464855479234e-06) (15,2.3847367922161796e-06) (16,1.4096106437975135e-07) (17,9.134968315586446e-08) (18,6.053464042975606e-08) (19,4.0930088884689344e-08) (20,2.8184364088995012e-08) (21,1.973306033767539e-08) (22,1.4027665155371112e-08) (23,1.0112084880504159e-08) (24,7.383864104545352e-09) (25,5.456218069713392e-09) (26,4.07650829035604e-09) (27,3.077065736925863e-09) (28,2.3449555207461728e-09) (29,1.8030559103623762e-09) (30,1.3980216575171364e-09) (31,1.092508700288157e-09) (32,3.148635340376312e-11)};
    \addplot[smpcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.012499999999999997) (3,0.003968253968253968) (4,0.0005504261363636362) (5,0.00020521296884933255) (6,9.006405908115311e-05) (7,4.4425933638761526e-05) (8,3.725507036045971e-06) (9,1.7668302380729367e-06) (10,9.004698839650842e-07) (11,4.869716266248248e-07) (12,2.767760135583137e-07) (13,1.6410058888518062e-07) (14,1.0089998080937364e-07) (15,6.403441860776833e-08) (16,2.790752709974624e-09) (17,1.6768712800956797e-09) (18,1.035475359056616e-09) (19,6.552901742792885e-10) (20,4.2398364824016905e-10) (21,2.798961674969001e-10) (22,1.881940331107189e-10) (23,1.286774234428746e-10) (24,8.935009750157245e-11) (25,6.29305663691464e-11) (26,4.4909556683384703e-11) (27,3.244242423440473e-11) (28,2.370365920685849e-11) (29,1.7503006339063796e-11) (30,1.3052845808123797e-11) (31,9.82475300755819e-12) (32,1.9324006940888847e-13)};
    \addplot[dmpcol, solid, line width=1.5pt]
      coordinates {(2,0.037500000000000006) (3,0.01984126984126984) (4,0.0028093434343434342) (5,0.001671728944456217) (6,0.0009000970539432075) (7,0.0005800653594771241) (8,5.6811382836460906e-05) (9,3.0905162205316984e-05) (10,2.041060764945576e-05) (11,1.3083117928824746e-05) (12,8.202249847071216e-06) (13,5.752471059078268e-06) (14,3.981309779936606e-06) (15,2.7265705426054633e-06) (16,1.6934096295860294e-07) (17,1.196468373288968e-07) (18,8.359631512293555e-08) (19,5.7863250661642456e-08) (20,3.9734766790314354e-08) (21,2.9406900156937713e-08) (22,2.1636603303712603e-08) (23,1.583893315997247e-08) (24,1.1543529484786198e-08) (25,8.866038252696924e-09) (26,6.786206393441197e-09) (27,5.178434978072401e-09) (28,3.94082633673484e-09) (29,3.1176429883962158e-09) (30,2.4610067783394677e-09) (31,1.9388285213031276e-09) (32,7.065399257844367e-11)};
    \addplot[dmpcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.012499999999999997) (3,0.003968253968253968) (4,0.00040133477633477613) (5,0.00016377188094359786) (6,6.725362850718963e-05) (7,3.510378510378513e-05) (8,2.2814487055635842e-06) (9,1.0423432615578748e-06) (10,5.938281072757589e-07) (11,3.3482053378822007e-07) (12,1.8740776366771035e-07) (13,1.1872864279970048e-07) (14,7.493713885873762e-08) (15,4.717021861703493e-08) (16,1.926578434090905e-09) (17,1.2573042485836793e-09) (18,8.160316015331452e-10) (19,5.272798879493585e-10) (20,3.3946818726743394e-10) (21,2.3643946773614685e-10) (22,1.6427508675374997e-10) (23,1.1390324787771365e-10) (24,7.884262823805529e-11) (25,5.7654975102684274e-11) (26,4.2110877293721114e-11) (27,3.072674876031719e-11) (28,2.240129091485504e-11) (29,1.7007145362981666e-11) (30,1.2904199308539276e-11) (31,9.786185478421247e-12) (32,2.2849760153180714e-13)};
    \addplot[singleirrepcol, solid, line width=1.5pt]
      coordinates {(2,0.04999999999999999) (3,0.023809523809523815) (4,0.0011363636363636363) (5,0.0006475006475006476) (6,0.0003391670058336725) (7,0.0002144607843137255) (8,8.91844717094115e-06) (9,4.794105989122516e-06) (10,3.136959658698789e-06) (11,1.9959471386101825e-06) (12,1.2437798671634875e-06) (13,8.679176156929215e-07) (14,5.981393467489129e-07) (15,4.0814214248749344e-07) (16,1.1736051880933848e-08) (17,8.270527365520946e-09) (18,5.765425056704873e-09) (19,3.982676427372967e-09) (20,2.7300307425378066e-09) (21,2.0172156221894835e-09) (22,1.4820666944194947e-09) (23,1.0835269126774318e-09) (24,7.887492206089588e-10) (25,6.051474762996463e-10) (26,4.627315980584182e-10) (27,3.52781304310204e-10) (28,2.682438488994639e-10) (29,2.1204664648797623e-10) (30,1.6726481518132688e-10) (31,1.3168601100597298e-10) (32,2.3120457966537447e-12)};
    \addplot[singleirrepcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.016666666666666663) (3,0.004761904761904762) (4,0.00016233766233766234) (5,4.604449048893494e-05) (6,1.4046310342606638e-05) (7,5.723443223443224e-06) (8,1.0211247286056571e-07) (9,3.215860570618818e-08) (10,1.320825119452122e-08) (11,5.566781027556076e-09) (12,2.3990694670979518e-09) (13,1.199345841540873e-09) (14,6.098066203163821e-10) (15,3.147038387966005e-10) (16,2.2289014549417563e-12) (17,1.1160978275680382e-12) (18,5.658886374527868e-13) (19,2.9020000039218753e-13) (20,1.50375475735188e-13) (21,8.535933106588204e-14) (22,4.887959119535553e-14) (23,2.821688107500756e-14) (24,1.6410789369051743e-14) (25,1.0167630231298244e-14) (26,6.340113027622419e-15) (27,3.9771184018897815e-15) (28,2.5087661457128927e-15) (29,1.657768597794844e-15) (30,1.1007956618138542e-15) (31,7.34307662456126e-16) (32,1.692513628455208e-18)};
    \addplot[polyparitycol, solid, line width=1.5pt]
      coordinates {(2,0.04857142857142857) (3,0.04885590599876315) (4,0.08578591233515705) (5,0.08337136027351467) (6,0.08172198405569635) (7,0.08051261251484951) (8,0.0771704380011405) (9,0.07632808687329057) (10,0.0756725156142443) (11,0.07514833335803026) (12,0.07471987410621099) (13,0.07436322431743451) (14,0.07406178495135474) (15,0.07380368820599749) (16,0.06780688785503186) (17,0.06759160561520222) (18,0.06740306485392422) (19,0.06723657069376615) (20,0.06708846695479284) (21,0.06695586391085039) (22,0.0668364474052895) (23,0.06672834231020106) (24,0.06663001309847859) (25,0.0665401902701305) (26,0.06645781511502172) (27,0.0663819976927417) (28,0.06631198448105248) (29,0.06624713319299362) (30,0.06618689297516922) (31,0.06613078869162896) (32,0.061969082240114666)};
    \addplot[polyparitycol, densely dotted, line width=1.5pt]
      coordinates {(2,0.039047619047619046) (3,0.013646670789527932) (4,0.013211322090929407) (5,0.008997769268432591) (6,0.006864549220521205) (7,0.005566736682271234) (8,0.004457236469883944) (9,0.003834881829870488) (10,0.003366581996066326) (11,0.003001000662803404) (12,0.0027074785161551214) (13,0.002466518024150098) (14,0.0022651041928770984) (15,0.0020942067917374104) (16,0.001751040389511913) (17,0.0016348826655804287) (18,0.0015332357798823854) (19,0.0014435316808783273) (20,0.0013637762123936722) (21,0.0012923968991900054) (22,0.0012281368389359718) (23,0.0011699791605334735) (24,0.0011170922293456103) (25,0.0010687892322159141) (26,0.0010244979176731782) (27,0.0009837376298840188) (28,0.0009461016618462185) (29,0.0009112435421628524) (30,0.0008788662679173712) (31,0.0008487137699630711) (32,0.0007547089686867737)};
    \addplot[paritysumcol, solid, line width=1.5pt]
      coordinates {(2,0.09714285714285714) (3,0.09771181199752632) (4,0.04416754962209507) (5,0.045624371267768145) (6,0.046359805936502824) (7,0.046823151380598636) (8,0.017414035103038433) (9,0.017901000468700454) (10,0.018283162826358862) (11,0.018590844834014845) (12,0.01884376547499427) (13,0.019055281156725536) (14,0.01923474913040016) (15,0.01938891455746696) (16,0.006834882400121313) (17,0.0069291391409238515) (18,0.007012987145846532) (19,0.007088052583442649) (20,0.007155641158397107) (21,0.007216812993052643) (22,0.007272437544450715) (23,0.007323234474077063) (24,0.0073698044740761) (25,0.007412652805906482) (26,0.007452207478854649) (27,0.0074888334363153) (28,0.00752284373396565) (29,0.007554508426854678) (30,0.007584061693991226) (31,0.007611707594386577) (32,0.002638970286889283)};
    \addplot[paritysumcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.0780952380952381) (3,0.027293341579055885) (4,0.008221273675819134) (5,0.004842611825721606) (6,0.0034921833523254148) (7,0.00277672126748231) (8,0.0007473274716966651) (9,0.0006511090003884779) (10,0.0005801098230303996) (11,0.0005245698313553083) (12,0.00047949210958948656) (13,0.0004419629688031425) (14,0.00041012408484097755) (15,0.00038271312287539196) (16,0.00010391783503690705) (17,9.866703222955646e-05) (18,9.39291568918775e-05) (19,8.962987718999765e-05) (20,8.57094107166714e-05) (21,8.211885947771811e-05) (22,7.881768601684285e-05) (23,7.577190971271627e-05) (24,7.295277897966879e-05) (25,7.033577015399866e-05) (26,6.789981779572714e-05) (27,6.562671324273663e-05) (28,6.350062817691432e-05) (29,6.150773278416335e-05) (30,5.963588660913219e-05) (31,5.787438602395138e-05) (32,1.5979672360482886e-05)};
    \addplot[projectorcol, solid, line width=1.5pt]
      coordinates {(2,0.009047619047619047) (3,0.0005469233147804575) (4,7.073734346461619e-05) (5,2.843381600847046e-06) (6,1.6636515369446108e-07) (7,6.109006125988357e-09) (8,6.163237497663174e-10) (9,3.615958436175466e-11) (10,1.2539875223531509e-12) (11,6.461693725256112e-14) (12,3.668181275771885e-15) (13,1.240485973630947e-16) (14,6.2565385580853625e-18) (15,3.4885172172497325e-19) (16,4.3592500805509383e-20) (17,1.4464145585107384e-21) (18,7.174526849002385e-23) (19,3.942175334916872e-24) (20,2.2682270740803874e-25) (21,7.439300221377622e-27) (22,3.651746517555426e-28) (23,1.9876673203282284e-29) (24,1.1338815804877824e-30) (25,3.6898677206482144e-32) (26,1.7982917968892853e-33) (27,9.723740748873182e-35) (28,5.513254129349412e-36) (29,1.7840118219286639e-37) (30,8.649055380213199e-39) (31,4.6539352634695086e-40) (32,7.00139836287444e-41)};
    \addplot[projectorcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.008253968253968253) (3,0.00034490311276025564) (4,1.672786088370504e-05) (5,4.790448711852385e-07) (6,1.5468968967483968e-08) (7,3.8550272400956547e-10) (8,1.6435678078996197e-11) (9,5.080443231844002e-13) (10,1.125202419956991e-14) (11,3.025175871763295e-16) (12,8.746177869938465e-18) (13,1.8462282525432334e-19) (14,4.747860540812688e-21) (15,1.319507246232838e-22) (16,6.719981264652132e-24) (17,1.3286547945795205e-25) (18,3.317690160103016e-27) (19,9.054024995979463e-29) (20,2.5874552969552158e-30) (21,4.974856582102674e-32) (22,1.2175883744284608e-33) (23,3.266266125918747e-35) (24,9.192646644785076e-37) (25,1.731860588666888e-38) (26,4.183263693773643e-40) (27,1.109823290561229e-41) (28,3.0925491543586095e-43) (29,5.734184831575551e-45) (30,1.3724979882136382e-46) (31,3.6142487788392436e-48) (32,2.3578361830591447e-49)};
  \nextgroupplot[title={$p = \lfloor\sqrt{n}\rfloor$}]
    \addplot[smpcol, solid, line width=1.5pt]
      coordinates {(2,0.037500000000000006) (3,0.01984126984126984) (4,0.003852982954545454) (5,0.0018835346471710109) (6,0.0010241865209813929) (7,0.0006030167168908378) (8,0.0003775376219324804) (9,3.597121046652276e-05) (10,2.083893402851619e-05) (11,1.2632789273427438e-05) (12,7.958235769454665e-06) (13,5.181499679002048e-06) (14,3.471464855479234e-06) (15,2.3847367922161796e-06) (16,1.4096106437975135e-07) (17,9.134968315586446e-08) (18,6.053464042975606e-08) (19,4.0930088884689344e-08) (20,2.8184364088995012e-08) (21,1.973306033767539e-08) (22,1.4027665155371112e-08) (23,1.0112084880504159e-08) (24,7.383864104545352e-09) (25,3.057232024272583e-10) (26,2.1369429787032452e-10) (27,1.512302964469433e-10) (28,1.0826945321064943e-10) (29,7.835545930389932e-11) (30,5.7284120307212335e-11) (31,4.227983318244211e-11) (32,3.148635340376312e-11)};
    \addplot[smpcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.012499999999999997) (3,0.003968253968253968) (4,0.0005504261363636362) (5,0.00020521296884933255) (6,9.006405908115311e-05) (7,4.4425933638761526e-05) (8,2.3924239902036696e-05) (9,1.7668302380729367e-06) (10,9.004698839650842e-07) (11,4.869716266248248e-07) (12,2.767760135583137e-07) (13,1.6410058888518062e-07) (14,1.0089998080937364e-07) (15,6.403441860776833e-08) (16,2.790752709974624e-09) (17,1.6768712800956797e-09) (18,1.035475359056616e-09) (19,6.552901742792885e-10) (20,4.2398364824016905e-10) (21,2.798961674969001e-10) (22,1.881940331107189e-10) (23,1.286774234428746e-10) (24,8.935009750157245e-11) (25,2.5596079244521942e-12) (26,1.7014286355674193e-12) (27,1.1476407178195421e-12) (28,7.847127925401599e-13) (29,5.434164801155657e-13) (30,3.8081604689268404e-13) (31,2.6985760780732447e-13) (32,1.9324006940888847e-13)};
    \addplot[dmpcol, solid, line width=1.5pt]
      coordinates {(2,0.037500000000000006) (3,0.01984126984126984) (4,0.0028093434343434342) (5,0.001671728944456217) (6,0.0009000970539432075) (7,0.0005800653594771241) (8,0.00036116944520326195) (9,3.0905162205316984e-05) (10,2.041060764945576e-05) (11,1.3083117928824746e-05) (12,8.202249847071216e-06) (13,5.752471059078268e-06) (14,3.981309779936606e-06) (15,2.7265705426054633e-06) (16,1.6934096295860294e-07) (17,1.196468373288968e-07) (18,8.359631512293555e-08) (19,5.7863250661642456e-08) (20,3.9734766790314354e-08) (21,2.9406900156937713e-08) (22,2.1636603303712603e-08) (23,1.583893315997247e-08) (24,1.1543529484786198e-08) (25,5.553146468614593e-10) (26,4.122011338666127e-10) (27,3.0444617059259257e-10) (28,2.238614080247088e-10) (29,1.6395256643900006e-10) (30,1.1964727849655457e-10) (31,9.207766435502123e-11) (32,7.065399257844367e-11)};
    \addplot[dmpcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.012499999999999997) (3,0.003968253968253968) (4,0.00040133477633477613) (5,0.00016377188094359786) (6,6.725362850718963e-05) (7,3.510378510378513e-05) (8,1.839276033340756e-05) (9,1.0423432615578748e-06) (10,5.938281072757589e-07) (11,3.3482053378822007e-07) (12,1.8740776366771035e-07) (13,1.1872864279970048e-07) (14,7.493713885873762e-08) (15,4.717021861703493e-08) (16,1.926578434090905e-09) (17,1.2573042485836793e-09) (18,8.160316015331452e-10) (19,5.272798879493585e-10) (20,3.3946818726743394e-10) (21,2.3643946773614685e-10) (22,1.6427508675374997e-10) (23,1.1390324787771365e-10) (24,7.884262823805529e-11) (25,2.4566132341069025e-12) (26,1.7331284916444417e-12) (27,1.2194466355017458e-12) (28,8.56019159227397e-13) (29,5.996813438657773e-13) (30,4.193560134824608e-13) (31,3.09765292743018e-13) (32,2.2849760153180714e-13)};
    \addplot[singleirrepcol, solid, line width=1.5pt]
      coordinates {(2,0.04999999999999999) (3,0.023809523809523815) (4,0.0011363636363636363) (5,0.0006475006475006476) (6,0.0003391670058336725) (7,0.0002144607843137255) (8,0.00013168644650842791) (9,4.794105989122516e-06) (10,3.136959658698789e-06) (11,1.9959471386101825e-06) (12,1.2437798671634875e-06) (13,8.679176156929215e-07) (14,5.981393467489129e-07) (15,4.0814214248749344e-07) (16,1.1736051880933848e-08) (17,8.270527365520946e-09) (18,5.765425056704873e-09) (19,3.982676427372967e-09) (20,2.7300307425378066e-09) (21,2.0172156221894835e-09) (22,1.4820666944194947e-09) (23,1.0835269126774318e-09) (24,7.887492206089588e-10) (25,1.825674500271331e-11) (26,1.3540292903401811e-11) (27,9.992972861283971e-12) (28,7.342698995154217e-12) (29,5.3741636848440425e-12) (30,3.919520061708504e-12) (31,3.0146763977222517e-12) (32,2.3120457966537447e-12)};
    \addplot[singleirrepcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.016666666666666663) (3,0.004761904761904762) (4,0.00016233766233766234) (5,4.604449048893494e-05) (6,1.4046310342606638e-05) (7,5.723443223443224e-06) (8,2.429928477238849e-06) (9,3.215860570618818e-08) (10,1.320825119452122e-08) (11,5.566781027556076e-09) (12,2.3990694670979518e-09) (13,1.199345841540873e-09) (14,6.098066203163821e-10) (15,3.147038387966005e-10) (16,2.2289014549417563e-12) (17,1.1160978275680382e-12) (18,5.658886374527868e-13) (19,2.9020000039218753e-13) (20,1.50375475735188e-13) (21,8.535933106588204e-14) (22,4.887959119535553e-14) (23,2.821688107500756e-14) (24,1.6410789369051743e-14) (25,6.956635928579643e-17) (26,3.950404231837499e-17) (27,2.2589745881154532e-17) (28,1.3002294647351302e-17) (29,7.529995774684312e-18) (30,4.386085532141985e-18) (31,2.7176310691159692e-18) (32,1.692513628455208e-18)};
    \addplot[polyparitycol, solid, line width=1.5pt]
      coordinates {(2,0.04857142857142857) (3,0.04885590599876315) (4,0.08578591233515705) (5,0.08337136027351467) (6,0.08172198405569635) (7,0.08051261251484951) (8,0.07960719830648949) (9,0.07632808687329057) (10,0.0756725156142443) (11,0.07514833335803026) (12,0.07471987410621099) (13,0.07436322431743451) (14,0.07406178495135474) (15,0.07380368820599749) (16,0.06780688785503186) (17,0.06759160561520222) (18,0.06740306485392422) (19,0.06723657069376615) (20,0.06708846695479284) (21,0.06695586391085039) (22,0.0668364474052895) (23,0.06672834231020106) (24,0.06663001309847859) (25,0.062482016064801776) (26,0.062389925734249604) (27,0.06230539417657315) (28,0.062227527050863624) (29,0.0621555657874924) (30,0.06208886276257436) (31,0.06202686172750921) (32,0.061969082240114666)};
    \addplot[polyparitycol, densely dotted, line width=1.5pt]
      coordinates {(2,0.039047619047619046) (3,0.013646670789527932) (4,0.013211322090929407) (5,0.008997769268432591) (6,0.006864549220521205) (7,0.005566736682271234) (8,0.004689009063427588) (9,0.003834881829870488) (10,0.003366581996066326) (11,0.003001000662803404) (12,0.0027074785161551214) (13,0.002466518024150098) (14,0.0022651041928770984) (15,0.0020942067917374104) (16,0.001751040389511913) (17,0.0016348826655804287) (18,0.0015332357798823854) (19,0.0014435316808783273) (20,0.0013637762123936722) (21,0.0012923968991900054) (22,0.0012281368389359718) (23,0.0011699791605334735) (24,0.0011170922293456103) (25,0.0009846777446980205) (26,0.0009435769483522088) (27,0.000905779161400679) (28,0.0008709006345713103) (29,0.0008386149768676504) (30,0.0008086428044770961) (31,0.0007807435570097892) (32,0.0007547089686867737)};
    \addplot[paritysumcol, solid, line width=1.5pt]
      coordinates {(2,0.09714285714285714) (3,0.09771181199752632) (4,0.04416754962209507) (5,0.045624371267768145) (6,0.046359805936502824) (7,0.046823151380598636) (8,0.047135468744523595) (9,0.017901000468700454) (10,0.018283162826358862) (11,0.018590844834014845) (12,0.01884376547499427) (13,0.019055281156725536) (14,0.01923474913040016) (15,0.01938891455746696) (16,0.006834882400121313) (17,0.0069291391409238515) (18,0.007012987145846532) (19,0.007088052583442649) (20,0.007155641158397107) (21,0.007216812993052643) (22,0.007272437544450715) (23,0.007323234474077063) (24,0.0073698044740761) (25,0.0025046728400499037) (26,0.0025280927699178448) (27,0.0025498520831779116) (28,0.002570120500534112) (29,0.0025890454939464323) (30,0.0026067557971162425) (31,0.0026233642754356244) (32,0.002638970286889283)};
    \addplot[paritysumcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.0780952380952381) (3,0.027293341579055885) (4,0.008221273675819134) (5,0.004842611825721606) (6,0.0034921833523254148) (7,0.00277672126748231) (8,0.0023235867603201565) (9,0.0006511090003884779) (10,0.0005801098230303996) (11,0.0005245698313553083) (12,0.00047949210958948656) (13,0.0004419629688031425) (14,0.00041012408484097755) (15,0.00038271312287539196) (16,0.00010391783503690705) (17,9.866703222955646e-05) (18,9.39291568918775e-05) (19,8.962987718999765e-05) (20,8.57094107166714e-05) (21,8.211885947771811e-05) (22,7.881768601684285e-05) (23,7.577190971271627e-05) (24,7.295277897966879e-05) (25,1.9439640262741806e-05) (26,1.8860233152080967e-05) (27,1.831294159837949e-05) (28,1.779530766084724e-05) (29,1.7305100649542965e-05) (30,1.6840293914697113e-05) (31,1.6399044064771963e-05) (32,1.5979672360482886e-05)};
    \addplot[projectorcol, solid, line width=1.5pt]
      coordinates {(2,0.009047619047619047) (3,0.0005469233147804575) (4,7.073734346461619e-05) (5,2.843381600847046e-06) (6,1.6636515369446108e-07) (7,6.109006125988357e-09) (8,3.3090140956691154e-10) (9,3.615958436175466e-11) (10,1.2539875223531509e-12) (11,6.461693725256112e-14) (12,3.668181275771885e-15) (13,1.240485973630947e-16) (14,6.2565385580853625e-18) (15,3.4885172172497325e-19) (16,4.3592500805509383e-20) (17,1.4464145585107384e-21) (18,7.174526849002385e-23) (19,3.942175334916872e-24) (20,2.2682270740803874e-25) (21,7.439300221377622e-27) (22,3.651746517555426e-28) (23,1.9876673203282284e-29) (24,1.1338815804877824e-30) (25,1.5936585342416294e-31) (26,5.1778966201311986e-33) (27,2.51981751887367e-34) (28,1.3606750810782404e-35) (29,7.705169493747664e-37) (30,4.482645472251788e-38) (31,1.4472291537243905e-39) (32,7.00139836287444e-41)};
    \addplot[projectorcol, densely dotted, line width=1.5pt]
      coordinates {(2,0.008253968253968253) (3,0.00034490311276025564) (4,1.672786088370504e-05) (5,4.790448711852385e-07) (6,1.5468968967483968e-08) (7,3.8550272400956547e-10) (8,1.1215367524255574e-11) (9,5.080443231844002e-13) (10,1.125202419956991e-14) (11,3.025175871763295e-16) (12,8.746177869938465e-18) (13,1.8462282525432334e-19) (14,4.747860540812688e-21) (15,1.319507246232838e-22) (16,6.719981264652132e-24) (17,1.3286547945795205e-25) (18,3.317690160103016e-27) (19,9.054024995979463e-29) (20,2.5874552969552158e-30) (21,4.974856582102674e-32) (22,1.2175883744284608e-33) (23,3.266266125918747e-35) (24,9.192646644785076e-37) (25,5.609822422668315e-38) (26,1.0295409685650545e-39) (27,2.495134791276322e-41) (28,6.684714954002462e-43) (29,1.8828259865130287e-44) (30,5.462018455124458e-46) (31,9.817808833273114e-48) (32,2.3578361830591447e-49)};
  \end{groupplot}
\end{tikzpicture}

==> plots/Fock_States/Fock_States_Purities_tikz.tex <==
% Fock_States_Purities — generated by Projector_Fock_States.ipynb
% Include in LaTeX with: \input{Fock_States_Purities.tex}
% Requires: \usepackage{pgfplots} \pgfplotsset{compat=1.18}

\begin{tikzpicture}
  \definecolor{tabred60}{rgb}{0.9035,0.4918,0.4941}
  \definecolor{tabblue60}{rgb}{0.4729,0.6800,0.8235}
  \definecolor{linecolor1}{rgb}{0.5320,0.6542,0.7783}
  \definecolor{linecolor2}{rgb}{0.5827,0.6320,0.7396}
  \definecolor{linecolor3}{rgb}{0.5911,0.6283,0.7331}
  \definecolor{linecolor4}{rgb}{0.6232,0.6143,0.7086}
  \definecolor{linecolor5}{rgb}{0.6401,0.6069,0.6956}
  \definecolor{linecolor6}{rgb}{0.6486,0.6032,0.6892}
  \definecolor{linecolor7}{rgb}{0.6486,0.6032,0.6892}
  \definecolor{linecolor8}{rgb}{0.6756,0.5914,0.6685}
  \definecolor{linecolor9}{rgb}{0.6857,0.5870,0.6608}
  \definecolor{linecolor10}{rgb}{0.6941,0.5833,0.6543}
  \definecolor{linecolor11}{rgb}{0.7043,0.5789,0.6466}
  \definecolor{linecolor12}{rgb}{0.6570,0.5995,0.6827}
  \definecolor{linecolor13}{rgb}{0.6941,0.5833,0.6543}
  \definecolor{linecolor14}{rgb}{0.7144,0.5744,0.6388}
  \definecolor{linecolor15}{rgb}{0.7245,0.5700,0.6310}
  \definecolor{linecolor16}{rgb}{0.7364,0.5648,0.6220}
  \definecolor{linecolor17}{rgb}{0.7465,0.5604,0.6143}
  \definecolor{linecolor18}{rgb}{0.7583,0.5552,0.6052}
  \definecolor{linecolor19}{rgb}{0.7245,0.5700,0.6310}
  \definecolor{linecolor20}{rgb}{0.7364,0.5648,0.6220}
  \definecolor{linecolor21}{rgb}{0.7364,0.5648,0.6220}
  \definecolor{linecolor22}{rgb}{0.7583,0.5552,0.6052}
  \definecolor{linecolor23}{rgb}{0.7701,0.5501,0.5962}
  \definecolor{linecolor24}{rgb}{0.7701,0.5501,0.5962}
  \definecolor{linecolor25}{rgb}{0.7820,0.5449,0.5871}
  \definecolor{linecolor26}{rgb}{0.7938,0.5397,0.5781}
  \definecolor{linecolor27}{rgb}{0.8073,0.5338,0.5678}
  \definecolor{linecolor28}{rgb}{0.7701,0.5501,0.5962}
  \definecolor{linecolor29}{rgb}{0.7820,0.5449,0.5871}
  \definecolor{linecolor30}{rgb}{0.7938,0.5397,0.5781}
  \definecolor{linecolor31}{rgb}{0.8073,0.5338,0.5678}
  \definecolor{linecolor32}{rgb}{0.8073,0.5338,0.5678}
  \definecolor{linecolor33}{rgb}{0.8208,0.5279,0.5574}
  \definecolor{linecolor34}{rgb}{0.8360,0.5213,0.5458}
  \definecolor{linecolor35}{rgb}{0.8512,0.5146,0.5342}
  \definecolor{linecolor36}{rgb}{0.8208,0.5279,0.5574}
  \definecolor{linecolor37}{rgb}{0.8360,0.5213,0.5458}
  \definecolor{linecolor38}{rgb}{0.8512,0.5146,0.5342}
  \definecolor{linecolor39}{rgb}{0.8681,0.5073,0.5212}
  \definecolor{linecolor40}{rgb}{0.8850,0.4999,0.5083}
  \begin{axis}[
    xlabel={Irrep $k$},
    ylabel={$\|P_{k}(\ket{R}\bra{R})\|_2^2$},
    legend pos=north east,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    width=0.75\linewidth,
    height=0.65\linewidth,
    colormap={mymap}{color(0pt)=(tabred60);color(1pt)=(tabblue60)},
    colorbar,
    colorbar style={ylabel={$\|R\|_2/n$}, font=\small},
    point meta min=0.3162,
    point meta max=1.0000,
  ]
  \addplot[scatter, only marks, scatter src=explicit, opacity=0, mark size=1pt, forget plot]
    coordinates {(5.0,0.01)[0.3162] (5.0,0.5)[1.0000]};
    \addplot[tabblue60, solid, mark=*, line width=1.3pt, mark size=3pt]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,6.640036625044121e-06) (2.0,0.00021113480512813105) (3.0,0.0028113058291517447) (4.0,0.019482349396021593) (5.0,0.07813822799591301) (6.0,0.19091902012794507) (7.0,0.2880334130743082) (8.0,0.2616274014641482) (9.0,0.13101041306400202) (10.0,0.027760044281669616)};
    \addlegendentry{$|n,0,\ldots,0\rangle$}
    \addplot[linecolor1, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,5.381924422404183e-06) (2.0,0.00013739319634759013) (3.0,0.0015027169474139538) (4.0,0.009294106048712617) (5.0,0.03865786016639906) (6.0,0.11555624902480886) (7.0,0.23837038879896957) (8.0,0.3092160488041532) (9.0,0.2213662263687748) (10.0,0.0658935787949105)};
    \addplot[linecolor2, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,4.4033927092397855e-06) (2.0,0.000101334828809801) (3.0,0.0011504323783667982) (4.0,0.007779836113975496) (5.0,0.031925878254151496) (6.0,0.08333041761033648) (7.0,0.1636250290310357) (8.0,0.27052022950243193) (9.0,0.2997869283590088) (10.0,0.14177546060408683)};
    \addplot[linecolor3, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,4.263602464502015e-06) (2.0,8.604257769997481e-05) (3.0,0.000783198019257409) (4.0,0.004511169296921582) (5.0,0.019547513769525154) (6.0,0.0661602239695546) (7.0,0.17014643625911047) (8.0,0.30104426087708164) (9.0,0.30711181040106883) (10.0,0.1306050313022284)};
    \addplot[linecolor4, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,3.7044414855509306e-06) (2.0,8.698753971278999e-05) (3.0,0.0010473511646312342) (4.0,0.0068990983867416615) (5.0,0.027969698444081745) (6.0,0.07686953006425623) (7.0,0.13893801295653027) (8.0,0.1956927244828835) (9.0,0.29930616620247685) (10.0,0.2531866763921128)};
    \addplot[linecolor5, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,3.424860996075389e-06) (2.0,6.350177651623703e-05) (3.0,0.000617906388811259) (4.0,0.0037916052125076647) (5.0,0.01600116869566585) (6.0,0.05035759635151116) (7.0,0.12072060363462575) (8.0,0.23415603447338054) (9.0,0.341013936696446) (10.0,0.23327417198445208)};
    \addplot[linecolor6, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,3.285070751337618e-06) (2.0,5.1758894917960546e-05) (3.0,0.0004031840009012713) (4.0,0.002237858625390666) (5.0,0.0100169038214579) (6.0,0.03710162949513862) (7.0,0.11161189897367349) (8.0,0.25338768946862905) (9.0,0.36186782194343053) (10.0,0.2233179197806217)};
    \addplot[linecolor7, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,3.285070751337618e-06) (2.0,8.294264134086158e-05) (3.0,0.0009855024363898959) (4.0,0.006475317495775009) (5.0,0.02671560149738518) (6.0,0.07062653370969801) (7.0,0.13510438829420704) (8.0,0.1756151334931679) (9.0,0.22261848893348635) (10.0,0.361772756502711)};
    \addplot[linecolor8, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.865700017124305e-06) (2.0,5.6080367537542174e-05) (3.0,0.0005671322170330731) (4.0,0.0033717358716149645) (5.0,0.014323843982288005) (6.0,0.04578989300084635) (7.0,0.10792549671532856) (8.0,0.18289305675617262) (9.0,0.2935522155277852) (10.0,0.3515176299362891)};
    \addplot[linecolor9, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.725909772386534e-06) (2.0,4.7886855450815404e-05) (3.0,0.00048709572576671284) (4.0,0.0032016223366515962) (5.0,0.013465576169560988) (6.0,0.03720880201610425) (7.0,0.08811863069862154) (8.0,0.18765909571870443) (9.0,0.3247994076576402) (10.0,0.34500910698663967)};
    \addplot[linecolor10, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.586119527648763e-06) (2.0,3.867923778936015e-05) (3.0,0.00032783223647468945) (4.0,0.0018789572375682547) (5.0,0.008244217655982362) (6.0,0.029030658695973096) (7.0,0.08264141200246677) (8.0,0.18930504862586262) (9.0,0.34590977765626585) (10.0,0.34262078060700196)};
    \addplot[linecolor11, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.446329282910992e-06) (2.0,2.9978672915269134e-05) (3.0,0.00020818224619549764) (4.0,0.0011325679205448998) (5.0,0.00520440449282954) (6.0,0.02065104154353647) (7.0,0.06999936964603588) (8.0,0.19251104456070758) (9.0,0.37208855872050617) (10.0,0.3381723559423584)};
    \addplot[linecolor12, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,3.145280506599847e-06) (2.0,8.235492106459848e-05) (3.0,0.0009589441687908583) (4.0,0.006417133188424962) (5.0,0.025936713507871002) (6.0,0.07061747132741047) (7.0,0.12754151887502668) (8.0,0.1867908532993922) (9.0,0.17370057751613455) (10.0,0.40795123799029065)};
    \addplot[linecolor13, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.586119527648763e-06) (2.0,5.465140059133385e-05) (3.0,0.0005358031062920554) (4.0,0.0032346204842214903) (5.0,0.013699809923718841) (6.0,0.04346762470494722) (7.0,0.10274272282713034) (8.0,0.1784216345330001) (9.0,0.22398444220850955) (10.0,0.43385605476697403)};
    \addplot[linecolor14, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.306539038173221e-06) (2.0,4.3081377897840634e-05) (3.0,0.0004490150969330734) (4.0,0.0029177071417241657) (5.0,0.012022994926220732) (6.0,0.035160168882278416) (7.0,0.07676030538851975) (8.0,0.15701063736462545) (9.0,0.27460948028348336) (10.0,0.44102425307419163)};
    \addplot[linecolor15, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.16674879343545e-06) (2.0,3.5394918598478107e-05) (3.0,0.0003016356573448995) (4.0,0.0016972979624718272) (5.0,0.0074832234319900355) (6.0,0.026616884730474993) (7.0,0.07508827951476646) (8.0,0.16066046193475364) (9.0,0.278686077880315) (10.0,0.4494285272954038)};
    \addplot[linecolor16, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.0269585486976792e-06) (2.0,2.9736670448572563e-05) (3.0,0.00026517401499265406) (4.0,0.0016096381250900766) (5.0,0.006891573532939757) (6.0,0.022755793901838527) (7.0,0.061342458605757696) (8.0,0.14899794180694528) (9.0,0.30541432501384563) (10.0,0.4526912814445057)};
    \addplot[linecolor17, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.8871683039599081e-06) (2.0,2.3064316723938527e-05) (3.0,0.00017325347402244437) (4.0,0.000955603616773032) (5.0,0.004325862836299269) (6.0,0.01655360641161858) (7.0,0.05363353521437667) (8.0,0.1449915940281052) (9.0,0.32081674737902677) (10.0,0.45852479562966275)};
    \addplot[linecolor18, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.7473780592221373e-06) (2.0,1.6899015786668734e-05) (3.0,0.00010906238236121682) (4.0,0.0005847564439236345) (5.0,0.0027471825384538856) (6.0,0.011521967252190375) (7.0,0.042906163064181775) (8.0,0.13715716007478096) (9.0,0.3418820821283826) (10.0,0.4630729297967922)};
    \addplot[linecolor19, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.16674879343545e-06) (2.0,4.224013122789541e-05) (3.0,0.0004371138239687836) (4.0,0.0028146066826726496) (5.0,0.011892397433194398) (6.0,0.03319073684185246) (7.0,0.07745365280535077) (8.0,0.14711087631980127) (9.0,0.24773971724005645) (10.0,0.47931644204799445)};
    \addplot[linecolor20, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.0269585486976792e-06) (2.0,3.506072471589713e-05) (3.0,0.000290130519370738) (4.0,0.0016583324785675224) (5.0,0.007288551633902678) (6.0,0.025752802527650397) (7.0,0.07293867662577995) (8.0,0.15867039614013376) (9.0,0.2403676735395501) (10.0,0.4929962989266929)};
    \addplot[linecolor21, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,2.0269585486976792e-06) (2.0,3.886362062112896e-05) (3.0,0.000426797090965007) (4.0,0.0026737797676521864) (5.0,0.011097466733140358) (6.0,0.033069888191592046) (7.0,0.0708413415849783) (8.0,0.12407366709532515) (9.0,0.2635820835511238) (10.0,0.4941940354809659)};
    \addplot[linecolor22, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.7473780592221373e-06) (2.0,2.754712432131787e-05) (3.0,0.00024929416886664067) (4.0,0.0014794568491913367) (5.0,0.0063682715485372035) (6.0,0.021285642837366975) (7.0,0.056778252500623766) (8.0,0.1280367395168154) (9.0,0.2624879352120146) (10.0,0.5232850629391161)};
    \addplot[linecolor23, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.6075878144843662e-06) (2.0,2.1888876171412324e-05) (3.0,0.00016054270781745754) (4.0,0.000882295389960912) (5.0,0.004003673956235626) (6.0,0.01539352016025444) (7.0,0.04974670795844649) (8.0,0.13001827572756056) (9.0,0.26194086104246) (10.0,0.5378305766681912)};
    \addplot[linecolor24, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.6075878144843662e-06) (2.0,2.3410034533505058e-05) (3.0,0.00021758614639593506) (4.0,0.0013904301917553356) (5.0,0.006004361440794078) (6.0,0.017399672673506346) (7.0,0.047789351044601976) (8.0,0.1190200561151945) (9.0,0.269586095397971) (10.0,0.5385673794423455)};
    \addplot[linecolor25, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.4677975697465953e-06) (2.0,1.8258839170963753e-05) (3.0,0.00014468008495188453) (4.0,0.0008267058182423081) (5.0,0.003670497750194145) (6.0,0.01340384317057745) (7.0,0.04159658472784168) (8.0,0.11354822311440776) (9.0,0.2737748055457447) (10.0,0.553014883226212)};
    \addplot[linecolor26, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.3280073250088242e-06) (2.0,1.3614696595786696e-05) (3.0,9.237304299450645e-05) (4.0,0.0005003303027677937) (5.0,0.0023216108510226157) (6.0,0.009462943337182688) (7.0,0.03400575084145064) (8.0,0.10630396491320394) (9.0,0.27941824071260973) (10.0,0.5678797933697599)};
    \addplot[linecolor27, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.1882170802710533e-06) (2.0,9.477606807973883e-06) (3.0,5.8288210583030914e-05) (4.0,0.0003093477591712345) (5.0,0.0014805792984161105) (6.0,0.006497654925646812) (7.0,0.02613527228295271) (8.0,0.09444680950602563) (9.0,0.28815693054768465) (10.0,0.5829044017205441)};
    \addplot[linecolor28, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.6075878144843662e-06) (2.0,2.5691772076644156e-05) (3.0,0.0002437310557444039) (4.0,0.0013914358601692354) (5.0,0.006041352701694258) (6.0,0.0205867155157216) (7.0,0.05410963221602494) (8.0,0.11025039571463703) (9.0,0.2566194779746473) (10.0,0.5507299096763827)};
    \addplot[linecolor29, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.4677975697465953e-06) (2.0,2.206173507619559e-05) (3.0,0.00021004235832305668) (4.0,0.0013295955869830223) (5.0,0.0055798260352340045) (6.0,0.01737538999202285) (7.0,0.04364017190687347) (8.0,0.10834499832078841) (9.0,0.251895132237928) (10.0,0.5716012641041138)};
    \addplot[linecolor30, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.3280073250088242e-06) (2.0,1.741759250101853e-05) (3.0,0.0001399092418099044) (4.0,0.0007802783858304486) (5.0,0.0034865064656336) (6.0,0.012897755088424459) (7.0,0.03969367673483357) (8.0,0.1028364546162099) (9.0,0.25037542278284486) (10.0,0.5897712011594998)};
    \addplot[linecolor31, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.1882170802710533e-06) (2.0,1.3280502713205717e-05) (3.0,8.799833484265461e-05) (4.0,0.0004746996486610551) (5.0,0.002209083347603272) (6.0,0.009053274874775889) (7.0,0.032485698994237894) (8.0,0.09912948406699633) (9.0,0.24725339518694364) (10.0,0.6092918469010584)};
    \addplot[linecolor32, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.1882170802710533e-06) (2.0,1.480166107529845e-05) (3.0,0.00012365048395420307) (4.0,0.0007369735260628524) (5.0,0.003205556829845255) (6.0,0.011110795897814153) (7.0,0.032949800096302745) (8.0,0.0927014288919674) (9.0,0.24482724182700422) (10.0,0.6143285126438062)};
    \addplot[linecolor33, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.0484268355332822e-06) (2.0,1.1171624074849881e-05) (3.0,8.045454676977625e-05) (4.0,0.0004406624956027674) (5.0,0.00201842222715088) (6.0,0.007978498850709803) (7.0,0.027604614191017385) (8.0,0.08487964417755689) (9.0,0.2412932966215423) (10.0,0.6356921369136523)};
    \addplot[linecolor34, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,9.086365907955114e-07) (2.0,8.048639861765557e-06) (3.0,5.0727199249712186e-05) (4.0,0.00027085455048892686) (5.0,0.0012843801079095198) (6.0,0.0055188707318524766) (7.0,0.02156008291910929) (8.0,0.07590123895823038) (9.0,0.23675223354089103) (10.0,0.6586526047907286)};
    \addplot[linecolor35, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,7.688463460577404e-07) (2.0,5.432708436045477e-06) (3.0,3.209163145324097e-05) (4.0,0.00016893200140286274) (5.0,0.0008220284880626436) (6.0,0.00375166866039077) (7.0,0.016097274881544985) (8.0,0.0642871164038474) (9.0,0.23150165271786474) (10.0,0.6833329837355638)};
    \addplot[linecolor36, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,1.0484268355332822e-06) (2.0,1.2692782436942616e-05) (3.0,0.00010897626605901501) (4.0,0.000685990026803491) (5.0,0.003037485390426567) (6.0,0.009083726730785554) (7.0,0.028442146089204912) (8.0,0.0826192463959918) (9.0,0.23322756994500968) (10.0,0.642781068021359)};
    \addplot[linecolor37, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,9.086365907955114e-07) (2.0,9.569798223858291e-06) (3.0,7.211848871664126e-05) (4.0,0.0004125593418043967) (5.0,0.0018495960431444303) (6.0,0.006964360108376336) (7.0,0.02334934144788231) (8.0,0.07428280623988273) (9.0,0.2260901923185782) (10.0,0.666968497651713)};
    \addplot[linecolor38, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,7.688463460577404e-07) (2.0,6.953866798138211e-06) (3.0,4.635249109786035e-05) (4.0,0.00025035224967516885) (5.0,0.0011716156497940178) (6.0,0.004891142213657427) (7.0,0.018549112123672093) (8.0,0.0650734949138404) (9.0,0.21672166756436517) (10.0,0.6932884901556663)};
    \addplot[linecolor39, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,6.290561013199694e-07) (2.0,4.844988159782376e-06) (3.0,2.9301463261902397e-05) (4.0,0.0001551971267113696) (5.0,0.0007482123611155869) (6.0,0.003347463895131238) (7.0,0.014021361089999447) (8.0,0.05517042028198215) (9.0,0.20443585303577658) (10.0,0.7220866667766732)};
    \addplot[linecolor40, dashed, mark=o, line width=1.0pt, mark size=2pt, forget plot]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,4.892658565821984e-07) (2.0,3.243162308790785e-06) (3.0,1.85885952679975e-05) (4.0,9.736841482259096e-05) (5.0,0.00048012848771862056) (6.0,0.002261760476770619) (7.0,0.010252000175444526) (8.0,0.044805010943858026) (9.0,0.18827766278321936) (10.0,0.7538036977696455)};
    \addplot[tabred60, solid, mark=*, line width=1.3pt, mark size=3pt]
      coordinates {(0.0,4.9925087406346775e-08) (1.0,3.494756118444274e-07) (2.0,2.1483892451634387e-06) (3.0,1.1837077175375769e-05) (4.0,6.158662153245506e-05) (5.0,0.000309178487546609) (6.0,0.0015168063849605431) (7.0,0.007329362822394295) (8.0,0.035063958213863336) (9.0,0.16666566781589665) (10.0,0.7890390547866863)};
    \addlegendentry{$|1,\ldots,1,0,\ldots,0\rangle$}
  \end{axis}
\end{tikzpicture}

==> plots/Fock_States/Fock_States_Scatter_k_const.tex <==
% Fock_States_Scatter_k_const — generated by Projector_Fock_States.ipynb
% Requires: \usepackage{pgfplots} \pgfplotsset{compat=1.18}

\begin{tikzpicture}
  \definecolor{tabred60}{rgb}{0.9035,0.4918,0.4941}
  \definecolor{tabblue60}{rgb}{0.4729,0.6800,0.8235}
  \begin{axis}[
    ymode=log,
    xlabel={$n$},
    ylabel={$\|P_k(\ket{R}\bra{R})\|_2^2$},
    colormap={mymap}{color(0pt)=(tabred60);color(1pt)=(tabblue60)},
    colorbar,
    colorbar style={ylabel={$\|R\|_2/n$}},
    point meta min=0, point meta max=1,
    legend pos= north east,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small},
    width=0.85\linewidth,
    height=0.65\linewidth,
  ]
  \addplot[scatter, only marks, scatter src=explicit, mark size=2pt, forget plot]
    coordinates {(8,0.0034720607610633186)[1.0000] (8,0.002027177142266656)[0.8839] (8,0.0015033048792639585)[0.7906] (8,0.0011274971121518437)[0.7706] (8,0.0013922565073460215)[0.7289] (8,0.0008665020685481044)[0.6847] (8,0.0006036248491491458)[0.6614] (8,0.0013891195476873227)[0.7071] (8,0.0008376420396880755)[0.6374] (8,0.0006876953680022734)[0.6124] (8,0.0004925764772312086)[0.5863] (8,0.00032004369600277527)[0.5590] (8,0.0006619722988009433)[0.5863] (8,0.0004894395175725098)[0.5590] (8,0.00040725117451460163)[0.5303] (8,0.0002798906123714308)[0.5000] (8,0.00017511615977089124)[0.4677] (8,0.0003476489409993246)[0.5000] (8,0.00024287448839878508)[0.4677] (8,0.0001606861453408768)[0.4330] (8,0.0001010839118255998)[0.3953] (8,6.40677878529541e-05)[0.3536] (12,0.0002084542182414948)[1.0000] (12,0.00012254238010754538)[0.9204] (12,9.050406034326938e-05)[0.8498] (12,6.994283185234948e-05)[0.8416] (12,7.908133594741005e-05)[0.7906] (12,5.228213307709962e-05)[0.7728] (12,3.888253164194441e-05)[0.7638] (12,7.385805847805249e-05)[0.7454] (12,4.641031556042042e-05)[0.7169] (12,3.9485273680819475e-05)[0.7071] (12,2.9594624121738874e-05)[0.6972] (12,2.1186778402398097e-05)[0.6872] (12,7.067151029999328e-05)[0.7169] (12,4.355324688891053e-05)[0.6770] (12,3.512083058672492e-05)[0.6562] (12,2.6632359599502314e-05)[0.6455] (12,2.2700968970818167e-05)[0.6346] (12,1.6491038162864787e-05)[0.6236] (12,1.1420377444546025e-05)[0.6124] (12,6.947787333286185e-05)[0.7071] (12,4.195119295488815e-05)[0.6562] (12,3.318572678404897e-05)[0.6236] (12,2.5096876689805883e-05)[0.6124] (12,3.1432971111389165e-05)[0.6124] (12,2.047137521021472e-05)[0.5893] (12,1.4990577259627495e-05)[0.5774] (12,1.757409127827584e-05)[0.5774] (12,1.2889029667218023e-05)[0.5652] (12,9.097856895719674e-06)[0.5528] (12,6.151496713765764e-06)[0.5401] (12,3.253192856708287e-05)[0.6124] (12,2.4502671062143747e-05)[0.6009] (12,3.0249818025709366e-05)[0.5893] (12,1.9575668731765806e-05)[0.5652] (12,1.4238594084794025e-05)[0.5528] (12,1.8734329130813702e-05)[0.5528] (12,1.6015822966786713e-05)[0.5401] (12,1.180399662373097e-05)[0.5270] (12,8.338830370189603e-06)[0.5137] (12,1.0186200638612504e-05)[0.5137] (12,7.271389474525398e-06)[0.5000] (12,5.005085899922612e-06)[0.4859] (12,3.3382136647891167e-06)[0.4714] (12,2.969592503198815e-05)[0.5774] (12,1.8359213905004378e-05)[0.5401] (12,1.562668595525881e-05)[0.5270] (12,1.1498990326514546e-05)[0.5137] (12,8.068878537269629e-06)[0.5000] (12,1.4890509747196056e-05)[0.5137] (12,1.1092326082838416e-05)[0.5000] (12,9.495562776297821e-06)[0.4859] (12,6.798089290848703e-06)[0.4714] (12,4.650970894853847e-06)[0.4564] (12,8.203773309136336e-06)[0.4714] (12,5.909426163096392e-06)[0.4564] (12,4.1163578564956774e-06)[0.4410] (12,2.775492139319164e-06)[0.4249] (12,1.8377527615518228e-06)[0.4082] (12,1.4115773628407205e-05)[0.5000] (12,9.085393086192047e-06)[0.4714] (12,6.570202815084469e-06)[0.4564] (12,7.828658083327014e-06)[0.4564] (12,5.667517901613577e-06)[0.4410] (12,3.958580309324342e-06)[0.4249] (12,2.6527690564442788e-06)[0.4082] (12,4.922578077476709e-06)[0.4249] (12,3.469538074551557e-06)[0.4082] (12,2.370548161020547e-06)[0.3909] (12,1.5765320868686494e-06)[0.3727] (12,1.0384136020808348e-06)[0.3536] (12,4.286307092658836e-06)[0.4082] (12,3.0400884290827367e-06)[0.3909] (12,2.09884360488575e-06)[0.3727] (12,1.4134963700528467e-06)[0.3536] (12,9.349704745689965e-07)[0.3333] (12,6.141896684191701e-07)[0.3118] (12,4.0207770158833774e-07)[0.2887] (16,1.310896583470871e-05)[1.0000] (16,7.732241566566465e-06)[0.9396] (16,5.699097173940565e-06)[0.8839] (16,4.465087787254178e-06)[0.8795] (16,4.873054538892025e-06)[0.8339] (16,3.309659075674478e-06)[0.8244] (16,2.527961344065704e-06)[0.8197] (16,4.442092695051036e-06)[0.7906] (16,2.8539464172173936e-06)[0.7756] (16,2.4654378567962553e-06)[0.7706] (16,1.8890979201216828e-06)[0.7655] (16,1.4066736715738275e-06)[0.7603] (16,4.166123490663046e-06)[0.7552] (16,2.6107705105475628e-06)[0.7342] (16,2.1296143673716916e-06)[0.7235] (16,1.641936006715531e-06)[0.7181] (16,1.4178312877321436e-06)[0.7126] (16,1.0619397479123695e-06)[0.7071] (16,7.719416185107889e-07)[0.7016] (16,3.992780978153758e-06)[0.7289] (16,2.4565007567607905e-06)[0.7016] (16,1.953763606171104e-06)[0.6847] (16,1.5068305678104792e-06)[0.6789] (16,1.8439851832555308e-06)[0.6789] (16,1.2342882426023545e-06)[0.6673] (16,9.294397722757662e-07)[0.6614] (16,1.0691167663577976e-06)[0.6614] (16,8.044070968532056e-07)[0.6555] (16,5.894665239786312e-07)[0.6495] (16,4.1947989983006365e-07)[0.6435] (16,3.902629858333027e-06)[0.7126] (16,2.367223346549311e-06)[0.6789] (16,1.8482907479877954e-06)[0.6555] (16,1.4241657484813003e-06)[0.6495] (16,1.7011451649045256e-06)[0.6435] (16,1.1376857512625902e-06)[0.6312] (16,8.559560444416224e-07)[0.6250] (16,1.078981310812336e-06)[0.6250] (16,9.337847756882758e-07)[0.6187] (16,7.056663522442118e-07)[0.6124] (16,5.190088729601495e-07)[0.6060] (16,6.12127060167515e-07)[0.6060] (16,4.512982024071346e-07)[0.5995] (16,3.241141274885961e-07)[0.5929] (16,2.2666675475281936e-07)[0.5863] (16,3.875763789997646e-06)[0.7071] (16,2.328896514815747e-06)[0.6673] (16,1.7923647505390907e-06)[0.6374] (16,1.3819259004667766e-06)[0.6312] (16,1.6196201904872027e-06)[0.6187] (16,1.0826228544495127e-06)[0.6060] (16,8.141241864306677e-07)[0.5995] (16,1.579524534915347e-06)[0.6124] (16,1.001556553869635e-06)[0.5929] (16,8.655918866640642e-07)[0.5863] (16,6.540387841567159e-07)[0.5796] (16,4.802798993002563e-07)[0.5728] (16,8.200441325977408e-07)[0.5796] (16,6.230217577643857e-07)[0.5728] (16,5.393499580749324e-07)[0.5660] (16,3.9900287081352824e-07)[0.5590] (16,2.869934273380995e-07)[0.5520] (16,4.68607594102961e-07)[0.5590] (16,3.471919693873373e-07)[0.5520] (16,2.5111297504353974e-07)[0.5449] (16,1.7716802715854552e-07)[0.5376] (16,1.2225532706876854e-07)[0.5303] (16,1.7753203517099415e-06)[0.6312] (16,1.3696957355928967e-06)[0.6250] (16,1.5811149595434423e-06)[0.6060] (16,1.0580554851756353e-06)[0.5929] (16,7.965257479917317e-07)[0.5863] (16,1.5139516472167683e-06)[0.5929] (16,9.599351445034153e-07)[0.5728] (16,8.300148504178251e-07)[0.5660] (16,6.270920583515317e-07)[0.5590] (16,4.6067051527558976e-07)[0.5520] (16,9.364261891005971e-07)[0.5660] (16,7.660644442487821e-07)[0.5520] (16,5.822160849843158e-07)[0.5449] (16,5.036130450143122e-07)[0.5376] (16,3.7238734539707726e-07)[0.5303] (16,2.6747297560345797e-07)[0.5229] (16,7.245004314608705e-07)[0.5449] (16,4.787271631106988e-07)[0.5303] (16,3.55840528935613e-07)[0.5229] (16,4.15452925192074e-07)[0.5229] (16,3.0883887954802297e-07)[0.5154] (16,2.2389473776668508e-07)[0.5078] (16,1.5792184218222112e-07)[0.5000] (16,2.6892775201909933e-07)[0.5078] (16,1.95665165432612e-07)[0.5000] (16,1.390783083749065e-07)[0.4921] (16,9.667009367901722e-08)[0.4841] (16,6.604421942741528e-08)[0.4760] (16,1.492155306311269e-06)[0.5863] (16,9.464508448302233e-07)[0.5660] (16,8.188815136363662e-07)[0.5590] (16,6.188693078205205e-07)[0.5520] (16,4.550785393156691e-07)[0.5449] (16,1.4650458767228028e-06)[0.5796] (16,9.05474099363691e-07)[0.5520] (16,7.415708897761902e-07)[0.5376] (16,5.630503857390605e-07)[0.5303] (16,4.875367075615355e-07)[0.5229] (16,3.60519616454208e-07)[0.5154] (16,2.592542318117818e-07)[0.5078] (16,7.224799805095539e-07)[0.5303] (16,5.488055373485684e-07)[0.5229] (16,6.836602869834211e-07)[0.5229] (16,4.513841061219187e-07)[0.5078] (16,3.3524601569116754e-07)[0.5000] (16,3.915842174626375e-07)[0.5000] (16,2.9103045839900445e-07)[0.4921] (16,2.1085363453754734e-07)[0.4841] (16,1.4865744396073725e-07)[0.4760] (16,4.286561467994175e-07)[0.5000] (16,3.717595507212169e-07)[0.4921] (16,2.77389909332171e-07)[0.4841] (16,2.0175679059854782e-07)[0.4760] (16,2.4121478921106646e-07)[0.4760] (16,1.7594240845599124e-07)[0.4677] (16,1.252186580179013e-07)[0.4593] (16,8.694959172757807e-08)[0.4507] (16,2.1022720630465808e-07)[0.4677] (16,1.5372554360609595e-07)[0.4593] (16,1.0998092080361071e-07)[0.4507] (16,7.700017697742047e-08)[0.4419] (16,5.289093645718003e-08)[0.4330] (16,3.586160882198101e-08)[0.4239] (16,8.880175813344533e-07)[0.5449] (16,7.089016157982585e-07)[0.5229] (16,5.37795619488317e-07)[0.5154] (16,6.713076708987657e-07)[0.5154] (16,4.4279186941151805e-07)[0.5000] (16,3.285339686678942e-07)[0.4921] (16,3.8423430590016583e-07)[0.4921] (16,2.8548249534317634e-07)[0.4841] (16,2.068278083090055e-07)[0.4760] (16,1.4597472812956115e-07)[0.4677] (16,6.544153818130764e-07)[0.5078] (16,4.3128180654299314e-07)[0.4921] (16,3.197150189079515e-07)[0.4841] (16,4.100618088820057e-07)[0.4841] (16,3.551956664163462e-07)[0.4760] (16,2.648827926022013e-07)[0.4677] (16,1.9229328446229905e-07)[0.4593] (16,2.303243761222659e-07)[0.4593] (16,1.6788873097522575e-07)[0.4507] (16,1.19391700161738e-07)[0.4419] (16,8.294090801145746e-08)[0.4330] (16,3.370484540265483e-07)[0.4677] (16,2.525337964713841e-07)[0.4593] (16,2.1922765105215112e-07)[0.4507] (16,1.6031724956495252e-07)[0.4419] (16,1.1420897611173671e-07)[0.4330] (16,1.90874319306163e-07)[0.4419] (16,1.3989520083740568e-07)[0.4330] (16,1.0022897573003295e-07)[0.4239] (16,7.018483881257317e-08)[0.4146] (16,4.817277016299139e-08)[0.4050] (16,1.222537784334013e-07)[0.4239] (16,8.794350799702043e-08)[0.4146] (16,6.19676615768278e-08)[0.4050] (16,4.283700450022522e-08)[0.3953] (16,2.9163087344051246e-08)[0.3853] (16,1.9658245934581176e-08)[0.3750] (16,6.384325613278342e-07)[0.5000] (16,3.9989460552295676e-07)[0.4760] (16,3.4586698414662773e-07)[0.4677] (16,2.5785932202545856e-07)[0.4593] (16,1.8684168027670944e-07)[0.4507] (16,3.283043405400138e-07)[0.4593] (16,2.461174387467783e-07)[0.4507] (16,2.1341509087542442e-07)[0.4419] (16,1.559704660431297e-07)[0.4330] (16,1.1089697969130543e-07)[0.4239] (16,1.8573849337098675e-07)[0.4330] (16,1.3609651775193116e-07)[0.4239] (16,9.743723119018454e-08)[0.4146] (16,6.817061376371194e-08)[0.4050] (16,4.68074307999152e-08)[0.3953] (16,3.1106236749766393e-07)[0.4507] (16,2.0311221092969597e-07)[0.4330] (16,1.49137132645712e-07)[0.4239] (16,1.7660433881866446e-07)[0.4239] (16,1.297993496955337e-07)[0.4146] (16,9.314291907845256e-08)[0.4050] (16,6.514581229482284e-08)[0.3953] (16,1.1328728120680377e-07)[0.4050] (16,8.162875240087343e-08)[0.3953] (16,5.754345375354329e-08)[0.3853] (16,3.9743721091088655e-08)[0.3750] (16,2.7042675489221562e-08)[0.3644] (16,9.90187597518547e-08)[0.3953] (16,7.157439483053418e-08)[0.3853] (16,5.0717951642399375e-08)[0.3750] (16,3.5262551263162346e-08)[0.3644] (16,2.4122100017971877e-08)[0.3536] (16,1.6311289481413487e-08)[0.3423] (16,1.094559647750945e-08)[0.3307] (16,1.9304645588093536e-07)[0.4239] (16,1.6783063848169964e-07)[0.4146] (16,1.2378439467400997e-07)[0.4050] (16,8.915336407054726e-08)[0.3953] (16,1.0790397228892457e-07)[0.3953] (16,7.794063919253702e-08)[0.3853] (16,5.5018761451800556e-08)[0.3750] (16,3.7951460142427195e-08)[0.3644] (16,9.423924838185462e-08)[0.3853] (16,6.8260660115438e-08)[0.3750] (16,4.84390040286947e-08)[0.3644] (16,3.3688186446773533e-08)[0.3536] (16,2.302289894426003e-08)[0.3423] (16,1.5558618345176442e-08)[0.3307] (16,5.983361515989289e-08)[0.3644] (16,4.263079854891202e-08)[0.3536] (16,2.981586776564903e-08)[0.3423] (16,2.05042996341262e-08)[0.3307] (16,1.3912356227802532e-08)[0.3187] (16,9.357084869573782e-09)[0.3062] (16,6.256318131772453e-09)[0.2932] (16,5.248047789598118e-08)[0.3536] (16,3.7515903831968726e-08)[0.3423] (16,2.6357048168006644e-08)[0.3307] (16,1.8220172977553954e-08)[0.3187] (16,1.2422325583506416e-08)[0.3062] (16,8.381338558196523e-09)[0.2932] (16,5.615829723393519e-09)[0.2795] (16,3.745202150303386e-09)[0.2652] (16,2.489644159568854e-09)[0.2500] (20,8.471087840013649e-07)[1.0000] (20,5.00663012082858e-07)[0.9513] (20,3.685754758674333e-07)[0.9055] (20,2.9104473463450223e-07)[0.9028] (20,3.11692927931792e-07)[0.8631] (20,2.1492815569023702e-07)[0.8573] (20,1.665457695694595e-07)[0.8544] (20,2.80616224066755e-07)[0.8246] (20,1.8274188140481367e-07)[0.8155] (20,1.5918031591926038e-07)[0.8124] (20,1.2353446323135978e-07)[0.8093] (20,9.393075414463285e-08)[0.8062] (20,2.603300278038105e-07)[0.7906] (20,1.6495285743318323e-07)[0.7778] (20,1.3551232234665208e-07)[0.7714] (20,1.0558534638773445e-07)[0.7681] (20,9.187885940551234e-08)[0.7649] (20,7.006212793494248e-08)[0.7616] (20,5.2300518708546486e-08)[0.7583] (20,2.4647575202476144e-07)[0.7616] (20,1.533406827820093e-07)[0.7450] (20,1.2251796405266548e-07)[0.7348] (20,9.553817593201256e-08)[0.7314] (20,1.155108702258473e-07)[0.7314] (20,7.862053908331503e-08)[0.7246] (20,6.01753735120489e-08)[0.7211] (20,6.852814778415139e-08)[0.7211] (20,5.2382311564161294e-08)[0.7176] (20,3.926319780458442e-08)[0.7141] (20,2.8807109950852184e-08)[0.7106] (20,2.3717758328074656e-07)[0.7382] (20,1.4557681023758152e-07)[0.7176] (20,1.1418456677921279e-07)[0.7036] (20,8.902612508188264e-08)[0.7000] (20,1.0470147621031876e-07)[0.6964] (20,7.128700688420884e-08)[0.6892] (20,5.4579772221153893e-08)[0.6856] (20,6.740015369823382e-08)[0.6856] (20,5.8740708507829256e-08)[0.6819] (20,4.504882467703747e-08)[0.6782] (20,3.3873160166439294e-08)[0.6745] (20,3.927025779835447e-08)[0.6745] (20,2.9535032443617085e-08)[0.6708] (20,2.1778136326906892e-08)[0.6671] (20,1.573062440714069e-08)[0.6633] (20,2.3118590737871028e-07)[0.7211] (20,1.4052680925057516e-07)[0.6964] (20,1.0872718973151213e-07)[0.6782] (20,8.479026361762452e-08)[0.6745] (20,9.78751939904857e-08)[0.6671] (20,6.663083387929761e-08)[0.6595] (20,5.100865382370356e-08)[0.6557] (20,9.51945100989806e-08)[0.6633] (20,6.130338013797756e-08)[0.6519] (20,5.3397871938458753e-08)[0.6481] (20,4.097031691118589e-08)[0.6442] (20,3.080378529779006e-08)[0.6403] (20,5.0469450586339306e-08)[0.6442] (20,3.8842504665006996e-08)[0.6403] (20,3.3839538632222085e-08)[0.6364] (20,2.5524582655163472e-08)[0.6325] (20,1.886562165024171e-08)[0.6285] (20,2.9532866511993427e-08)[0.6325] (20,2.2275831304853348e-08)[0.6285] (20,1.6493977641168982e-08)[0.6245] (20,1.1978675134171736e-08)[0.6205] (20,8.535201876136747e-09)[0.6164] (20,2.2776739544188968e-07)[0.7106] (20,1.3744005831687e-07)[0.6819] (20,1.0529786464008769e-07)[0.6595] (20,8.213917777713273e-08)[0.6557] (20,9.349901287022149e-08)[0.6442] (20,6.367467630053467e-08)[0.6364] (20,4.876250801569126e-08)[0.6325] (20,8.927941217706198e-08)[0.6364] (20,5.749435977448805e-08)[0.6245] (20,5.008161482125023e-08)[0.6205] (20,3.8425839848963317e-08)[0.6164] (20,2.8891579886200948e-08)[0.6124] (20,5.595024056930462e-08)[0.6205] (20,4.603761281272137e-08)[0.6124] (20,3.545466722835022e-08)[0.6083] (20,3.08734621304639e-08)[0.6042] (20,2.3291386789335164e-08)[0.6000] (20,1.7209746569827636e-08)[0.5958] (20,4.347764779141196e-08)[0.6083] (20,2.924860929311835e-08)[0.6000] (20,2.2134090043971542e-08)[0.5958] (20,2.5516105009196007e-08)[0.5958] (20,1.9298493761791e-08)[0.5916] (20,1.4323435996127323e-08)[0.5874] (20,1.0418108972205212e-08)[0.5831] (20,1.685574404694179e-08)[0.5874] (20,1.2525563565814679e-08)[0.5831] (20,9.13909846782652e-09)[0.5788] (20,6.546929703676119e-09)[0.5745] (20,4.6113400694115714e-09)[0.5701] (20,2.2664451479485716e-07)[0.7071] (20,1.35946941158496e-07)[0.6745] (20,1.0339093287766221e-07)[0.6481] (20,8.065124169854712e-08)[0.6442] (20,9.09057047774791e-08)[0.6285] (20,6.192085478892931e-08)[0.6205] (20,4.7428429794654416e-08)[0.6164] (20,8.562372167618878e-08)[0.6164] (20,5.515347517084106e-08)[0.6042] (20,4.8050588881263037e-08)[0.6000] (20,3.687588586430117e-08)[0.5958] (20,2.7737091211031223e-08)[0.5916] (20,8.406242073823378e-08)[0.6124] (20,5.267580735669137e-08)[0.5958] (20,4.335162163871914e-08)[0.5874] (20,3.338192796906721e-08)[0.5831] (20,2.9073675164125486e-08)[0.5788] (20,2.1934701926828657e-08)[0.5745] (20,1.621108890570938e-08)[0.5701] (20,4.216473192855463e-08)[0.5831] (20,3.2489258010134574e-08)[0.5788] (20,3.982049145463613e-08)[0.5788] (20,2.6794723403557112e-08)[0.5701] (20,2.0281839378017603e-08)[0.5657] (20,2.3367730432538176e-08)[0.5657] (20,1.7678946522878923e-08)[0.5612] (20,1.312105808253983e-08)[0.5568] (20,9.540667434800943e-09)[0.5523] (20,2.5368252521051176e-08)[0.5657] (20,2.212616414766713e-08)[0.5612] (20,1.6783642968312946e-08)[0.5568] (20,1.249133819194383e-08)[0.5523] (20,1.4649912777128568e-08)[0.5523] (20,1.0911787091859286e-08)[0.5477] (20,7.975859153632456e-09)[0.5431] (20,5.718119634476769e-09)[0.5385] (20,1.2805188258091027e-08)[0.5477] (20,9.545510806477047e-09)[0.5431] (20,6.9933098211512875e-09)[0.5385] (20,5.034071185797288e-09)[0.5339] (20,3.5631772018797043e-09)[0.5292] (20,2.4857059855811716e-09)[0.5244] (20,1.0277419788323599e-07)[0.6442] (20,8.01642790710783e-08)[0.6403] (20,8.970282718875483e-08)[0.6205] (20,6.109511368060969e-08)[0.6124] (20,4.6791256926537115e-08)[0.6083] (20,8.36629607679233e-08)[0.6042] (20,5.389575356137978e-08)[0.5916] (20,4.695107043727122e-08)[0.5874] (20,3.6036094942399185e-08)[0.5831] (20,2.710626563290888e-08)[0.5788] (20,8.102138533586634e-08)[0.5958] (20,5.0777829053935784e-08)[0.5788] (20,4.1792515014040726e-08)[0.5701] (20,3.218613790986801e-08)[0.5657] (20,2.8034395562202162e-08)[0.5612] (20,2.1155335836282882e-08)[0.5568] (20,1.5639934799490317e-08)[0.5523] (20,4.983522929878332e-08)[0.5745] (20,3.9895605377247106e-08)[0.5612] (20,3.07343509362593e-08)[0.5568] (20,3.768431851908601e-08)[0.5568] (20,2.5353892304693317e-08)[0.5477] (20,1.9188679197496972e-08)[0.5431] (20,2.2112702431068175e-08)[0.5431] (20,1.6730115467808202e-08)[0.5385] (20,1.2418227049365646e-08)[0.5339] (20,9.033000975299984e-09)[0.5292] (20,3.665414244406855e-08)[0.5523] (20,2.466535634446014e-08)[0.5431] (20,1.8670963294655932e-08)[0.5385] (20,2.3357029276671925e-08)[0.5385] (20,2.0362591067857554e-08)[0.5339] (20,1.5450909063063844e-08)[0.5292] (20,1.1497848956259804e-08)[0.5244] (20,1.3483546382528712e-08)[0.5244] (20,1.0044024039864292e-08)[0.5196] (20,7.340581528264516e-09)[0.5148] (20,5.261947814266871e-09)[0.5099] (20,1.927132481098042e-08)[0.5292] (20,1.4663522448538386e-08)[0.5244] (20,1.2791666890999052e-08)[0.5196] (20,9.551837931008369e-09)[0.5148] (20,6.99599567224336e-09)[0.5099] (20,1.1175795393932595e-08)[0.5148] (20,8.349564036573192e-09)[0.5099] (20,6.1285126093602625e-09)[0.5050] (20,4.416849948536209e-09)[0.5000] (20,3.127277086682633e-09)[0.4950] (20,7.30717893314589e-09)[0.5050] (20,5.3728707027525375e-09)[0.5000] (20,3.884524035842211e-09)[0.4950] (20,2.7625297490831847e-09)[0.4899] (20,1.9353696493566727e-09)[0.4848] (20,1.3394159306936925e-09)[0.4796] (20,8.305163519777896e-08)[0.6000] (20,5.350083112039569e-08)[0.5874] (20,4.6602299474329387e-08)[0.5831] (20,3.5768119321958925e-08)[0.5788] (20,2.690176342274054e-08)[0.5745] (20,7.964124464627774e-08)[0.5874] (20,4.992228504503948e-08)[0.5701] (20,4.108068412516597e-08)[0.5612] (20,3.164498459794119e-08)[0.5568] (20,2.7558510742490303e-08)[0.5523] (20,2.0797424051152472e-08)[0.5477] (20,1.5373643777758114e-08)[0.5431] (20,7.85589210843625e-08)[0.5831] (20,4.833221631181854e-08)[0.5612] (20,3.869134449184231e-08)[0.5477] (20,2.9814286522816796e-08)[0.5431] (20,3.654301720350599e-08)[0.5431] (20,2.459256003672945e-08)[0.5339] (20,1.8617331453341176e-08)[0.5292] (20,2.144904846785789e-08)[0.5292] (20,1.623075923298714e-08)[0.5244] (20,1.2049858831115984e-08)[0.5196] (20,8.766122520003388e-09)[0.5148] (20,3.797495612931718e-08)[0.5431] (20,2.925164294897239e-08)[0.5385] (20,3.4893074819505194e-08)[0.5339] (20,2.347782685712592e-08)[0.5244] (20,1.7770202875936283e-08)[0.5196] (20,2.2234506439811616e-08)[0.5196] (20,1.9383889833171724e-08)[0.5148] (20,1.4708064977743433e-08)[0.5099] (20,1.0944844246709339e-08)[0.5050] (20,1.2836353555329747e-08)[0.5050] (20,9.562585416408757e-09)[0.5000] (20,6.98984563574142e-09)[0.4950] (20,5.01234633025746e-09)[0.4899] (20,3.394651343221353e-08)[0.5292] (20,2.163583868789327e-08)[0.5148] (20,1.8851833471178613e-08)[0.5099] (20,1.4308424212607828e-08)[0.5050] (20,1.0644716974965109e-08)[0.5000] (20,1.7842860553836617e-08)[0.5050] (20,1.3583338210350531e-08)[0.5000] (20,1.1844384695086054e-08)[0.4950] (20,8.845146765710774e-09)[0.4899] (20,6.476051043390895e-09)[0.4848] (20,1.0345852497338281e-08)[0.4899] (20,7.730941551657513e-09)[0.4848] (20,5.6742199799432415e-09)[0.4796] (20,4.088756587059476e-09)[0.4743] (20,2.8951093588937663e-09)[0.4690] (20,1.687552234450373e-08)[0.5000] (20,1.1233064576111908e-08)[0.4899] (20,8.411835691915997e-09)[0.4848] (20,9.809655882663205e-09)[0.4848] (20,7.346438345935125e-09)[0.4796] (20,5.403125230846734e-09)[0.4743] (20,3.898770000312102e-09)[0.4690] (20,6.425464148424811e-09)[0.4743] (20,4.733368281305614e-09)[0.4690] (20,3.4268332489908583e-09)[0.4637] (20,2.438687258062921e-09)[0.4583] (20,1.7086458869383301e-09)[0.4528] (20,5.625740244480754e-09)[0.4690] (20,4.1499200573894535e-09)[0.4637] (20,3.0121480118717743e-09)[0.4583] (20,2.1515378771548542e-09)[0.4528] (20,1.513890191236852e-09)[0.4472] (20,1.0514916578238175e-09)[0.4416] (20,7.229145432665613e-10)[0.4359] (20,7.778898948794099e-08)[0.5788] (20,4.7868551019238344e-08)[0.5568] (20,3.831702643034955e-08)[0.5431] (20,2.9532692572498093e-08)[0.5385] (20,3.6185170080852316e-08)[0.5385] (20,2.4356249854140503e-08)[0.5292] (20,1.844178974078459e-08)[0.5244] (20,2.1242035904895522e-08)[0.5244] (20,1.607531763188427e-08)[0.5196] (20,1.1934851520756157e-08)[0.5148] (20,8.681382410741937e-09)[0.5099] (20,4.7220333336475036e-08)[0.5523] (20,3.7104300224034427e-08)[0.5339] (20,2.8588500535944538e-08)[0.5292] (20,3.40857147477927e-08)[0.5244] (20,2.2943549318798798e-08)[0.5148] (20,1.7372466604301847e-08)[0.5099] (20,2.172438443613337e-08)[0.5099] (20,1.894209516274199e-08)[0.5050] (20,1.4375600337579413e-08)[0.5000] (20,1.0701208288302437e-08)[0.4950] (20,1.2545924442693289e-08)[0.4950] (20,9.347839082668937e-09)[0.4899] (20,6.833958455213699e-09)[0.4848] (20,4.90033353866933e-09)[0.4796] (20,3.3461584077309106e-08)[0.5196] (20,2.25149937685595e-08)[0.5099] (20,1.70416986141847e-08)[0.5050] (20,3.255114555360227e-08)[0.5148] (20,2.0746865754339694e-08)[0.5000] (20,1.8079587952754664e-08)[0.4950] (20,1.3722333975832971e-08)[0.4899] (20,1.0210068086579612e-08)[0.4848] (20,1.7112264086571723e-08)[0.4899] (20,1.3025998674590457e-08)[0.4848] (20,1.1359962145912958e-08)[0.4796] (20,8.483811175583575e-09)[0.4743] (20,6.2127174260801345e-09)[0.4690] (20,9.923203861410282e-09)[0.4743] (20,7.415622930981527e-09)[0.4690] (20,5.443453323515811e-09)[0.4637] (20,3.9232743974819294e-09)[0.4583] (20,2.778552883182827e-09)[0.4528] (20,2.0190746179643966e-08)[0.4950] (20,1.6644221821344345e-08)[0.4848] (20,1.2676230201628258e-08)[0.4796] (20,1.10492833185162e-08)[0.4743] (20,8.251814067102126e-09)[0.4690] (20,6.039605999839061e-09)[0.4637] (20,1.5741636841062532e-08)[0.4796] (20,1.0480156408933104e-08)[0.4690] (20,7.849416192868391e-09)[0.4637] (20,9.149638013893878e-09)[0.4637] (20,6.853559517835291e-09)[0.4583] (20,5.040261072286384e-09)[0.4528] (20,3.6356835119953802e-09)[0.4472] (20,5.993487255107292e-09)[0.4528] (20,4.415411875713999e-09)[0.4472] (20,3.196338054653353e-09)[0.4416] (20,2.274376545836837e-09)[0.4359] (20,1.5937230627575655e-09)[0.4301] (20,9.933801828557805e-09)[0.4637] (20,8.672623594189093e-09)[0.4583] (20,6.511756333421006e-09)[0.4528] (20,4.800733585852607e-09)[0.4472] (20,5.691796649608738e-09)[0.4472] (20,4.201383177318562e-09)[0.4416] (20,3.046196599267339e-09)[0.4359] (20,2.1689281059747054e-09)[0.4301] (20,4.981035070011341e-09)[0.4416] (20,3.6811372124170786e-09)[0.4359] (20,2.675807493821249e-09)[0.4301] (20,1.9130196520725924e-09)[0.4243] (20,1.3464311784752188e-09)[0.4183] (20,9.351827147254756e-10)[0.4123] (20,3.2278225708721894e-09)[0.4301] (20,2.3512163213026132e-09)[0.4243] (20,1.6862558757453804e-09)[0.4183] (20,1.1914800667074465e-09)[0.4123] (20,8.307102740248735e-10)[0.4062] (20,5.728498217997009e-10)[0.4000] (20,3.9168337533681345e-10)[0.3937] (20,3.6607735101242054e-08)[0.5292] (20,2.820675822807687e-08)[0.5244] (20,3.3010611954373524e-08)[0.5148] (20,2.221606874660239e-08)[0.5050] (20,1.6818797142716818e-08)[0.5000] (20,3.2108724105304014e-08)[0.5099] (20,2.0467586254902914e-08)[0.4950] (20,1.7839739373066082e-08)[0.4899] (20,1.354184928905565e-08)[0.4848] (20,1.007898080613202e-08)[0.4796] (20,1.6884362917784465e-08)[0.4848] (20,1.2852509988711194e-08)[0.4796] (20,1.1210247737519571e-08)[0.4743] (20,8.373190147387124e-09)[0.4690] (20,6.133530226725089e-09)[0.4637] (20,9.792746960469623e-09)[0.4690] (20,7.318806492576711e-09)[0.4637] (20,5.373085870105281e-09)[0.4583] (20,3.87303373146436e-09)[0.4528] (20,2.7427854838339945e-09)[0.4472] (20,3.151827918459573e-08)[0.5050] (20,2.0087501829596848e-08)[0.4899] (20,1.7508004878875346e-08)[0.4848] (20,1.32874917046719e-08)[0.4796] (20,9.887486642209426e-09)[0.4743] (20,1.9545608293604217e-08)[0.4848] (20,1.6117693218099616e-08)[0.4743] (20,1.2271718705354688e-08)[0.4690] (20,1.0699895632601896e-08)[0.4637] (20,7.990996839853035e-09)[0.4583] (20,5.850635907102209e-09)[0.4528] (20,1.5246304442031698e-08)[0.4690] (20,1.0148578585239816e-08)[0.4583] (20,7.599715656843874e-09)[0.4528] (20,8.861068144633466e-09)[0.4528] (20,6.637298454675671e-09)[0.4472] (20,4.881658389393598e-09)[0.4416] (20,3.522629755668461e-09)[0.4359] (20,5.8048417737563606e-09)[0.4416] (20,4.276728588317809e-09)[0.4359] (20,3.0964436551388778e-09)[0.4301] (20,2.2038362880115177e-09)[0.4243] (20,1.544439554183046e-09)[0.4183] (20,1.5677524015485824e-08)[0.4690] (20,1.1941639116845372e-08)[0.4637] (20,1.4829440020373054e-08)[0.4637] (20,9.872335070582559e-09)[0.4528] (20,7.39378259568731e-09)[0.4472] (20,8.617044331987805e-09)[0.4472] (20,6.4553906026734926e-09)[0.4416] (20,4.746918368718961e-09)[0.4359] (20,3.4234862552347854e-09)[0.4301] (20,9.359238891435846e-09)[0.4472] (20,8.168313784360997e-09)[0.4416] (20,6.134088318302743e-09)[0.4359] (20,4.521513031736191e-09)[0.4301] (20,5.360891996721794e-09)[0.4301] (20,3.957181102902193e-09)[0.4243] (20,2.8687274952019177e-09)[0.4183] (20,2.04233472693478e-09)[0.4123] (20,4.690866084123667e-09)[0.4243] (20,3.4670292393159267e-09)[0.4183] (20,2.5200978606129934e-09)[0.4123] (20,1.8015562394683935e-09)[0.4062] (20,1.2679706116016313e-09)[0.4000] (20,8.807885539350569e-10)[0.3937] (20,7.739414099041113e-09)[0.4359] (20,5.826411717091085e-09)[0.4301] (20,5.090038653277229e-09)[0.4243] (20,3.765350930395287e-09)[0.4183] (20,2.734820537047388e-09)[0.4123] (20,4.452419529944611e-09)[0.4183] (20,3.2968369572404755e-09)[0.4123] (20,2.400236109222099e-09)[0.4062] (20,1.7176786986355048e-09)[0.4000] (20,1.2091077794295632e-09)[0.3937] (20,2.88935714647292e-09)[0.4062] (20,2.107825954737075e-09)[0.4000] (20,1.5133204534853746e-09)[0.3937] (20,1.0698626256170123e-09)[0.3873] (20,7.45954589107766e-10)[0.3808] (20,5.143779939468675e-10)[0.3742] (20,2.534081762202163e-09)[0.4000] (20,1.8518362513365278e-09)[0.3937] (20,1.3330758037683315e-09)[0.3873] (20,9.457007282839597e-10)[0.3808] (20,6.618908656832523e-10)[0.3742] (20,4.579049857163723e-10)[0.3674] (20,3.1388018402067544e-10)[0.3606] (20,2.136312790575794e-10)[0.3536] (20,3.093517971958962e-08)[0.5000] (20,1.917928023263092e-08)[0.4796] (20,1.581851252466218e-08)[0.4690] (20,1.2040476974418969e-08)[0.4637] (20,1.0499936566851855e-08)[0.4583] (20,7.840648587946692e-09)[0.4528] (20,5.7407343947105535e-09)[0.4472] (20,1.53858575475262e-08)[0.4637] (20,1.1714732195108519e-08)[0.4583] (20,1.4556871893428655e-08)[0.4583] (20,9.687741995339399e-09)[0.4472] (20,7.253177046294772e-09)[0.4416] (20,8.456502608319493e-09)[0.4416] (20,6.334419936354216e-09)[0.4359] (20,4.657758906861625e-09)[0.4301] (20,3.3600498371450518e-09)[0.4243] (20,9.185760582110342e-09)[0.4416] (20,8.01647638874006e-09)[0.4359] (20,6.019077203722015e-09)[0.4301] (20,4.435735514527852e-09)[0.4243] (20,5.260895492536904e-09)[0.4243] (20,3.8831050444353256e-09)[0.4183] (20,2.815118964791981e-09)[0.4123] (20,2.0048106899240456e-09)[0.4062] (20,4.603574053995903e-09)[0.4183] (20,3.402411370939531e-09)[0.4123] (20,2.473169310140844e-09)[0.4062] (20,1.7682014429936034e-09)[0.4000] (20,1.2447426820944146e-09)[0.3937] (20,8.647086781795993e-10)[0.3873] (20,1.416163679497228e-08)[0.4528] (20,9.42405442774884e-09)[0.4416] (20,7.0552632441371205e-09)[0.4359] (20,8.937421251995792e-09)[0.4359] (20,7.796335096036366e-09)[0.4301] (20,5.854823573366624e-09)[0.4243] (20,4.31352473405204e-09)[0.4183] (20,5.116140697964621e-09)[0.4183] (20,3.776043498928747e-09)[0.4123] (20,2.7366534617098094e-09)[0.4062] (20,1.948217825538694e-09)[0.4000] (20,7.3878842346873144e-09)[0.4243] (20,5.562958806526448e-09)[0.4183] (20,4.85820075917265e-09)[0.4123] (20,3.5933590214153187e-09)[0.4062] (20,2.6085591288597543e-09)[0.4000] (20,4.248880299533017e-09)[0.4062] (20,3.146149636362355e-09)[0.4000] (20,2.290124074957207e-09)[0.3937] (20,1.6385066017281514e-09)[0.3873] (20,1.1534803381623501e-09)[0.3808] (20,2.7571261347435445e-09)[0.3937] (20,2.0112490523488076e-09)[0.3873] (20,1.443798760342034e-09)[0.3808] (20,1.0206361030344475e-09)[0.3742] (20,7.117008536875954e-10)[0.3674] (20,4.90811111450218e-10)[0.3606] (20,6.9966969432521425e-09)[0.4183] (20,4.611800800769918e-09)[0.4062] (20,3.419352729528805e-09)[0.4000] (20,4.032169385705401e-09)[0.4000] (20,2.99156499787473e-09)[0.3937] (20,2.181447096427136e-09)[0.3873] (20,1.5624942798763016e-09)[0.3808] (20,2.620388557880908e-09)[0.3873] (20,1.9144981439686616e-09)[0.3808] (20,1.3759647170156275e-09)[0.3742] (20,9.732235273098733e-10)[0.3674] (20,6.785881510266591e-10)[0.3606] (20,2.2971942767200118e-09)[0.3808] (20,1.6811515963727063e-09)[0.3742] (20,1.2115331156186055e-09)[0.3674] (20,8.600506014435775e-10)[0.3606] (20,6.020935436575525e-10)[0.3536] (20,4.1652855183139205e-10)[0.3464] (20,2.854987522337585e-10)[0.3391] (20,1.4769241174499761e-09)[0.3674] (20,1.0667890378149582e-09)[0.3606] (20,7.596077585360842e-10)[0.3536] (20,5.336450799948235e-10)[0.3464] (20,3.704423192704465e-10)[0.3391] (20,2.5461670707689356e-10)[0.3317] (20,1.736607846996443e-10)[0.3240] (20,1.177418009325872e-10)[0.3162] (20,1.3780449926552656e-08)[0.4472] (20,8.697353210514857e-09)[0.4301] (20,7.582639746363473e-09)[0.4243] (20,5.695056805063802e-09)[0.4183] (20,4.193908602338274e-09)[0.4123] (20,7.185966814781733e-09)[0.4183] (20,5.412977453168848e-09)[0.4123] (20,4.725103999552041e-09)[0.4062] (20,3.494672591937195e-09)[0.4000] (20,2.5355201613213687e-09)[0.3937] (20,4.13156161568947e-09)[0.4000] (20,3.059393189505246e-09)[0.3937] (20,2.2265377844818487e-09)[0.3873] (20,1.5924703807541751e-09)[0.3808] (20,1.1209454904705784e-09)[0.3742] (20,6.805066445949612e-09)[0.4123] (20,4.486008949423834e-09)[0.4000] (20,3.326480201160946e-09)[0.3937] (20,3.921065809098379e-09)[0.3937] (20,2.909398915714464e-09)[0.3873] (20,2.1210938988597793e-09)[0.3808] (20,1.518400747709196e-09)[0.3742] (20,2.5480230070314386e-09)[0.3808] (20,1.8615016059979684e-09)[0.3742] (20,1.3375529511397204e-09)[0.3674] (20,9.457824772796911e-10)[0.3606] (20,6.594733420649386e-10)[0.3536] (20,2.233489305377555e-09)[0.3742] (20,1.634538935414169e-09)[0.3674] (20,1.1777968996055342e-09)[0.3606] (20,8.359445464093171e-10)[0.3536] (20,5.851403440441156e-10)[0.3464] (20,4.0481927742632777e-10)[0.3391] (20,2.774922451070223e-10)[0.3317] (20,4.256608616047414e-09)[0.3937] (20,3.7201444996928717e-09)[0.3873] (20,2.7663179474100758e-09)[0.3808] (20,2.0211726130914066e-09)[0.3742] (20,2.4214453443724156e-09)[0.3742] (20,1.7720957667121875e-09)[0.3674] (20,1.2749846763632432e-09)[0.3606] (20,9.018907079991615e-10)[0.3536] (20,2.1217400550584325e-09)[0.3674] (20,1.5551438338404434e-09)[0.3606] (20,1.1219930785744572e-09)[0.3536] (20,7.969417345055922e-10)[0.3464] (20,5.579202635767666e-10)[0.3391] (20,3.859350413655692e-10)[0.3317] (20,1.3655660075360396e-09)[0.3536] (20,9.87478983774843e-10)[0.3464] (20,7.036465587420428e-10)[0.3391] (20,4.944732988258356e-10)[0.3317] (20,3.432390809859573e-10)[0.3240] (20,2.358984896905526e-10)[0.3162] (20,1.608802138530443e-10)[0.3082] (20,1.1996813638622045e-09)[0.3464] (20,8.692325571572538e-10)[0.3391] (20,6.210658319678609e-10)[0.3317] (20,4.378592560643697e-10)[0.3240] (20,3.049656047255332e-10)[0.3162] (20,2.1021175767538197e-10)[0.3082] (20,1.4369809602009433e-10)[0.3000] (20,9.759789918486521e-11)[0.2915] (20,6.595674185077565e-11)[0.2828] (20,3.528142526405065e-09)[0.3808] (20,2.6292610866172107e-09)[0.3742] (20,2.3006712681271487e-09)[0.3674] (20,1.6869356389881902e-09)[0.3606] (20,1.21577291517368e-09)[0.3536] (20,2.015239531616747e-09)[0.3606] (20,1.4795064519798929e-09)[0.3536] (20,1.068924043906265e-09)[0.3464] (20,7.599182463653024e-10)[0.3391] (20,5.319909119611137e-10)[0.3317] (20,1.2985788904859933e-09)[0.3464] (20,9.402485699206163e-10)[0.3391] (20,6.706196288909782e-10)[0.3317] (20,4.714674213833347e-10)[0.3240] (20,3.272420088923509e-10)[0.3162] (20,2.2486755735796952e-10)[0.3082] (20,1.140438596725865e-09)[0.3391] (20,8.273026215026015e-10)[0.3317] (20,5.916644870109056e-10)[0.3240] (20,4.1737244555605015e-10)[0.3162] (20,2.9074885388858614e-10)[0.3082] (20,2.0038957014121187e-10)[0.3000] (20,1.3696335076564235e-10)[0.2915] (20,9.301124746947875e-11)[0.2828] (20,7.281104007520594e-10)[0.3240] (20,5.219463027651565e-10)[0.3162] (20,3.69268143396434e-10)[0.3082] (20,2.580699715891982e-10)[0.3000] (20,1.7841873460577222e-10)[0.2915] (20,1.2225367496436524e-10)[0.2828] (20,8.318572737594194e-11)[0.2739] (20,5.629691568109174e-11)[0.2646] (20,3.793974978689824e-11)[0.2550] (20,6.409635805196699e-10)[0.3162] (20,4.60425425881513e-10)[0.3082] (20,3.2658293844623985e-10)[0.3000] (20,2.289012562867815e-10)[0.2915] (20,1.587178127319553e-10)[0.2828] (20,1.0904173330333384e-10)[0.2739] (20,7.435323265211465e-11)[0.2646] (20,5.040301149598935e-11)[0.2550] (20,3.401165355601305e-11)[0.2449] (20,2.2869022493473705e-11)[0.2345] (20,1.5333658846761437e-11)[0.2236]};
  \addplot[tabred60, dashed, mark=*, line width=1.4pt, mark size=2pt]
    coordinates {(8,6.40677878529541e-05) (12,4.0207770158833774e-07) (16,2.489644159568854e-09) (20,1.5333658846761437e-11)};
  \addlegendentry{min bunching $|1,\ldots,1\rangle$}
  \addplot[tabblue60, dashed, mark=*, line width=1.4pt, mark size=2pt]
    coordinates {(8,0.0034720607610633186) (12,0.0002084542182414948) (16,1.310896583470871e-05) (20,8.471087840013649e-07)};
  \addlegendentry{max bunching $|n,0,\ldots\rangle$}
  \end{axis}
\end{tikzpicture}


==> plots/Parity_Operators/Second_Moments_Sum_Parity_Operators.tex <==
% Requires in preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usepgfplotslibrary{groupplots}
%   \usetikzlibrary{calc,shapes.geometric}
\begin{tikzpicture}
  \definecolor{maxcol}{rgb}{0.1216,0.4667,0.7059}
  \definecolor{mincol}{rgb}{0.8392,0.1529,0.1569}
  \begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=1.4cm, vertical sep=0.5cm,
                 xlabels at=edge bottom, xticklabels at=edge bottom},
    ymode=log, xlabel={$n$},
    tick label style={font=\large}, label style={font=\small}, title style={font=\small},
    width=0.37\linewidth, height=0.30\linewidth,
  ]
    % ============================ TOP ROW: prod (-1)^{n_i} ============================
    \nextgroupplot[title={$p = 2$}, ylabel={$\mathbb{E}[|f_U|^2]$}]
      \addplot[maxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.10957386560310253) (3,0.08618877101039779) (4,0.08578591233515705) (5,0.08337136027351467) (6,0.08172198405569635) (7,0.08051261251484951) (8,0.07960719830648949) (9,0.07890846685111073) (10,0.07835465708852696) (11,0.07790565051181424) (12,0.07753460715977409) (13,0.07722301216931374) (14,0.07695772800842596) (15,0.07672919509980317) (16,0.0765303010557763) (17,0.07635564948506736) (18,0.07620107441777006) (19,0.07606330990750867) (20,0.07593976021607711) (21,0.0758283367479633) (22,0.07572734024623316) (23,0.07563537428721807) (24,0.0755512808095796) (25,0.07547409141127277) (26,0.07540299010023477) (27,0.07533728448008127) (28,0.0752763832267237) (29,0.07521977831187605) (30,0.07516703084724628) (31,0.07511775971818807) (32,0.07507163238651164) (33,0.0750283573947894) (34,0.07498767821617645) (35,0.07494936817634484)};
      \addplot[maxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.10957386560310253) (3,0.08618877101039779) (4,0.012117092159153756) (5,0.012143835225669055) (6,0.012227930452109698) (7,0.012317824363592068) (8,0.0031880564092241557) (9,0.0033105768508590438) (10,0.003405858311921332) (11,0.003481968039115568) (12,0.0035441559375040408) (13,0.0035959414390803004) (14,0.003639756560631752) (15,0.0036773303330470703) (16,0.0008275234089307244) (17,0.0008536983639993134) (18,0.0008773594001245669) (19,0.000898837504117959) (20,0.0009184111352508749) (21,0.0009363154307487322) (22,0.000952749794030378) (23,0.0009678840941744533) (24,0.000981863712149327) (25,0.0009948136462668588) (26,0.0010068418571629744) (27,0.0010180420005461799) (28,0.0010284956675222947) (29,0.00103827422844962) (30,0.0010474403568478299) (31,0.001056049294311683) (32,0.00021635651559242364) (33,0.00021955353350680228) (34,0.00022259931892303352) (35,0.00022550401748786485)};
      \addplot[maxcol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.10957386560310253) (3,0.08618877101039779) (4,0.012117092159153756) (5,0.012143835225669055) (6,0.012227930452109698) (7,0.012317824363592068) (8,0.01239918956624262) (9,0.0033105768508590438) (10,0.003405858311921332) (11,0.003481968039115568) (12,0.0035441559375040408) (13,0.0035959414390803004) (14,0.003639756560631752) (15,0.0036773303330470703) (16,0.0008275234089307244) (17,0.0008536983639993134) (18,0.0008773594001245669) (19,0.000898837504117959) (20,0.0009184111352508749) (21,0.0009363154307487322) (22,0.000952749794030378) (23,0.0009678840941744533) (24,0.000981863712149327) (25,0.00018866473678159128) (26,0.00019329787591722709) (27,0.000197675873808827) (28,0.00020181801516957096) (29,0.0002057418566950331) (30,0.00020946338734787747) (31,0.0002129971774390039) (32,0.00021635651559242364) (33,0.00021955353350680228) (34,0.00022259931892303352) (35,0.00022550401748786485)};
      \addplot[mincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.07201790681287333) (3,0.02389534885378792) (4,0.013211322090929407) (5,0.008997769268432591) (6,0.006864549220521205) (7,0.005566736682271234) (8,0.004689009063427588) (9,0.0040534773915247065) (10,0.003571086150634868) (11,0.003192011344356762) (12,0.0028860720022264477) (13,0.002633864300167613) (14,0.0024223219182339553) (15,0.0022423132343226447) (16,0.0020872587254240575) (17,0.0019522949651159956) (18,0.001833747959722125) (19,0.0017287896959253775) (20,0.0016352074485973917) (21,0.0015512448119193675) (22,0.0014754896737507871) (23,0.00140679369395944) (24,0.0013442133990289214) (25,0.0012869664044766445) (26,0.001234398413625049) (27,0.0011859580168448044) (28,0.001141177219841541) (29,0.0010996562357832272) (30,0.0010610514895658322) (31,0.0010250660691028288) (32,0.0009914420600861543) (33,0.0009599543443567576) (34,0.0009304055457449574) (35,0.0009026218829844602)};
      \addplot[mincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.07201790681287333) (3,0.02389534885378792) (4,0.0026872049229289367) (5,0.0010835998186719698) (6,0.0005469079838315105) (7,0.0003209837475591238) (8,3.8507809394718704e-05) (9,2.2269276890709532e-05) (10,1.3813920114843444e-05) (11,9.053654425941104e-06) (12,6.2021923438832965e-06) (13,4.405864551637637e-06) (14,3.226029194741793e-06) (15,2.423429932980664e-06) (16,1.4389709473285852e-07) (17,1.0415658443446182e-07) (18,7.699028955082854e-08) (19,5.7974173806529995e-08) (20,4.438050006395978e-08) (21,3.4479166111537326e-08) (22,2.7144834379574422e-08) (23,2.1628810986893125e-08) (24,1.7422733265124976e-08) (25,1.4174988431262417e-08) (26,1.1638254752967339e-08) (27,9.635870154831433e-09) (28,8.03984902684338e-09) (29,6.756255075085332e-09) (30,5.715308067839005e-09) (31,4.864590433379175e-09) (32,1.3442535081001006e-10) (33,1.1122376951312714e-10) (34,9.260759768585744e-11) (35,7.756379388637476e-11)};
      \addplot[mincol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.07201790681287333) (3,0.02389534885378792) (4,0.0026872049229289367) (5,0.0010835998186719698) (6,0.0005469079838315105) (7,0.0003209837475591238) (8,0.0002084751474111308) (9,2.2269276890709532e-05) (10,1.3813920114843444e-05) (11,9.053654425941104e-06) (12,6.2021923438832965e-06) (13,4.405864551637637e-06) (14,3.226029194741793e-06) (15,2.423429932980664e-06) (16,1.4389709473285852e-07) (17,1.0415658443446182e-07) (18,7.699028955082854e-08) (19,5.7974173806529995e-08) (20,4.438050006395978e-08) (21,3.4479166111537326e-08) (22,2.7144834379574422e-08) (23,2.1628810986893125e-08) (24,1.7422733265124976e-08) (25,6.301512733332352e-10) (26,4.914888617199565e-10) (27,3.8738340377261093e-10) (28,3.082983644562421e-10) (29,2.475644383735834e-10) (30,2.0045180996148408e-10) (31,1.6356240055808192e-10) (32,1.3442535081001006e-10) (33,1.1122376951312714e-10) (34,9.260759768585744e-11) (35,7.756379388637476e-11)};
    \nextgroupplot[title={$p = \lfloor\log_2(n)\rfloor$}]
      \addplot[maxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.04857142857142857) (3,0.04885590599876315) (4,0.08578591233515705) (5,0.08337136027351467) (6,0.08172198405569635) (7,0.08051261251484951) (8,0.0771704380011405) (9,0.07632808687329057) (10,0.0756725156142443) (11,0.07514833335803026) (12,0.07471987410621099) (13,0.07436322431743451) (14,0.07406178495135474) (15,0.07380368820599749) (16,0.06780688785503186) (17,0.06759160561520222) (18,0.06740306485392422) (19,0.06723657069376615) (20,0.06708846695479284) (21,0.06695586391085039) (22,0.0668364474052895) (23,0.06672834231020106) (24,0.06663001309847859) (25,0.0665401902701305) (26,0.06645781511502172) (27,0.0663819976927417) (28,0.06631198448105248) (29,0.06624713319299362) (30,0.06618689297516922) (31,0.06613078869162896) (32,0.061969082240114666) (33,0.061915107174267146) (34,0.06186457262053459) (35,0.0618171596603232)};
      \addplot[maxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.04857142857142857) (3,0.04885590599876315) (4,0.012117092159153756) (5,0.012143835225669055) (6,0.012227930452109698) (7,0.012317824363592068) (8,0.0031452323495369454) (9,0.0032683567141083693) (10,0.0033667509932577156) (11,0.003447121493070293) (12,0.0035140240978408024) (13,0.0035706139353030887) (14,0.003619132458835604) (15,0.0036612125191142135) (16,0.0008662775890936527) (17,0.000888636950880312) (18,0.0009088303877316069) (19,0.0009271507530912122) (20,0.0009438421276046703) (21,0.0009591090776227626) (22,0.0009731240394111016) (23,0.000986033199172034) (24,0.0009979611826528942) (25,0.0010090148081285644) (26,0.001019286103292012) (27,0.0010288547427224964) (28,0.0010377900277655729) (29,0.0010461525035027365) (30,0.0010539952865096396) (31,0.0010613651609530392) (32,0.0002685915804844591) (33,0.0002717536875258099) (34,0.00027475786928021285) (35,0.0002776154594696791)};
      \addplot[maxcol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.04857142857142857) (3,0.04885590599876315) (4,0.012117092159153756) (5,0.012143835225669055) (6,0.012227930452109698) (7,0.012317824363592068) (8,0.013857482903172352) (9,0.0032683567141083693) (10,0.0033667509932577156) (11,0.003447121493070293) (12,0.0035140240978408024) (13,0.0035706139353030887) (14,0.003619132458835604) (15,0.0036612125191142135) (16,0.0008662775890936527) (17,0.000888636950880312) (18,0.0009088303877316069) (19,0.0009271507530912122) (20,0.0009438421276046703) (21,0.0009591090776227626) (22,0.0009731240394111016) (23,0.000986033199172034) (24,0.0009979611826528942) (25,0.0002317008185619095) (26,0.00023635863594596767) (27,0.000240742488385711) (28,0.0002448750226652381) (29,0.0002487765709616983) (30,0.00025246541981343266) (31,0.000255958046358056) (32,0.0002685915804844591) (33,0.0002717536875258099) (34,0.00027475786928021285) (35,0.0002776154594696791)};
      \addplot[mincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.039047619047619046) (3,0.013646670789527932) (4,0.013211322090929407) (5,0.008997769268432591) (6,0.006864549220521205) (7,0.005566736682271234) (8,0.004457236469883944) (9,0.003834881829870488) (10,0.003366581996066326) (11,0.003001000662803404) (12,0.0027074785161551214) (13,0.002466518024150098) (14,0.0022651041928770984) (15,0.0020942067917374104) (16,0.001751040389511913) (17,0.0016348826655804287) (18,0.0015332357798823854) (19,0.0014435316808783273) (20,0.0013637762123936722) (21,0.0012923968991900054) (22,0.0012281368389359718) (23,0.0011699791605334735) (24,0.0011170922293456103) (25,0.0010687892322159141) (26,0.0010244979176731782) (27,0.0009837376298840188) (28,0.0009461016618462185) (29,0.0009112435421628524) (30,0.0008788662679173712) (31,0.0008487137699630711) (32,0.0007547089686867737) (33,0.0007303578161965752) (34,0.0007075316607597973) (35,0.0006860913712626719)};
      \addplot[mincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.039047619047619046) (3,0.013646670789527932) (4,0.0026872049229289367) (5,0.0010835998186719698) (6,0.0005469079838315105) (7,0.0003209837475591238) (8,3.8706268613030885e-05) (9,2.2136720765920875e-05) (10,1.3661552605805233e-05) (11,8.936984256491193e-06) (12,6.121479700555441e-06) (13,4.352057109019092e-06) (14,3.1907879099459047e-06) (15,2.4006626359526917e-06) (16,1.469620157831163e-07) (17,1.0543264547938275e-07) (18,7.734922859224891e-08) (19,5.787110129453592e-08) (20,4.405659196647439e-08) (21,3.406289282183512e-08) (22,2.6704116326921756e-08) (23,2.1198600409529172e-08) (24,1.7019915803899405e-08) (25,1.3806570850744346e-08) (26,1.130591890962279e-08) (27,9.338523815301199e-09) (28,7.775055900715074e-09) (29,6.521030664596972e-09) (30,5.506554042532447e-09) (31,4.679322414052262e-09) (32,1.5898288782181676e-10) (33,1.3103682393119294e-10) (34,1.0871137846571062e-10) (35,9.074369819168814e-11)};
      \addplot[mincol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.039047619047619046) (3,0.013646670789527932) (4,0.0026872049229289367) (5,0.0010835998186719698) (6,0.0005469079838315105) (7,0.0003209837475591238) (8,0.00023637279668606517) (9,2.2136720765920875e-05) (10,1.3661552605805233e-05) (11,8.936984256491193e-06) (12,6.121479700555441e-06) (13,4.352057109019092e-06) (14,3.1907879099459047e-06) (15,2.4006626359526917e-06) (16,1.469620157831163e-07) (17,1.0543264547938275e-07) (18,7.734922859224891e-08) (19,5.787110129453592e-08) (20,4.405659196647439e-08) (21,3.406289282183512e-08) (22,2.6704116326921756e-08) (23,2.1198600409529172e-08) (24,1.7019915803899405e-08) (25,7.462152695612259e-10) (26,5.786449213497605e-10) (27,4.53654602613137e-10) (28,3.5927235382360616e-10) (29,2.871910661062334e-10) (30,2.3156181468749413e-10) (31,1.8821047949035816e-10) (32,1.5898288782181676e-10) (33,1.3103682393119294e-10) (34,1.0871137846571062e-10) (35,9.074369819168814e-11)};
    \nextgroupplot[title={$p = \lfloor\sqrt{n}\rfloor$}]
      \addplot[maxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.04857142857142857) (3,0.04885590599876315) (4,0.08578591233515705) (5,0.08337136027351467) (6,0.08172198405569635) (7,0.08051261251484951) (8,0.07960719830648949) (9,0.07632808687329057) (10,0.0756725156142443) (11,0.07514833335803026) (12,0.07471987410621099) (13,0.07436322431743451) (14,0.07406178495135474) (15,0.07380368820599749) (16,0.06780688785503186) (17,0.06759160561520222) (18,0.06740306485392422) (19,0.06723657069376615) (20,0.06708846695479284) (21,0.06695586391085039) (22,0.0668364474052895) (23,0.06672834231020106) (24,0.06663001309847859) (25,0.062482016064801776) (26,0.062389925734249604) (27,0.06230539417657315) (28,0.062227527050863624) (29,0.0621555657874924) (30,0.06208886276257436) (31,0.06202686172750921) (32,0.061969082240114666) (33,0.061915107174267146) (34,0.06186457262053459) (35,0.0618171596603232)};
      \addplot[maxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.04857142857142857) (3,0.04885590599876315) (4,0.012117092159153756) (5,0.012143835225669055) (6,0.012227930452109698) (7,0.012317824363592068) (8,0.0031880564092241557) (9,0.0032683567141083693) (10,0.0033667509932577156) (11,0.003447121493070293) (12,0.0035140240978408024) (13,0.0035706139353030887) (14,0.003619132458835604) (15,0.0036612125191142135) (16,0.0008662775890936527) (17,0.000888636950880312) (18,0.0009088303877316069) (19,0.0009271507530912122) (20,0.0009438421276046703) (21,0.0009591090776227626) (22,0.0009731240394111016) (23,0.000986033199172034) (24,0.0009979611826528942) (25,0.0010255332013453596) (26,0.0010355066895290507) (27,0.0010447956477633738) (28,0.0010534678970865047) (29,0.0010615826403450688) (30,0.0010691917778431284) (31,0.001076340991683493) (32,0.0002685915804844591) (33,0.0002717536875258099) (34,0.00027475786928021285) (35,0.0002776154594696791)};
      \addplot[maxcol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.04857142857142857) (3,0.04885590599876315) (4,0.012117092159153756) (5,0.012143835225669055) (6,0.012227930452109698) (7,0.012317824363592068) (8,0.01239918956624262) (9,0.0032683567141083693) (10,0.0033667509932577156) (11,0.003447121493070293) (12,0.0035140240978408024) (13,0.0035706139353030887) (14,0.003619132458835604) (15,0.0036612125191142135) (16,0.0008662775890936527) (17,0.000888636950880312) (18,0.0009088303877316069) (19,0.0009271507530912122) (20,0.0009438421276046703) (21,0.0009591090776227626) (22,0.0009731240394111016) (23,0.000986033199172034) (24,0.0009979611826528942) (25,0.00024079655341982797) (26,0.0002455007320645072) (27,0.0002499251521527767) (28,0.0002540932445802635) (29,0.00025802600600100423) (30,0.0002617422880840531) (31,0.0002652590502848205) (32,0.0002685915804844591) (33,0.0002717536875258099) (34,0.00027475786928021285) (35,0.0002776154594696791)};
      \addplot[mincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.039047619047619046) (3,0.013646670789527932) (4,0.013211322090929407) (5,0.008997769268432591) (6,0.006864549220521205) (7,0.005566736682271234) (8,0.004689009063427588) (9,0.003834881829870488) (10,0.003366581996066326) (11,0.003001000662803404) (12,0.0027074785161551214) (13,0.002466518024150098) (14,0.0022651041928770984) (15,0.0020942067917374104) (16,0.001751040389511913) (17,0.0016348826655804287) (18,0.0015332357798823854) (19,0.0014435316808783273) (20,0.0013637762123936722) (21,0.0012923968991900054) (22,0.0012281368389359718) (23,0.0011699791605334735) (24,0.0011170922293456103) (25,0.0009846777446980205) (26,0.0009435769483522088) (27,0.000905779161400679) (28,0.0008709006345713103) (29,0.0008386149768676504) (30,0.0008086428044770961) (31,0.0007807435570097892) (32,0.0007547089686867737) (33,0.0007303578161965752) (34,0.0007075316607597973) (35,0.0006860913712626719)};
      \addplot[mincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.039047619047619046) (3,0.013646670789527932) (4,0.0026872049229289367) (5,0.0010835998186719698) (6,0.0005469079838315105) (7,0.0003209837475591238) (8,3.8507809394718704e-05) (9,2.2136720765920875e-05) (10,1.3661552605805233e-05) (11,8.936984256491193e-06) (12,6.121479700555441e-06) (13,4.352057109019092e-06) (14,3.1907879099459047e-06) (15,2.4006626359526917e-06) (16,1.469620157831163e-07) (17,1.0543264547938275e-07) (18,7.734922859224891e-08) (19,5.787110129453592e-08) (20,4.405659196647439e-08) (21,3.406289282183512e-08) (22,2.6704116326921756e-08) (23,2.1198600409529172e-08) (24,1.7019915803899405e-08) (25,1.395804633956799e-08) (26,1.1423218888122323e-08) (27,9.43032180104048e-09) (28,7.847596913865033e-09) (29,6.578870315232514e-09) (30,5.5530559227800575e-09) (31,4.716997952889109e-09) (32,1.5898288782181676e-10) (33,1.3103682393119294e-10) (34,1.0871137846571062e-10) (35,9.074369819168814e-11)};
      \addplot[mincol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.039047619047619046) (3,0.013646670789527932) (4,0.0026872049229289367) (5,0.0010835998186719698) (6,0.0005469079838315105) (7,0.0003209837475591238) (8,0.0002084751474111308) (9,2.2136720765920875e-05) (10,1.3661552605805233e-05) (11,8.936984256491193e-06) (12,6.121479700555441e-06) (13,4.352057109019092e-06) (14,3.1907879099459047e-06) (15,2.4006626359526917e-06) (16,1.469620157831163e-07) (17,1.0543264547938275e-07) (18,7.734922859224891e-08) (19,5.787110129453592e-08) (20,4.405659196647439e-08) (21,3.406289282183512e-08) (22,2.6704116326921756e-08) (23,2.1198600409529172e-08) (24,1.7019915803899405e-08) (25,7.729759599562242e-10) (26,5.989590281160921e-10) (27,4.692628203400772e-10) (28,3.713991401733272e-10) (29,2.9671034228128246e-10) (30,2.3910573847478096e-10) (31,1.9424204359346258e-10) (32,1.5898288782181676e-10) (33,1.3103682393119294e-10) (34,1.0871137846571062e-10) (35,9.074369819168814e-11)};
    % ========================= BOTTOM ROW: prod (-1)^{alpha_i n_i^2} =========================
    \nextgroupplot[ylabel={$\mathbb{E}[f_U^2]$}]
      \addplot[maxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.045714285714285714) (3,0.04452690166975881) (4,0.04416754962209508) (5,0.04562437126776812) (6,0.046359805936502824) (7,0.046823151380598615) (8,0.04713546874452359) (9,0.04735881857939975) (10,0.04752568177307329) (11,0.04765466111875242) (12,0.04775710313580852) (13,0.0478402903979512) (14,0.04790909560158941) (15,0.047966893801005814) (16,0.04801609203478401) (17,0.048058450421615405) (18,0.04809528415984709) (19,0.04812759472606082) (20,0.04815615749473796) (21,0.0481815817058587) (22,0.048204352408851084) (23,0.04822486037475732) (24,0.04824342380297807) (25,0.04826030432335061) (26,0.04827571896247877) (27,0.048289849209402366) (28,0.04830284796606519) (29,0.048314844934755435) (30,0.04832595083636649) (31,0.04833626074417625) (32,0.048345856741501464) (33,0.048354810057469326) (34,0.048363182796312326) (35,0.048371029347395116)};
      \addplot[maxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.045714285714285714) (3,0.04452690166975881) (4,0.015958183230910503) (5,0.015939770154595575) (6,0.016181822224164196) (7,0.016339989673136858) (8,0.00416490489896037) (9,0.004310300020873803) (10,0.004429926544065374) (11,0.004530006032314199) (12,0.004614926191236427) (13,0.004687865749283942) (14,0.004751179257349371) (15,0.004806645811631452) (16,0.001172187806286781) (17,0.0012007962271700634) (18,0.0012266689082017907) (19,0.00125017635009638) (20,0.0012716258106398191) (21,0.0012912740682451782) (22,0.001309337262301781) (23,0.001325998548059989) (24,0.0013414141033746764) (25,0.0013557178815976748) (26,0.0013690254023272772) (27,0.0013814367976570476) (28,0.0013930392776806365) (29,0.0014039091394891692) (30,0.0014141134146758462) (31,0.0014237112285791305) (32,0.0003566825244479865) (33,0.00036081988012060846) (34,0.00036474919994957435) (35,0.00036848560695615807)};
      \addplot[maxcol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.045714285714285714) (3,0.04452690166975881) (4,0.015958183230910503) (5,0.015939770154595575) (6,0.016181822224164196) (7,0.016339989673136858) (8,0.016461600735296147) (9,0.004310300020873803) (10,0.004429926544065374) (11,0.004530006032314199) (12,0.004614926191236427) (13,0.004687865749283942) (14,0.004751179257349371) (15,0.004806645811631452) (16,0.001172187806286781) (17,0.0012007962271700634) (18,0.0012266689082017907) (19,0.00125017635009638) (20,0.0012716258106398191) (21,0.0012912740682451782) (22,0.001309337262301781) (23,0.001325998548059989) (24,0.0013414141033746764) (25,0.0003202307509009915) (26,0.0003264126641610208) (27,0.0003322216974129289) (28,0.00033768989491273036) (29,0.0003428458286243307) (30,0.0003477150396042738) (31,0.0003523204170795619) (32,0.0003566825244479865) (33,0.00036081988012060846) (34,0.00036474919994957435) (35,0.00036848560695615807)};
      \addplot[mincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0838095238095238) (3,0.021438878581735724) (4,0.00822127367581913) (5,0.0048426118257215945) (6,0.0034921833523254278) (7,0.002776721267482309) (8,0.0023235867603201596) (9,0.002005640034646854) (10,0.0017679426796927762) (11,0.0015824990944251643) (12,0.001433300348967232) (13,0.0013104180548715052) (14,0.0012073179404278327) (15,0.0011195004179621849) (16,0.001043754397528163) (17,0.0009777209691415446) (18,0.0009196250820876025) (19,0.0008681036091621274) (20,0.0008220913366453913) (21,0.000780743142010817) (22,0.0007433795345103169) (23,0.0007094477113582448) (24,0.0006784931746770003) (25,0.0006501386938402517) (26,0.0006240684757653074) (27,0.0006000160915429115) (28,0.0005777551545260237) (29,0.000557092042165036) (30,0.0005378601553278604) (31,0.0005199153477710519) (32,0.0005031322557462592) (33,0.0004874013268789359) (34,0.0004726263972449263) (35,0.00045872270185475623)};
      \addplot[mincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0838095238095238) (3,0.021438878581735724) (4,0.004191364191364191) (5,0.0015443228131468683) (6,0.00074873028756737) (7,0.00043186267460063515) (8,5.1758910344039024e-05) (9,2.924744163683097e-05) (10,1.7909612531040806e-05) (11,1.1657841575057594e-05) (12,7.96039196529177e-06) (13,5.648799834174107e-06) (14,4.137084327321446e-06) (15,3.1109624136331744e-06) (16,1.9816178017419306e-07) (17,1.4189027339575597e-07) (18,1.0392453214604919e-07) (19,7.764501311143424e-08) (20,5.903940504411474e-08) (21,4.560028427603138e-08) (22,3.5717660927528196e-08) (23,2.8332478678154184e-08) (24,2.273279243170004e-08) (25,1.843052118266257e-08) (26,1.508504642626576e-08) (27,1.2454770573446471e-08) (28,1.0365766004015095e-08) (29,8.69110042865668e-09) (30,7.33696573508186e-09) (31,6.233222451880987e-09) (32,2.1186880254081343e-10) (33,1.7457788090763752e-10) (34,1.4479555062737507e-10) (35,1.2083316568992438e-10)};
      \addplot[mincol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0838095238095238) (3,0.021438878581735724) (4,0.004191364191364191) (5,0.0015443228131468683) (6,0.00074873028756737) (7,0.00043186267460063515) (8,0.00027866222637166354) (9,2.924744163683097e-05) (10,1.7909612531040806e-05) (11,1.1657841575057594e-05) (12,7.96039196529177e-06) (13,5.648799834174107e-06) (14,4.137084327321446e-06) (15,3.1109624136331744e-06) (16,1.9816178017419306e-07) (17,1.4189027339575597e-07) (18,1.0392453214604919e-07) (19,7.764501311143424e-08) (20,5.903940504411474e-08) (21,4.560028427603138e-08) (22,3.5717660927528196e-08) (23,2.8332478678154184e-08) (24,2.273279243170004e-08) (25,1.0323650859517221e-09) (26,7.99696923985963e-10) (27,6.26330030428674e-10) (28,4.95549727855737e-10) (29,3.957679338619551e-10) (30,3.188328194919662e-10) (31,2.589319683342142e-10) (32,2.1186880254081343e-10) (33,1.7457788090763752e-10) (34,1.4479555062737507e-10) (35,1.2083316568992438e-10)};
    \nextgroupplot
      \addplot[maxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.09714285714285714) (3,0.0977118119975263) (4,0.04416754962209508) (5,0.04562437126776812) (6,0.046359805936502824) (7,0.046823151380598615) (8,0.017414035103038433) (9,0.017901000468700457) (10,0.018283162826358865) (11,0.01859084483401485) (12,0.018843765474994275) (13,0.01905528115672554) (14,0.019234749130400155) (15,0.01938891455746696) (16,0.006834882400121314) (17,0.006929139140923848) (18,0.007012987145846529) (19,0.00708805258344265) (20,0.00715564115839711) (21,0.007216812993052646) (22,0.007272437544450715) (23,0.0073232344740770654) (24,0.007369804474076097) (25,0.007412652805906478) (26,0.007452207478854648) (27,0.007488833436315299) (28,0.007522843733965649) (29,0.0075545084268546754) (30,0.0075840616939912234) (31,0.007611707594386576) (32,0.0026389702868892823) (33,0.0026536616356355644) (34,0.0026675161975451608) (35,0.0026806032799147066)};
      \addplot[maxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.09714285714285714) (3,0.0977118119975263) (4,0.015958183230910503) (5,0.015939770154595575) (6,0.016181822224164196) (7,0.016339989673136858) (8,0.0028033442719605996) (9,0.002904050959226725) (10,0.002986969114249657) (11,0.003056427534856238) (12,0.0031154287977192443) (13,0.0031661541151550374) (14,0.003210221282766652) (15,0.0032488545343936515) (16,0.0006108850039127904) (17,0.0006240827211409586) (18,0.0006360193333225933) (19,0.0006468653729080602) (20,0.0006567623346544712) (21,0.0006658285145543775) (22,0.0006741635184675945) (23,0.0006818517737187809) (24,0.0006889652873317818) (25,0.0006955658302440112) (26,0.0007017066804974154) (27,0.0007074340248211143) (28,0.0007127880935209832) (29,0.0007178040855828763) (30,0.0007225129275561316) (31,0.0007269418998248645) (32,0.00014803323501720014) (33,0.0001494469373929183) (34,0.0001507881722716717) (35,0.00015206232499498306)};
      \addplot[maxcol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.09714285714285714) (3,0.0977118119975263) (4,0.015958183230910503) (5,0.015939770154595575) (6,0.016181822224164196) (7,0.016339989673136858) (8,0.008272359147981813) (9,0.002904050959226725) (10,0.002986969114249657) (11,0.003056427534856238) (12,0.0031154287977192443) (13,0.0031661541151550374) (14,0.003210221282766652) (15,0.0032488545343936515) (16,0.0006108850039127904) (17,0.0006240827211409586) (18,0.0006360193333225933) (19,0.0006468653729080602) (20,0.0006567623346544712) (21,0.0006658285145543775) (22,0.0006741635184675945) (23,0.0006818517737187809) (24,0.0006889652873317818) (25,0.00022744553204304512) (26,0.00023101369727172722) (27,0.00023435954525410883) (28,0.00023750293914873025) (29,0.00024046148313804316) (30,0.00024325082822839367) (31,0.00024588493095031475) (32,0.00014803323501720014) (33,0.0001494469373929183) (34,0.0001507881722716717) (35,0.00015206232499498306)};
      \addplot[mincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.07809523809523809) (3,0.027293341579055864) (4,0.00822127367581913) (5,0.0048426118257215945) (6,0.0034921833523254278) (7,0.002776721267482309) (8,0.000747327471696669) (9,0.0006511090003884816) (10,0.0005801098230304016) (11,0.0005245698313553097) (12,0.0004794921095894857) (13,0.000441962968803141) (14,0.00041012408484097647) (15,0.0003827131228753963) (16,0.00010391783503690715) (17,9.866703222955684e-05) (18,9.392915689187825e-05) (19,8.962987718999719e-05) (20,8.57094107166723e-05) (21,8.211885947771694e-05) (22,7.881768601684374e-05) (23,7.577190971271518e-05) (24,7.295277897966887e-05) (25,7.033577015399922e-05) (26,6.789981779572763e-05) (27,6.562671324273672e-05) (28,6.350062817691439e-05) (29,6.150773278416328e-05) (30,5.963588660913244e-05) (31,5.787438602395105e-05) (32,1.597967236048286e-05) (33,1.5580648069012578e-05) (34,1.5200573584349481e-05) (35,1.4838171135609059e-05)};
      \addplot[mincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.07809523809523809) (3,0.027293341579055864) (4,0.004191364191364191) (5,0.0015443228131468683) (6,0.00074873028756737) (7,0.00043186267460063515) (8,3.6966062099645885e-05) (9,2.0111311934578625e-05) (10,1.202744633305076e-05) (11,7.709003750507632e-06) (12,5.208431609574571e-06) (13,3.667917344033983e-06) (14,2.671105949755837e-06) (15,1.9998428922933623e-06) (16,9.732797353849007e-08) (17,6.891847824902711e-08) (18,5.0014003590926485e-08) (19,3.7077541305964764e-08) (20,2.800652780082232e-08) (21,2.1508015861541667e-08) (22,1.67629933971307e-08) (23,1.3238893953335828e-08) (24,1.0581243457495518e-08) (25,8.54912046074251e-09) (26,6.975662713984134e-09) (27,5.743307218399692e-09) (28,4.767923223541054e-09) (29,3.9884394457167415e-09) (30,3.359938460181833e-09) (31,2.8489819175675378e-09) (32,7.719339192817906e-11) (33,6.335486981187822e-11) (34,5.2353861325831476e-11) (35,4.354058929681698e-11)};
      \addplot[mincol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.07809523809523809) (3,0.027293341579055864) (4,0.004191364191364191) (5,0.0015443228131468683) (6,0.00074873028756737) (7,0.00043186267460063515) (8,0.00013788240802622783) (9,2.0111311934578625e-05) (10,1.202744633305076e-05) (11,7.709003750507632e-06) (12,5.208431609574571e-06) (13,3.667917344033983e-06) (14,2.671105949755837e-06) (15,1.9998428922933623e-06) (16,9.732797353849007e-08) (17,6.891847824902711e-08) (18,5.0014003590926485e-08) (19,3.7077541305964764e-08) (20,2.800652780082232e-08) (21,2.1508015861541667e-08) (22,1.67629933971307e-08) (23,1.3238893953335828e-08) (24,1.0581243457495518e-08) (25,6.838078183153653e-10) (26,5.264668356795474e-10) (27,4.1005062242097734e-10) (28,3.227912671474134e-10) (29,2.5660218335483194e-10) (30,2.0584033595976226e-10) (31,1.665115805590176e-10) (32,7.719339192817906e-11) (33,6.335486981187822e-11) (34,5.2353861325831476e-11) (35,4.354058929681698e-11)};
    \nextgroupplot
      \addplot[maxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.09714285714285714) (3,0.0977118119975263) (4,0.04416754962209508) (5,0.04562437126776812) (6,0.046359805936502824) (7,0.046823151380598615) (8,0.04713546874452359) (9,0.017901000468700457) (10,0.018283162826358865) (11,0.01859084483401485) (12,0.018843765474994275) (13,0.01905528115672554) (14,0.019234749130400155) (15,0.01938891455746696) (16,0.006834882400121314) (17,0.006929139140923848) (18,0.007012987145846529) (19,0.00708805258344265) (20,0.00715564115839711) (21,0.007216812993052646) (22,0.007272437544450715) (23,0.0073232344740770654) (24,0.007369804474076097) (25,0.0025046728400499032) (26,0.0025280927699178448) (27,0.0025498520831779116) (28,0.002570120500534112) (29,0.002589045493946432) (30,0.0026067557971162425) (31,0.0026233642754356244) (32,0.0026389702868892823) (33,0.0026536616356355644) (34,0.0026675161975451608) (35,0.0026806032799147066)};
      \addplot[maxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.09714285714285714) (3,0.0977118119975263) (4,0.015958183230910503) (5,0.015939770154595575) (6,0.016181822224164196) (7,0.016339989673136858) (8,0.00416490489896037) (9,0.002904050959226725) (10,0.002986969114249657) (11,0.003056427534856238) (12,0.0031154287977192443) (13,0.0031661541151550374) (14,0.003210221282766652) (15,0.0032488545343936515) (16,0.0006108850039127904) (17,0.0006240827211409586) (18,0.0006360193333225933) (19,0.0006468653729080602) (20,0.0006567623346544712) (21,0.0006658285145543775) (22,0.0006741635184675945) (23,0.0006818517737187809) (24,0.0006889652873317818) (25,0.0003620815826706094) (26,0.0003657681583194343) (27,0.0003692087729328043) (28,0.0003724271253869503) (29,0.00037544398079620623) (30,0.000378277608276987) (31,0.000380944143081867) (32,0.00014803323501720014) (33,0.0001494469373929183) (34,0.0001507881722716717) (35,0.00015206232499498306)};
      \addplot[maxcol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.09714285714285714) (3,0.0977118119975263) (4,0.015958183230910503) (5,0.015939770154595575) (6,0.016181822224164196) (7,0.016339989673136858) (8,0.016461600735296147) (9,0.002904050959226725) (10,0.002986969114249657) (11,0.003056427534856238) (12,0.0031154287977192443) (13,0.0031661541151550374) (14,0.003210221282766652) (15,0.0032488545343936515) (16,0.0006108850039127904) (17,0.0006240827211409586) (18,0.0006360193333225933) (19,0.0006468653729080602) (20,0.0006567623346544712) (21,0.0006658285145543775) (22,0.0006741635184675945) (23,0.0006818517737187809) (24,0.0006889652873317818) (25,0.0001355098485416171) (26,0.00013764268980780096) (27,0.00013964343746880096) (28,0.00014152381118176524) (29,0.00014329420891442312) (30,0.00014496388400797177) (31,0.00014654109533483682) (32,0.00014803323501720014) (33,0.0001494469373929183) (34,0.0001507881722716717) (35,0.00015206232499498306)};
      \addplot[mincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.07809523809523809) (3,0.027293341579055864) (4,0.00822127367581913) (5,0.0048426118257215945) (6,0.0034921833523254278) (7,0.002776721267482309) (8,0.0023235867603201596) (9,0.0006511090003884816) (10,0.0005801098230304016) (11,0.0005245698313553097) (12,0.0004794921095894857) (13,0.000441962968803141) (14,0.00041012408484097647) (15,0.0003827131228753963) (16,0.00010391783503690715) (17,9.866703222955684e-05) (18,9.392915689187825e-05) (19,8.962987718999719e-05) (20,8.57094107166723e-05) (21,8.211885947771694e-05) (22,7.881768601684374e-05) (23,7.577190971271518e-05) (24,7.295277897966887e-05) (25,1.943964026274175e-05) (26,1.886023315208105e-05) (27,1.8312941598379542e-05) (28,1.7795307660847273e-05) (29,1.7305100649542887e-05) (30,1.6840293914697046e-05) (31,1.6399044064771983e-05) (32,1.597967236048286e-05) (33,1.5580648069012578e-05) (34,1.5200573584349481e-05) (35,1.4838171135609059e-05)};
      \addplot[mincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.07809523809523809) (3,0.027293341579055864) (4,0.004191364191364191) (5,0.0015443228131468683) (6,0.00074873028756737) (7,0.00043186267460063515) (8,5.1758910344039024e-05) (9,2.0111311934578625e-05) (10,1.202744633305076e-05) (11,7.709003750507632e-06) (12,5.208431609574571e-06) (13,3.667917344033983e-06) (14,2.671105949755837e-06) (15,1.9998428922933623e-06) (16,9.732797353849007e-08) (17,6.891847824902711e-08) (18,5.0014003590926485e-08) (19,3.7077541305964764e-08) (20,2.800652780082232e-08) (21,2.1508015861541667e-08) (22,1.67629933971307e-08) (23,1.3238893953335828e-08) (24,1.0581243457495518e-08) (25,4.198214875382845e-09) (26,3.426591849621216e-09) (27,2.822150866518528e-09) (28,2.3436508006279617e-09) (29,1.961163810115592e-09) (30,1.6526823611853456e-09) (31,1.4018246145911147e-09) (32,7.719339192817906e-11) (33,6.335486981187822e-11) (34,5.2353861325831476e-11) (35,4.354058929681698e-11)};
      \addplot[mincol, solid, mark=diamond, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.07809523809523809) (3,0.027293341579055864) (4,0.004191364191364191) (5,0.0015443228131468683) (6,0.00074873028756737) (7,0.00043186267460063515) (8,0.00027866222637166354) (9,2.0111311934578625e-05) (10,1.202744633305076e-05) (11,7.709003750507632e-06) (12,5.208431609574571e-06) (13,3.667917344033983e-06) (14,2.671105949755837e-06) (15,1.9998428922933623e-06) (16,9.732797353849007e-08) (17,6.891847824902711e-08) (18,5.0014003590926485e-08) (19,3.7077541305964764e-08) (20,2.800652780082232e-08) (21,2.1508015861541667e-08) (22,1.67629933971307e-08) (23,1.3238893953335828e-08) (24,1.0581243457495518e-08) (25,3.9137818893699847e-10) (26,3.009326966439894e-10) (27,2.3412109012462046e-10) (28,1.841141701049378e-10) (29,1.462301236605286e-10) (30,1.1720859619452462e-10) (31,9.474611210761095e-11) (32,7.719339192817906e-11) (33,6.335486981187822e-11) (34,5.2353861325831476e-11) (35,4.354058929681698e-11)};
  \end{groupplot}

  % ===== Row labels (observable per row) =====
  \node[rotate=90, anchor=south, font=\small] at ($(group c1r1.west) - (1.75cm,0)$)
    {$\displaystyle\prod_{i=1}^p (-1)^{\hat{n}_i}$};
  \node[rotate=90, anchor=south, font=\small] at ($(group c1r2.west) - (1.75cm,0)$)
    {$\displaystyle\prod_{i=1}^p (-1)^{\alpha_i \hat{n}_i^2}$};

  % ===== Full-width legend below the grid =====
  \coordinate (L) at (group c1r2.south west);
  \coordinate (R) at (group c3r2.south east);
  \begin{scope}[every node/.style={anchor=west, font=\small, inner sep=0pt}]
    \def\lw{0.55cm}\def\gap{0.16cm}\def\drop{1.5cm}\def\rowsep{0.5cm}
    \coordinate (k1) at ($(L)!0.03!(R) - (0,\drop)$);
    \coordinate (k2) at ($(L)!0.34!(R) - (0,\drop)$);
    \coordinate (k3) at ($(L)!0.64!(R) - (0,\drop)$);
    \coordinate (k1b) at ($(k1) - (0,\rowsep)$);
    \coordinate (k2b) at ($(k2) - (0,\rowsep)$);
    \draw[maxcol, solid, line width=1.5pt] (k1) -- ++(\lw,0);
    \node at ($(k1)+(\lw+\gap,0)$) {Max Bunching};
    \draw[mincol, solid, line width=1.5pt] (k1b) -- ++(\lw,0);
    \node at ($(k1b)+(\lw+\gap,0)$) {Min Bunching};
    \draw[gray, solid, line width=1.4pt] (k2) -- ++(\lw,0);
    \node[draw=gray, circle, inner sep=1.7pt, line width=1pt] at ($(k2)+(0.5*\lw,0)$) {};
    \node at ($(k2)+(\lw+\gap,0)$) {$k_0 = 1$};
    \draw[gray, solid, line width=1.4pt] (k3) -- ++(\lw,0);
    \node[draw=gray, rectangle, inner sep=1.5pt, line width=1pt] at ($(k3)+(0.5*\lw,0)$) {};
    \node at ($(k3)+(\lw+\gap,0)$) {$k_0 = \lfloor\log_2 n\rfloor$};
    \draw[gray, solid, line width=1.4pt] (k2b) -- ++(\lw,0);
    \node[draw=gray, diamond, inner sep=1.1pt, line width=1pt] at ($(k2b)+(0.5*\lw,0)$) {};
    \node at ($(k2b)+(\lw+\gap,0)$) {$k_0 = \lfloor\sqrt{n}\rfloor$};
    \coordinate (sepx) at ($(L)!0.30!(R)$);
    \draw[gray!45] ($(sepx |- k1)+(0,0.35cm)$) -- ($(sepx |- k1b)+(0,-0.35cm)$);
    \draw[black] ($(L)+(0,-\drop+0.4cm)$) rectangle ($(R |- k1b)+(0,-0.4cm)$);
  \end{scope}
\end{tikzpicture}

==> plots/Parity_Operators/Second_Moments_all_fock_states.tex <==
% sec5_all_fock_states.tex  --  generated by Poly_Parity_Observable.ipynb
% \input{sec5_all_fock_states.tex}
% \usepackage{pgfplots}  \usepgfplotslibrary{groupplots}  \pgfplotsset{compat=1.18}

\begin{tikzpicture}
  \definecolor{cFam0}{rgb}{0.7851,0.5435,0.5847}
  \definecolor{cFam1}{rgb}{0.7700,0.5502,0.5963}
  \definecolor{cFam2}{rgb}{0.7407,0.5630,0.6187}
  \definecolor{cFam3}{rgb}{0.7066,0.5779,0.6448}
  \definecolor{cFam4}{rgb}{0.6703,0.5937,0.6726}
  \definecolor{cFam5}{rgb}{0.6327,0.6102,0.7013}
  \definecolor{cFam6}{rgb}{0.5928,0.6276,0.7319}
  \definecolor{cFam7}{rgb}{0.5559,0.6437,0.7601}
  \definecolor{cFam8}{rgb}{0.5114,0.6632,0.7941}
  \definecolor{cFam9}{rgb}{0.4729,0.6800,0.8235}

  \pgfplotsset{colormap={sec5cmap}{
    rgb255=(230,125,126);
    rgb255=(121,173,210)
  }}

\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.0cm},
    ymode=log,
    xlabel={$n$},
    tick label style={font=\footnotesize},
    label style={font=\small},
    title style={font=\small},
    scale only axis,
    width=0.27\linewidth,
    height=0.27\linewidth,
    grid=both, grid style={dotted, gray!40},
  ]

\nextgroupplot[title={$k_0 = 1$}, ylabel={$\mathbb{E}[|f_U|^2]$}]
    \addplot[cFam0, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam0, draw=cFam0}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,1.32113e-02) (5,8.99777e-03) (6,6.86455e-03) (7,5.56674e-03) (8,4.68901e-03) (9,3.83488e-03) (10,3.36658e-03) (11,3.00100e-03) (12,2.70748e-03) (13,2.46652e-03) (14,2.26510e-03) (15,2.09421e-03) (16,1.75104e-03) (17,1.63488e-03) (18,1.53324e-03) (19,1.44353e-03) (20,1.36378e-03) (21,1.29240e-03) (22,1.22814e-03) (23,1.16998e-03) (24,1.11709e-03) (25,9.84678e-04) (26,9.43577e-04) (27,9.05779e-04) (28,8.70901e-04) (29,8.38615e-04) (30,8.08643e-04) (31,7.80744e-04) (32,7.54709e-04) (33,7.30358e-04) (34,7.07532e-04) (35,6.86091e-04) (36,6.15825e-04)};
    \addplot[cFam1, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam1, draw=cFam1}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,1.32113e-02) (5,8.99777e-03) (6,6.86455e-03) (7,5.56674e-03) (8,4.68901e-03) (9,3.83488e-03) (10,3.36658e-03) (11,3.00100e-03) (12,2.70748e-03) (13,2.46652e-03) (14,2.26510e-03) (15,2.09421e-03) (16,2.19333e-03) (17,2.02339e-03) (18,2.22347e-03) (19,2.36365e-03) (20,2.18932e-03) (21,2.28902e-03) (22,2.36060e-03) (23,2.40177e-03) (24,2.43540e-03) (25,2.42506e-03) (26,2.41022e-03) (27,2.40021e-03) (28,2.38485e-03) (29,2.48483e-03) (30,2.44305e-03) (31,2.51711e-03) (32,2.47741e-03) (33,2.53063e-03) (34,2.56156e-03) (35,2.59520e-03) (36,2.42614e-03)};
    \addplot[cFam2, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam2, draw=cFam2}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,1.32113e-02) (5,8.99777e-03) (6,6.86455e-03) (7,5.56674e-03) (8,4.68901e-03) (9,5.55641e-03) (10,4.72743e-03) (11,5.22619e-03) (12,5.44308e-03) (13,5.56049e-03) (14,5.57969e-03) (15,5.48369e-03) (16,5.34536e-03) (17,5.18854e-03) (18,5.35716e-03) (19,5.49885e-03) (20,5.52394e-03) (21,5.57680e-03) (22,5.58957e-03) (23,5.51882e-03) (24,5.69760e-03) (25,5.20858e-03) (26,5.25017e-03) (27,5.32326e-03) (28,5.36706e-03) (29,5.34516e-03) (30,5.35977e-03) (31,5.35738e-03) (32,5.29933e-03) (33,5.37834e-03) (34,5.39096e-03) (35,5.35284e-03) (36,4.99415e-03)};
    \addplot[cFam3, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam3, draw=cFam3}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,1.32113e-02) (5,8.99777e-03) (6,1.14173e-02) (7,8.76010e-03) (8,9.48685e-03) (9,1.08680e-02) (10,1.03906e-02) (11,9.64726e-03) (12,1.02010e-02) (13,1.02014e-02) (14,1.03027e-02) (15,1.06599e-02) (16,9.47996e-03) (17,9.72640e-03) (18,9.66904e-03) (19,9.72914e-03) (20,9.86035e-03) (21,9.79497e-03) (22,9.77922e-03) (23,9.89143e-03) (24,9.77208e-03) (25,9.05663e-03) (26,9.21353e-03) (27,9.18447e-03) (28,9.11212e-03) (29,9.16772e-03) (30,9.19198e-03) (31,9.06012e-03) (32,9.16189e-03) (33,9.10562e-03) (34,9.15925e-03) (35,9.18639e-03) (36,8.51234e-03)};
    \addplot[cFam4, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam4, draw=cFam4}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,1.32113e-02) (5,1.59708e-02) (6,1.62526e-02) (7,1.87591e-02) (8,1.70601e-02) (9,1.62619e-02) (10,1.62156e-02) (11,1.68297e-02) (12,1.66842e-02) (13,1.69193e-02) (14,1.63407e-02) (15,1.69209e-02) (16,1.51017e-02) (17,1.52521e-02) (18,1.52321e-02) (19,1.55049e-02) (20,1.52586e-02) (21,1.53290e-02) (22,1.52453e-02) (23,1.54036e-02) (24,1.52035e-02) (25,1.39971e-02) (26,1.40133e-02) (27,1.40194e-02) (28,1.41162e-02) (29,1.40158e-02) (30,1.41605e-02) (31,1.39941e-02) (32,1.41883e-02) (33,1.40814e-02) (34,1.41925e-02) (35,1.40279e-02) (36,1.31744e-02)};
    \addplot[cFam5, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam5, draw=cFam5}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.49518e-02) (5,2.35629e-02) (6,2.59233e-02) (7,2.49364e-02) (8,2.74626e-02) (9,2.60425e-02) (10,2.44656e-02) (11,2.42743e-02) (12,2.50622e-02) (13,2.49978e-02) (14,2.48063e-02) (15,2.41218e-02) (16,2.26911e-02) (17,2.22753e-02) (18,2.16355e-02) (19,2.22484e-02) (20,2.18267e-02) (21,2.23806e-02) (22,2.21037e-02) (23,2.16910e-02) (24,2.21347e-02) (25,2.02670e-02) (26,2.01016e-02) (27,2.04612e-02) (28,2.01648e-02) (29,2.05024e-02) (30,2.02726e-02) (31,2.01370e-02) (32,2.04260e-02) (33,2.01973e-02) (34,2.00341e-02) (35,2.02861e-02) (36,1.87781e-02)};
    \addplot[cFam6, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam6, draw=cFam6}]
      coordinates {(2,3.90476e-02) (3,2.53831e-02) (4,3.81133e-02) (5,3.87472e-02) (6,3.46051e-02) (7,3.71725e-02) (8,3.84928e-02) (9,3.33645e-02) (10,3.35785e-02) (11,3.68599e-02) (12,3.37938e-02) (13,3.43262e-02) (14,3.39080e-02) (15,3.41837e-02) (16,3.09835e-02) (17,3.02601e-02) (18,3.14661e-02) (19,3.09355e-02) (20,3.01186e-02) (21,2.99952e-02) (22,3.06101e-02) (23,3.01583e-02) (24,2.98667e-02) (25,2.87062e-02) (26,2.81715e-02) (27,2.80054e-02) (28,2.74887e-02) (29,2.82887e-02) (30,2.80251e-02) (31,2.76708e-02) (32,2.83015e-02) (33,2.80884e-02) (34,2.77031e-02) (35,2.75208e-02) (36,2.62218e-02)};
    \addplot[cFam7, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam7, draw=cFam7}]
      coordinates {(2,3.90476e-02) (3,2.53831e-02) (4,4.84329e-02) (5,5.17645e-02) (6,5.45113e-02) (7,4.33749e-02) (8,4.56167e-02) (9,4.57339e-02) (10,4.48386e-02) (11,4.67095e-02) (12,4.28665e-02) (13,4.41621e-02) (14,4.53664e-02) (15,4.43943e-02) (16,4.08303e-02) (17,3.96936e-02) (18,4.05397e-02) (19,4.13410e-02) (20,4.04770e-02) (21,3.98502e-02) (22,4.07617e-02) (23,4.05843e-02) (24,4.12232e-02) (25,3.71438e-02) (26,3.69006e-02) (27,3.73075e-02) (28,3.79275e-02) (29,3.72348e-02) (30,3.71184e-02) (31,3.70447e-02) (32,3.68191e-02) (33,3.79288e-02) (34,3.73258e-02) (35,3.71450e-02) (36,3.44703e-02)};
    \addplot[cFam8, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam8, draw=cFam8}]
      coordinates {(2,4.85714e-02) (3,4.88559e-02) (4,8.57859e-02) (5,5.17645e-02) (6,5.45113e-02) (7,5.66884e-02) (8,5.84436e-02) (9,5.75933e-02) (10,5.86690e-02) (11,5.95852e-02) (12,6.03735e-02) (13,6.10578e-02) (14,6.16571e-02) (15,6.21858e-02) (16,4.96280e-02) (17,5.03232e-02) (18,5.09589e-02) (19,5.15420e-02) (20,5.20784e-02) (21,5.19708e-02) (22,5.24803e-02) (23,5.29503e-02) (24,5.33853e-02) (25,5.03396e-02) (26,4.66387e-02) (27,4.70431e-02) (28,4.74250e-02) (29,4.77860e-02) (30,4.81279e-02) (31,4.84520e-02) (32,4.80378e-02) (33,4.83708e-02) (34,4.86863e-02) (35,4.89856e-02) (36,4.62257e-02)};
    \addplot[cFam9, solid, line width=1.6pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam9, draw=cFam9}]
      coordinates {(2,4.85714e-02) (3,4.88559e-02) (4,8.57859e-02) (5,8.33714e-02) (6,8.17220e-02) (7,8.05126e-02) (8,7.96072e-02) (9,7.63281e-02) (10,7.56725e-02) (11,7.51483e-02) (12,7.47199e-02) (13,7.43632e-02) (14,7.40618e-02) (15,7.38037e-02) (16,6.78069e-02) (17,6.75916e-02) (18,6.74031e-02) (19,6.72366e-02) (20,6.70885e-02) (21,6.69559e-02) (22,6.68364e-02) (23,6.67283e-02) (24,6.66300e-02) (25,6.24820e-02) (26,6.23899e-02) (27,6.23054e-02) (28,6.22275e-02) (29,6.21556e-02) (30,6.20889e-02) (31,6.20269e-02) (32,6.19691e-02) (33,6.19151e-02) (34,6.18646e-02) (35,6.18172e-02) (36,5.81415e-02)};
    \addplot[EmphasisColorPurple, solid, line width=2.0pt,
      mark=*, mark size=2pt, mark options={fill=EmphasisColorPurple, draw=EmphasisColorPurple}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.49518e-02) (5,1.59708e-02) (6,2.05229e-02) (7,1.51468e-02) (8,1.89701e-02) (9,1.42376e-02) (10,1.72015e-02) (11,1.41758e-02) (12,1.66842e-02) (13,1.41737e-02) (14,1.63407e-02) (15,1.41912e-02) (16,1.45411e-02) (17,1.28238e-02) (18,1.43563e-02) (19,1.28318e-02) (20,1.42137e-02) (21,1.28425e-02) (22,1.41004e-02) (23,1.28541e-02) (24,1.40083e-02) (25,1.18952e-02) (26,1.28819e-02) (27,1.18996e-02) (28,1.28163e-02) (29,1.19045e-02) (30,1.27603e-02) (31,1.19096e-02) (32,1.27121e-02) (33,1.19147e-02) (34,1.26701e-02) (35,1.19197e-02) (36,1.17267e-02)};

  \nextgroupplot[title={$k_0 = \lfloor\log_2 n\rfloor$}]
    \addplot[cFam0, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam0, draw=cFam0}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.08360e-03) (6,5.46908e-04) (7,3.20984e-04) (8,3.85078e-05) (9,2.21367e-05) (10,1.36616e-05) (11,8.93698e-06) (12,6.12148e-06) (13,4.35206e-06) (14,3.19079e-06) (15,2.40066e-06) (16,1.46962e-07) (17,1.05433e-07) (18,7.73492e-08) (19,5.78711e-08) (20,4.40566e-08) (21,3.40629e-08) (22,2.67041e-08) (23,2.11986e-08) (24,1.70199e-08) (25,1.39580e-08) (26,1.14232e-08) (27,9.43032e-09) (28,7.84760e-09) (29,6.57887e-09) (30,5.55306e-09) (31,4.71700e-09) (32,1.58983e-10) (33,1.31037e-10) (34,1.08711e-10) (35,9.07437e-11) (36,7.78108e-11)};
    \addplot[cFam1, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam1, draw=cFam1}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.08360e-03) (6,5.46908e-04) (7,3.20984e-04) (8,3.85078e-05) (9,2.21367e-05) (10,1.36616e-05) (11,8.93698e-06) (12,6.12148e-06) (13,4.35206e-06) (14,3.19079e-06) (15,2.40066e-06) (16,2.21556e-07) (17,1.57479e-07) (18,1.68635e-07) (19,1.38932e-07) (20,1.04096e-07) (21,1.12880e-07) (22,1.20851e-07) (23,7.96723e-08) (24,8.63728e-08) (25,1.05953e-07) (26,6.75424e-08) (27,7.27064e-08) (28,7.70561e-08) (29,9.14699e-08) (30,4.93239e-08) (31,6.73360e-08) (32,3.20830e-09) (33,4.36328e-09) (34,2.29706e-09) (35,2.73823e-09) (36,3.69659e-09)};
    \addplot[cFam2, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam2, draw=cFam2}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.08360e-03) (6,5.46908e-04) (7,3.20984e-04) (8,3.85078e-05) (9,3.50989e-05) (10,2.14534e-05) (11,2.15213e-05) (12,1.58798e-05) (13,1.65239e-05) (14,1.69509e-05) (15,9.97071e-06) (16,1.44397e-06) (17,1.10625e-06) (18,8.36762e-07) (19,9.62560e-07) (20,5.44030e-07) (21,7.75735e-07) (22,8.80121e-07) (23,4.06929e-07) (24,6.34822e-07) (25,8.15842e-07) (26,4.33063e-07) (27,6.26370e-07) (28,7.33110e-07) (29,4.45394e-07) (30,6.02564e-07) (31,6.90074e-07) (32,2.28838e-08) (33,3.09057e-08) (34,1.44539e-08) (35,2.08648e-08) (36,3.09716e-08)};
    \addplot[cFam3, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam3, draw=cFam3}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.08360e-03) (6,8.87936e-04) (7,5.16770e-04) (8,9.94885e-05) (9,9.82198e-05) (10,9.31466e-05) (11,4.25975e-05) (12,6.39924e-05) (13,3.47818e-05) (14,4.97987e-05) (15,3.10709e-05) (16,4.64868e-06) (17,7.01105e-06) (18,3.77463e-06) (19,5.49921e-06) (20,3.23559e-06) (21,4.54872e-06) (22,2.19873e-06) (23,3.91873e-06) (24,1.60796e-06) (25,2.86661e-06) (26,4.35509e-06) (27,2.66694e-06) (28,3.49501e-06) (29,2.11690e-06) (30,3.22403e-06) (31,1.55441e-06) (32,2.21045e-07) (33,8.78187e-08) (34,1.71764e-07) (35,2.75118e-07) (36,1.67445e-07)};
    \addplot[cFam4, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam4, draw=cFam4}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.72528e-03) (6,1.51148e-03) (7,1.52309e-03) (8,2.97859e-04) (9,1.82106e-04) (10,1.85873e-04) (11,1.83567e-04) (12,9.49818e-05) (13,1.50523e-04) (14,7.90922e-05) (15,1.53204e-04) (16,1.07247e-05) (17,2.14524e-05) (18,1.18883e-05) (19,1.94396e-05) (20,1.11435e-05) (21,1.90568e-05) (22,1.18458e-05) (23,1.57574e-05) (24,1.21522e-05) (25,5.91754e-06) (26,1.07243e-05) (27,6.70327e-06) (28,1.26106e-05) (29,7.30179e-06) (30,1.19192e-05) (31,7.50727e-06) (32,1.53623e-06) (33,8.96946e-07) (34,1.66819e-06) (35,8.19568e-07) (36,1.46706e-06)};
    \addplot[cFam5, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam5, draw=cFam5}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,3.90361e-03) (5,2.98608e-03) (6,2.75858e-03) (7,1.70518e-03) (8,5.97449e-04) (9,5.60062e-04) (10,2.40785e-04) (11,3.84946e-04) (12,3.64824e-04) (13,4.36068e-04) (14,3.85635e-04) (15,2.28383e-04) (16,7.19601e-05) (17,4.90197e-05) (18,2.03773e-05) (19,5.50357e-05) (20,3.23725e-05) (21,6.18968e-05) (22,4.57754e-05) (23,2.65217e-05) (24,5.17429e-05) (25,3.53489e-05) (26,2.23630e-05) (27,4.59440e-05) (28,3.18940e-05) (29,5.14309e-05) (30,3.77502e-05) (31,2.75025e-05) (32,6.80210e-06) (33,4.84805e-06) (34,2.60336e-06) (35,5.49742e-06) (36,4.23015e-06)};
    \addplot[cFam6, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam6, draw=cFam6}]
      coordinates {(2,3.90476e-02) (3,2.53831e-02) (4,6.54098e-03) (5,5.50769e-03) (6,3.01686e-03) (7,4.94863e-03) (8,1.19523e-03) (9,6.79267e-04) (10,4.67223e-04) (11,1.19740e-03) (12,7.52652e-04) (13,6.90585e-04) (14,4.52187e-04) (15,8.28637e-04) (16,1.36978e-04) (17,7.47820e-05) (18,1.76292e-04) (19,1.48684e-04) (20,8.95211e-05) (21,5.88709e-05) (22,1.39632e-04) (23,1.04906e-04) (24,7.50199e-05) (25,1.57996e-04) (26,1.21381e-04) (27,9.70660e-05) (28,6.01036e-05) (29,1.35262e-04) (30,1.09365e-04) (31,8.10652e-05) (32,3.28091e-05) (33,2.12445e-05) (34,1.56029e-05) (35,9.97608e-06) (36,2.78062e-05)};
    \addplot[cFam7, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam7, draw=cFam7}]
      coordinates {(2,3.90476e-02) (3,2.53831e-02) (4,6.33643e-03) (5,5.86235e-03) (6,6.07608e-03) (7,5.15580e-03) (8,1.30375e-03) (9,1.32333e-03) (10,9.11669e-04) (11,1.01458e-03) (12,1.31479e-03) (13,1.35599e-03) (14,1.40064e-03) (15,1.06439e-03) (16,1.57862e-04) (17,3.00418e-04) (18,3.11111e-04) (19,3.21742e-04) (20,2.34575e-04) (21,1.58352e-04) (22,1.74110e-04) (23,3.34194e-04) (24,3.42890e-04) (25,2.32704e-04) (26,1.82369e-04) (27,1.76682e-04) (28,3.55873e-04) (29,2.83617e-04) (30,2.52877e-04) (31,2.20230e-04) (32,2.90269e-05) (33,8.37222e-05) (34,6.49526e-05) (35,5.61019e-05) (36,4.39351e-05)};
    \addplot[cFam8, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam8, draw=cFam8}]
      coordinates {(2,4.85714e-02) (3,4.88559e-02) (4,1.21171e-02) (5,5.86235e-03) (6,6.07608e-03) (7,6.47905e-03) (8,1.53945e-03) (9,1.64153e-03) (10,1.76689e-03) (11,1.89023e-03) (12,2.00768e-03) (13,2.11768e-03) (14,2.21986e-03) (15,2.31440e-03) (16,3.70518e-04) (17,3.89670e-04) (18,4.08822e-04) (19,4.27835e-04) (20,4.46600e-04) (21,4.01025e-04) (22,4.22869e-04) (23,4.43993e-04) (24,4.64386e-04) (25,4.91396e-04) (26,4.60668e-04) (27,4.73826e-04) (28,4.86790e-04) (29,4.99542e-04) (30,5.12071e-04) (31,5.24364e-04) (32,9.19316e-05) (33,9.61285e-05) (34,1.00259e-04) (35,1.04321e-04) (36,1.10918e-04)};
    \addplot[cFam9, solid, line width=1.6pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam9, draw=cFam9}]
      coordinates {(2,4.85714e-02) (3,4.88559e-02) (4,1.21171e-02) (5,1.21438e-02) (6,1.22279e-02) (7,1.23178e-02) (8,3.18806e-03) (9,3.26836e-03) (10,3.36675e-03) (11,3.44712e-03) (12,3.51402e-03) (13,3.57061e-03) (14,3.61913e-03) (15,3.66121e-03) (16,8.66278e-04) (17,8.88637e-04) (18,9.08830e-04) (19,9.27151e-04) (20,9.43842e-04) (21,9.59109e-04) (22,9.73124e-04) (23,9.86033e-04) (24,9.97961e-04) (25,1.02553e-03) (26,1.03551e-03) (27,1.04480e-03) (28,1.05347e-03) (29,1.06158e-03) (30,1.06919e-03) (31,1.07634e-03) (32,2.68592e-04) (33,2.71754e-04) (34,2.74758e-04) (35,2.77615e-04) (36,2.87301e-04)};
    \addplot[EmphasisColorPurple, solid, line width=2.0pt,
      mark=*, mark size=2pt, mark options={fill=EmphasisColorPurple, draw=EmphasisColorPurple}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,3.90361e-03) (5,1.72528e-03) (6,1.56999e-03) (7,9.08343e-04) (8,1.98872e-04) (9,1.12027e-04) (10,1.25993e-04) (11,7.86792e-05) (12,9.49818e-05) (13,6.34061e-05) (14,7.90922e-05) (15,5.53978e-05) (16,7.34659e-06) (17,4.94444e-06) (18,6.20699e-06) (19,4.32985e-06) (20,5.48407e-06) (21,3.93906e-06) (22,5.00059e-06) (23,3.68079e-06) (24,4.66401e-06) (25,3.54685e-06) (26,4.47210e-06) (27,3.42086e-06) (28,4.28785e-06) (29,3.33286e-06) (30,4.14931e-06) (31,3.27127e-06) (32,3.16360e-07) (33,2.41754e-07) (34,3.04006e-07) (35,2.35376e-07) (36,3.00846e-07)};

  \nextgroupplot[title={$k_0 = \lfloor\sqrt{n}\rfloor$}]
    \addplot[cFam0, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam0, draw=cFam0}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.08360e-03) (6,5.46908e-04) (7,3.20984e-04) (8,2.08475e-04) (9,2.21367e-05) (10,1.36616e-05) (11,8.93698e-06) (12,6.12148e-06) (13,4.35206e-06) (14,3.19079e-06) (15,2.40066e-06) (16,1.46962e-07) (17,1.05433e-07) (18,7.73492e-08) (19,5.78711e-08) (20,4.40566e-08) (21,3.40629e-08) (22,2.67041e-08) (23,2.11986e-08) (24,1.70199e-08) (25,7.72976e-10) (26,5.98959e-10) (27,4.69263e-10) (28,3.71399e-10) (29,2.96710e-10) (30,2.39106e-10) (31,1.94242e-10) (32,1.58983e-10) (33,1.31037e-10) (34,1.08711e-10) (35,9.07437e-11) (36,3.30750e-12)};
    \addplot[cFam1, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam1, draw=cFam1}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.08360e-03) (6,5.46908e-04) (7,3.20984e-04) (8,2.08475e-04) (9,2.21367e-05) (10,1.36616e-05) (11,8.93698e-06) (12,6.12148e-06) (13,4.35206e-06) (14,3.19079e-06) (15,2.40066e-06) (16,2.21556e-07) (17,1.57479e-07) (18,1.68635e-07) (19,1.38932e-07) (20,1.04096e-07) (21,1.12880e-07) (22,1.20851e-07) (23,7.96723e-08) (24,8.63728e-08) (25,6.91784e-09) (26,3.99751e-09) (27,4.27322e-09) (28,4.51739e-09) (29,5.35262e-09) (30,2.50094e-09) (31,3.58495e-09) (32,3.20830e-09) (33,4.36328e-09) (34,2.29706e-09) (35,2.73823e-09) (36,2.15627e-10)};
    \addplot[cFam2, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam2, draw=cFam2}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.08360e-03) (6,5.46908e-04) (7,3.20984e-04) (8,2.08475e-04) (9,3.50989e-05) (10,2.14534e-05) (11,2.15213e-05) (12,1.58798e-05) (13,1.65239e-05) (14,1.69509e-05) (15,9.97071e-06) (16,1.44397e-06) (17,1.10625e-06) (18,8.36762e-07) (19,9.62560e-07) (20,5.44030e-07) (21,7.75735e-07) (22,8.80121e-07) (23,4.06929e-07) (24,6.34822e-07) (25,6.79456e-08) (26,3.02036e-08) (27,4.65376e-08) (28,5.48257e-08) (29,2.98005e-08) (30,4.33073e-08) (31,5.02432e-08) (32,2.28838e-08) (33,3.09057e-08) (34,1.44539e-08) (35,2.08648e-08) (36,2.13217e-09)};
    \addplot[cFam3, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam3, draw=cFam3}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.08360e-03) (6,8.87936e-04) (7,5.16770e-04) (8,5.25778e-04) (9,9.82198e-05) (10,9.31466e-05) (11,4.25975e-05) (12,6.39924e-05) (13,3.47818e-05) (14,4.97987e-05) (15,3.10709e-05) (16,4.64868e-06) (17,7.01105e-06) (18,3.77463e-06) (19,5.49921e-06) (20,3.23559e-06) (21,4.54872e-06) (22,2.19873e-06) (23,3.91873e-06) (24,1.60796e-06) (25,2.65413e-07) (26,4.40680e-07) (27,2.35739e-07) (28,3.34544e-07) (29,1.68660e-07) (30,2.96514e-07) (31,1.11670e-07) (32,2.21045e-07) (33,8.78187e-08) (34,1.71764e-07) (35,2.75118e-07) (36,1.39977e-08)};
    \addplot[cFam4, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam4, draw=cFam4}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,2.68720e-03) (5,1.72528e-03) (6,1.51148e-03) (7,1.52309e-03) (8,1.37827e-03) (9,1.82106e-04) (10,1.85873e-04) (11,1.83567e-04) (12,9.49818e-05) (13,1.50523e-04) (14,7.90922e-05) (15,1.53204e-04) (16,1.07247e-05) (17,2.14524e-05) (18,1.18883e-05) (19,1.94396e-05) (20,1.11435e-05) (21,1.90568e-05) (22,1.18458e-05) (23,1.57574e-05) (24,1.21522e-05) (25,5.32906e-07) (26,1.14970e-06) (27,6.23581e-07) (28,1.48005e-06) (29,6.99528e-07) (30,1.28712e-06) (31,7.09248e-07) (32,1.53623e-06) (33,8.96946e-07) (34,1.66819e-06) (35,8.19568e-07) (36,1.65267e-07)};
    \addplot[cFam5, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam5, draw=cFam5}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,3.90361e-03) (5,2.98608e-03) (6,2.75858e-03) (7,1.70518e-03) (8,2.81965e-03) (9,5.60062e-04) (10,2.40785e-04) (11,3.84946e-04) (12,3.64824e-04) (13,4.36068e-04) (14,3.85635e-04) (15,2.28383e-04) (16,7.19601e-05) (17,4.90197e-05) (18,2.03773e-05) (19,5.50357e-05) (20,3.23725e-05) (21,6.18968e-05) (22,4.57754e-05) (23,2.65217e-05) (24,5.17429e-05) (25,4.68858e-06) (26,2.53396e-06) (27,6.73624e-06) (28,4.27587e-06) (29,7.76805e-06) (30,5.09676e-06) (31,3.39294e-06) (32,6.80210e-06) (33,4.84805e-06) (34,2.60336e-06) (35,5.49742e-06) (36,5.58478e-07)};
    \addplot[cFam6, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam6, draw=cFam6}]
      coordinates {(2,3.90476e-02) (3,2.53831e-02) (4,6.54098e-03) (5,5.50769e-03) (6,3.01686e-03) (7,4.94863e-03) (8,4.88879e-03) (9,6.79267e-04) (10,4.67223e-04) (11,1.19740e-03) (12,7.52652e-04) (13,6.90585e-04) (14,4.52187e-04) (15,8.28637e-04) (16,1.36978e-04) (17,7.47820e-05) (18,1.76292e-04) (19,1.48684e-04) (20,8.95211e-05) (21,5.88709e-05) (22,1.39632e-04) (23,1.04906e-04) (24,7.50199e-05) (25,2.91161e-05) (26,2.08850e-05) (27,1.55781e-05) (28,7.74575e-06) (29,2.42677e-05) (30,1.84053e-05) (31,1.23480e-05) (32,3.28091e-05) (33,2.12445e-05) (34,1.56029e-05) (35,9.97608e-06) (36,5.39650e-06)};
    \addplot[cFam7, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam7, draw=cFam7}]
      coordinates {(2,3.90476e-02) (3,2.53831e-02) (4,6.33643e-03) (5,5.86235e-03) (6,6.07608e-03) (7,5.15580e-03) (8,5.29192e-03) (9,1.32333e-03) (10,9.11669e-04) (11,1.01458e-03) (12,1.31479e-03) (13,1.35599e-03) (14,1.40064e-03) (15,1.06439e-03) (16,1.57862e-04) (17,3.00418e-04) (18,3.11111e-04) (19,3.21742e-04) (20,2.34575e-04) (21,1.58352e-04) (22,1.74110e-04) (23,3.34194e-04) (24,3.42890e-04) (25,4.47012e-05) (26,3.06232e-05) (27,2.84206e-05) (28,7.86808e-05) (29,5.85240e-05) (30,5.06448e-05) (31,4.12533e-05) (32,2.90269e-05) (33,8.37222e-05) (34,6.49526e-05) (35,5.61019e-05) (36,8.12869e-06)};
    \addplot[cFam8, solid, line width=1.2pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam8, draw=cFam8}]
      coordinates {(2,4.85714e-02) (3,4.88559e-02) (4,1.21171e-02) (5,5.86235e-03) (6,6.07608e-03) (7,6.47905e-03) (8,6.91741e-03) (9,1.64153e-03) (10,1.76689e-03) (11,1.89023e-03) (12,2.00768e-03) (13,2.11768e-03) (14,2.21986e-03) (15,2.31440e-03) (16,3.70518e-04) (17,3.89670e-04) (18,4.08822e-04) (19,4.27835e-04) (20,4.46600e-04) (21,4.01025e-04) (22,4.22869e-04) (23,4.43993e-04) (24,4.64386e-04) (25,9.78286e-05) (26,9.84328e-05) (27,1.01963e-04) (28,1.05474e-04) (29,1.08960e-04) (30,1.12418e-04) (31,1.15844e-04) (32,9.19316e-05) (33,9.61285e-05) (34,1.00259e-04) (35,1.04321e-04) (36,2.22988e-05)};
    \addplot[cFam9, solid, line width=1.6pt,
      mark=*, mark size=1.4pt, mark options={fill=cFam9, draw=cFam9}]
      coordinates {(2,4.85714e-02) (3,4.88559e-02) (4,1.21171e-02) (5,1.21438e-02) (6,1.22279e-02) (7,1.23178e-02) (8,1.23992e-02) (9,3.26836e-03) (10,3.36675e-03) (11,3.44712e-03) (12,3.51402e-03) (13,3.57061e-03) (14,3.61913e-03) (15,3.66121e-03) (16,8.66278e-04) (17,8.88637e-04) (18,9.08830e-04) (19,9.27151e-04) (20,9.43842e-04) (21,9.59109e-04) (22,9.73124e-04) (23,9.86033e-04) (24,9.97961e-04) (25,2.40797e-04) (26,2.45501e-04) (27,2.49925e-04) (28,2.54093e-04) (29,2.58026e-04) (30,2.61742e-04) (31,2.65259e-04) (32,2.68592e-04) (33,2.71754e-04) (34,2.74758e-04) (35,2.77615e-04) (36,6.90643e-05)};
    \addplot[EmphasisColorPurple, solid, line width=2.0pt,
      mark=*, mark size=2pt, mark options={fill=EmphasisColorPurple, draw=EmphasisColorPurple}]
      coordinates {(2,3.90476e-02) (3,1.36467e-02) (4,3.90361e-03) (5,1.72528e-03) (6,1.56999e-03) (7,9.08343e-04) (8,1.04793e-03) (9,1.12027e-04) (10,1.25993e-04) (11,7.86792e-05) (12,9.49818e-05) (13,6.34061e-05) (14,7.90922e-05) (15,5.53978e-05) (16,7.34659e-06) (17,4.94444e-06) (18,6.20699e-06) (19,4.32985e-06) (20,5.48407e-06) (21,3.93906e-06) (22,5.00059e-06) (23,3.68079e-06) (24,4.66401e-06) (25,3.00540e-07) (26,3.82329e-07) (27,2.78119e-07) (28,3.53676e-07) (29,2.62060e-07) (30,3.32430e-07) (31,2.50365e-07) (32,3.16360e-07) (33,2.41754e-07) (34,3.04006e-07) (35,2.35376e-07) (36,2.37914e-08)};

  \end{groupplot}

  %% Shared colorbar (phantom-axis technique)
  \begin{axis}[
    at={(current bounding box.east)}, anchor=west, xshift=0.4cm,
    hide axis, scale only axis, height=0.27\linewidth, width=0.001cm,
    colormap name=sec5cmap,
    colorbar,
    point meta min=0.0,
    point meta max=1.0,
    colorbar style={
      ylabel={$\|R\|_2/n$},
      ylabel style={font=\small},
      tick label style={font=\footnotesize},
      width=0.3cm,
    },
  ]
  \end{axis}

\end{tikzpicture}


==> plots/Product_Photon_Number/Second_Moments.tex <==
% Requires in preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usepgfplotslibrary{groupplots}
%   \usetikzlibrary{calc}
\begin{tikzpicture}
  \definecolor{smpmaxcol}{rgb}{0.0824,0.3961,0.7529}
  \definecolor{dmpmaxcol}{rgb}{0.3922,0.7098,0.9647}
  \definecolor{smpmincol}{rgb}{0.7765,0.1569,0.1569}
  \definecolor{dmpmincol}{rgb}{0.9373,0.6039,0.6039}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.4cm, ylabels at=edge left},
    ymode=log,
    xlabel={$n$},
    ylabel={$\mathbb{E}[f_U^2]$},
    tick label style={font=\footnotesize},
    label style={font=\small},
    title style={font=\small},
    width=0.37\linewidth,
    height=0.32\linewidth,
  ]
    % ===== p = p0 = 2 (solid, mark=o) =====
    \nextgroupplot[title={$p = p_0 = 2$, all irreps}]
      \addplot[smpmaxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.05714285714285715) (3,0.01675485008818342) (4,0.0065656565656565654) (5,0.003076923076923077) (6,0.001628001628001628) (7,0.000940376150460184) (8,0.0005804953560371517) (9,0.0003774869271945295) (10,0.00025597590814982116) (11,0.00017966223499820338) (12,0.00012978790756568536) (13,9.608232419903507e-05) (14,7.264307280197952e-05) (15,5.593570109699142e-05) (16,4.3767507002801114e-05) (17,3.4735674874083184e-05) (18,2.7918156573127333e-05) (19,2.2694239301225316e-05) (20,1.8637063447046433e-05) (21,1.5447413011089643e-05) (22,1.2911895848570645e-05) (23,1.087592660842642e-05) (24,9.225912587257125e-06) (25,7.877287344545946e-06) (26,6.766334777945808e-06) (27,5.844515266217671e-06) (28,5.074471266251125e-06) (29,4.427177717155544e-06) (30,3.879884013851932e-06) (31,3.4146105946314063e-06) (32,3.0170389312180356e-06) (33,2.6756837911480874e-06) (34,2.3812702199859807e-06) (35,2.1262604984112107e-06)};
      \addplot[dmpmaxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.01904761904761905) (3,0.011904761904761904) (4,0.004545454545454545) (5,0.00259000259000259) (6,0.0013566680233346898) (7,0.000857843137254902) (8,0.0005267457860337118) (9,0.00036090225563909775) (10,0.00024392998306041783) (11,0.00017713365539452497) (12,0.00012767753508494248) (13,9.680938604232059e-05) (14,7.307547204484844e-05) (15,5.7276392961876836e-05) (16,4.4762223071046595e-05) (17,3.6014850829665644e-05) (18,2.8918807346357706e-05) (19,2.3764853033145715e-05) (20,1.9501391027199307e-05) (21,1.6307608081584636e-05) (22,1.3622359017271901e-05) (23,1.1558997121307152e-05) (24,9.800216382849438e-06) (25,8.419647348122611e-06) (26,7.228990147378001e-06) (27,6.277288769232916e-06) (28,5.4481436717188075e-06) (29,4.774988937256233e-06) (30,4.18331084057625e-06) (31,3.6963904151404147e-06) (32,3.265061275788888e-06) (33,2.905850573502631e-06) (34,2.5854469287783977e-06) (35,2.315790755204508e-06)};
      \addplot[smpmincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.04017857142857143) (3,0.00950421320791691) (4,0.0032630997474747477) (5,0.0013986013986013986) (6,0.0006938791661013883) (7,0.0003817853672081077) (8,0.00022688197400670795) (9,0.00014309512540687186) (10,9.462638810464898e-05) (11,6.503475944563065e-05) (12,4.615065861207837e-05) (13,3.364574174299034e-05) (14,2.510135515466998e-05) (15,1.9103821971205486e-05) (16,1.4794458710330724e-05) (17,1.1634031820571733e-05) (18,9.273913233916124e-06) (19,7.4828460684698225e-06) (20,6.1038914998784535e-06) (21,5.028350955130674e-06) (22,4.179543548334863e-06) (23,3.5024696418119686e-06) (24,2.9570807875619385e-06) (25,2.5138108654201884e-06) (26,2.1505550593243072e-06) (27,1.850593821044767e-06) (28,1.6011445529194795e-06) (29,1.3923370601045914e-06) (30,1.2164793928313134e-06) (31,1.0675254524609333e-06) (32,9.406845973486344e-07) (33,8.321323909603067e-07) (34,7.387942006425517e-07) (35,6.581818212013136e-07)};
      \addplot[dmpmincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.018253968253968255) (3,0.0068783068783068784) (4,0.002137445887445887) (5,0.0010820455264899708) (6,0.0005238245978986719) (7,0.0003128815628815629) (8,0.00018396910116385737) (9,0.00012180778744246236) (10,8.007607952688044e-05) (11,5.6827766972694505e-05) (12,4.01760886641903e-05) (13,2.9963173289469323e-05) (14,2.2296219198171283e-05) (15,1.7258784813011734e-05) (16,1.334030063752957e-05) (17,1.0628950352988117e-05) (18,8.46045375521787e-06) (19,6.898178913583278e-06) (20,5.6205324895058305e-06) (21,4.669778861966296e-06) (22,3.87790521647861e-06) (23,3.272786868957375e-06) (24,2.7610484096011233e-06) (25,2.361235686094043e-06) (26,2.0187284186997765e-06) (27,1.74605961309918e-06) (28,1.5098729230806505e-06) (29,1.3187893924409597e-06) (30,1.1516764223570586e-06) (31,1.014571027543661e-06) (32,8.93653856580465e-07) (33,7.932256738315384e-07) (34,7.03996535896107e-07) (35,6.290802455277884e-07)};
    % ===== p = log2(n) (solid; mark=o group, then mark=square group) =====
    \nextgroupplot[title={$p = \lfloor\log_2(n)\rfloor$}]
      \addplot[smpmaxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.1) (3,0.047619047619047616) (4,0.0065656565656565654) (5,0.003076923076923077) (6,0.001628001628001628) (7,0.000940376150460184) (8,8.31438660990712e-05) (9,4.5122152143148895e-05) (10,2.5916054959533222e-05) (11,1.560194615432586e-05) (12,9.772763737216695e-06) (13,6.3325960760170515e-06) (14,4.225500515109637e-06) (15,2.8926271641852503e-06) (16,1.5543699454955092e-07) (17,1.0050926536864062e-07) (18,6.647561714906501e-08) (19,4.487003019748492e-08) (20,3.0850176161555406e-08) (21,2.1569881036151997e-08) (22,1.5314429758349317e-08) (23,1.1027280392573808e-08) (24,8.043908976240984e-09) (25,5.938391727907845e-09) (26,4.432945714141243e-09) (27,3.3434681583100025e-09) (28,2.5461114403172728e-09) (29,1.9563996588185877e-09) (30,1.5159630924460276e-09) (31,1.1839806950976385e-09) (32,3.2734725783807074e-11) (33,2.457549864528617e-11) (34,1.859812485152255e-11) (35,1.418144537218702e-11)};
      \addplot[dmpmaxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.1) (3,0.047619047619047616) (4,0.004545454545454545) (5,0.00259000259000259) (6,0.0013566680233346898) (7,0.000857843137254902) (8,7.13475773675292e-05) (9,3.8352847912980125e-05) (10,2.5095677269590314e-05) (11,1.5967577108881457e-05) (12,9.950238937307903e-06) (13,6.943340925543373e-06) (14,4.785114773991303e-06) (15,3.2651371398999484e-06) (16,1.8777683009494156e-07) (17,1.3232843784833517e-07) (18,9.224680090727797e-08) (19,6.372282283796748e-08) (20,4.36804918806049e-08) (21,3.2275449955031736e-08) (22,2.371306711071191e-08) (23,1.733643060283891e-08) (24,1.2619987529743341e-08) (25,9.682359620794339e-09) (26,7.40370556893469e-09) (27,5.644500868963264e-09) (28,4.291901582391422e-09) (29,3.392746343807619e-09) (30,2.67623704290123e-09) (31,2.1069761760955678e-09) (32,7.398546549291984e-11) (33,5.6593297026235434e-11) (34,4.318646690050797e-11) (35,3.288395045394082e-11)};
      \addplot[smpmincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.075) (3,0.031746031746031744) (4,0.0032630997474747477) (5,0.0013986013986013986) (6,0.0006938791661013883) (7,0.0003817853672081077) (8,2.131073344479651e-05) (9,1.0917771914699067e-05) (10,5.977590814982119e-06) (11,3.4561285075232444e-06) (12,2.0913039813203446e-06) (13,1.3151969859001842e-06) (14,8.549356404397768e-07) (15,5.719247905768392e-07) (16,1.7266682879774205e-08) (17,1.0836453492871841e-08) (18,6.976452078365569e-09) (19,4.5952314870748655e-09) (20,3.0897957208005646e-09) (21,2.1167168659735077e-09) (22,1.4749586360889238e-09) (23,1.0438729355125238e-09) (24,7.493949691972041e-10) (25,5.45104224563599e-10) (26,4.0134698046858836e-10) (27,2.9884484561854415e-10) (28,2.2485957877795865e-10) (29,1.708467547952753e-10) (30,1.309942807370149e-10) (31,1.0129674781703967e-10) (32,1.441612449452847e-12) (33,1.0681054036682269e-12) (34,7.982889982905961e-13) (35,6.015528857996639e-13)};
      \addplot[dmpmincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.075) (3,0.031746031746031744) (4,0.002137445887445887) (5,0.0010820455264899708) (6,0.0005238245978986719) (7,0.0003128815628815629) (8,1.6817643236631882e-05) (9,8.490028969221012e-06) (10,5.278897727410314e-06) (11,3.219279713844931e-06) (12,1.935396853904397e-06) (13,1.309598509264805e-06) (14,8.787421329134344e-07) (15,5.857368159115199e-07) (16,2.0362445570429518e-08) (17,1.3938904768022037e-08) (18,9.466517385875566e-09) (19,6.386852064274384e-09) (20,4.285193277557976e-09) (21,3.1049892658301713e-09) (22,2.2407388937530583e-09) (23,1.611400690744152e-09) (24,1.155300673195198e-09) (25,8.739763432000981e-10) (26,6.596100527872144e-10) (27,4.967926396511799e-10) (28,3.734765365714376e-10) (29,2.9211050077438497e-10) (30,2.2813446387030158e-10) (31,1.7793384027086163e-10) (32,3.5599705160079855e-12) (33,2.690355244081174e-12) (34,2.029664711619976e-12) (35,1.5288220958914803e-12)};
      \addplot[smpmaxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0375) (3,0.01984126984126984) (4,0.00017676767676767677) (5,0.00010171646535282898) (6,6.149731424456698e-05) (7,3.9015606242497e-05) (8,2.3670143698060942e-07) (9,1.48965486723095e-07) (10,9.617397553469043e-08) (11,6.365362084023589e-08) (12,4.312235177611996e-08) (13,2.984700105029122e-08) (14,2.106801045948951e-08) (15,1.5139952882429554e-08) (16,6.480570458917159e-11) (17,4.5073133872600995e-11) (18,3.179741952170083e-11) (19,2.2733397612008755e-11) (20,1.6457973486705505e-11) (21,1.2055571790924825e-11) (22,8.928532860181543e-12) (23,6.681236510963586e-12) (24,5.0482810650826895e-12) (25,3.849341846765167e-12) (26,2.960408219758559e-12) (27,2.295212535842685e-12) (28,1.7930859349671989e-12) (29,1.4109193385915468e-12) (30,1.117779446415984e-12) (31,8.912624661904497e-13) (32,2.2864648706254006e-15) (33,1.768796970914173e-15) (34,1.3768451620001968e-15) (35,1.0781157443872476e-15)};
      \addplot[dmpmaxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0375) (3,0.01984126984126984) (4,0.0009343434343434344) (5,0.0005493944887884282) (6,0.00029444168638307835) (7,0.00018944035947712418) (8,7.71367448293682e-06) (9,4.1995123242378405e-06) (10,2.7773872077016945e-06) (11,1.7833020011505585e-06) (12,1.1200093431417245e-06) (13,7.868977200407992e-07) (14,5.455609686879197e-07) (15,3.742439732334353e-07) (16,1.0595437694199181e-08) (17,7.503836175667643e-09) (18,5.254556784459729e-09) (19,3.6447015141617454e-09) (20,2.507760384077425e-09) (21,1.8593880415942902e-09) (22,1.370464433826256e-09) (23,1.0048894141815923e-09) (24,7.335057739906447e-10) (25,5.641946987372186e-10) (26,4.324397852871298e-10) (27,3.3041790611516665e-10) (28,2.517610218550773e-10) (29,1.9940479824541662e-10) (30,1.5758103829396973e-10) (31,1.2427627265330477e-10) (32,2.160156027869585e-12) (33,1.6553270286680057e-12) (34,1.2653376948941982e-12) (35,9.65040617900524e-13)};
      \addplot[smpmincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0125) (3,0.003968253968253968) (4,2.5252525252525253e-05) (5,7.233170869534506e-06) (6,2.5468584687143904e-06) (7,1.0412328196584756e-06) (8,2.710131999042692e-09) (9,9.99252490918594e-10) (10,4.0494305488290717e-10) (11,1.7753264200945278e-10) (12,8.317671014524324e-11) (13,4.124455587130076e-11) (14,2.147896192571424e-11) (15,1.1673877297408063e-11) (16,1.2307846856232247e-14) (17,6.0825657873540735e-15) (18,3.1209838356539087e-15) (19,1.6564820457363465e-15) (20,9.065376276311942e-16) (21,5.101366122542344e-16) (22,2.9446922855986127e-16) (23,1.7399074619938107e-16) (24,1.0503500361101117e-16) (25,6.467627489929565e-17) (26,4.05620078679005e-17) (27,2.5875328145284656e-17) (28,1.6769940143848904e-17) (29,1.1030486981415975e-17) (30,7.356279706198315e-18) (31,4.969858629505502e-18) (32,1.6737873272746082e-21) (33,1.0593555840118901e-21) (34,6.79366197091889e-22) (35,4.411350313150174e-22)};
      \addplot[dmpmincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0125) (3,0.003968253968253968) (4,0.00013347763347763348) (5,3.9068052536066e-05) (6,1.2194049638087081e-05) (7,5.055708180708181e-06) (8,8.83183317899279e-08) (9,2.817010331016095e-08) (10,1.1694261927165033e-08) (11,4.973704741158754e-09) (12,2.160334227087595e-09) (13,1.0873872026384123e-09) (14,5.56202651272442e-10) (15,2.8856617036713684e-10) (16,2.0122769336689508e-12) (17,1.0126337637190785e-12) (18,5.157458383260402e-13) (19,2.65573264644252e-13) (20,1.3813238617047489e-13) (21,7.868079033123826e-14) (22,4.519887095866488e-14) (23,2.6169027055756483e-14) (24,1.526138909988423e-14) (25,9.479545565151195e-15) (26,5.9250700143780564e-15) (27,3.7250022001421275e-15) (28,2.354609550345458e-15) (29,1.5589353486880652e-15) (30,1.0370652258819463e-15) (31,6.929894722581369e-16) (32,1.5813240040705308e-18) (33,9.9139695511744e-19) (34,6.2434591887476555e-19) (35,3.948678288153259e-19)};
    % ===== p = sqrt(n) (solid; mark=o group, then mark=square group; square group has no n=8 point) =====
    \nextgroupplot[title={$p = \lfloor\sqrt{n}\rfloor$}]
      \addplot[smpmaxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.1) (3,0.047619047619047616) (4,0.0065656565656565654) (5,0.003076923076923077) (6,0.001628001628001628) (7,0.000940376150460184) (8,0.0005804953560371517) (9,4.5122152143148895e-05) (10,2.5916054959533222e-05) (11,1.560194615432586e-05) (12,9.772763737216695e-06) (13,6.3325960760170515e-06) (14,4.225500515109637e-06) (15,2.8926271641852503e-06) (16,1.5543699454955092e-07) (17,1.0050926536864062e-07) (18,6.647561714906501e-08) (19,4.487003019748492e-08) (20,3.0850176161555406e-08) (21,2.1569881036151997e-08) (22,1.5314429758349317e-08) (23,1.1027280392573808e-08) (24,8.043908976240984e-09) (25,3.1897784908160407e-10) (26,2.2281661494226223e-10) (27,1.5759363818223734e-10) (28,1.127641697694458e-10) (29,8.156757484391968e-11) (30,5.960483733917411e-11) (31,4.3973768847640326e-11) (32,3.2734725783807074e-11) (33,2.457549864528617e-11) (34,1.859812485152255e-11) (35,1.418144537218702e-11)};
      \addplot[dmpmaxcol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.1) (3,0.047619047619047616) (4,0.004545454545454545) (5,0.00259000259000259) (6,0.0013566680233346898) (7,0.000857843137254902) (8,0.0005267457860337118) (9,3.8352847912980125e-05) (10,2.5095677269590314e-05) (11,1.5967577108881457e-05) (12,9.950238937307903e-06) (13,6.943340925543373e-06) (14,4.785114773991303e-06) (15,3.2651371398999484e-06) (16,1.8777683009494156e-07) (17,1.3232843784833517e-07) (18,9.224680090727797e-08) (19,6.372282283796748e-08) (20,4.36804918806049e-08) (21,3.2275449955031736e-08) (22,2.371306711071191e-08) (23,1.733643060283891e-08) (24,1.2619987529743341e-08) (25,5.842158400868259e-10) (26,4.3328937290885796e-10) (27,3.19775131561087e-10) (28,2.3496636784493495e-10) (29,1.7197323791500928e-10) (30,1.254246419746722e-10) (31,9.646964472711206e-11) (32,7.398546549291984e-11) (33,5.6593297026235434e-11) (34,4.318646690050797e-11) (35,3.288395045394082e-11)};
      \addplot[smpmincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.075) (3,0.031746031746031744) (4,0.0032630997474747477) (5,0.0013986013986013986) (6,0.0006938791661013883) (7,0.0003817853672081077) (8,0.00022688197400670795) (9,1.0917771914699067e-05) (10,5.977590814982119e-06) (11,3.4561285075232444e-06) (12,2.0913039813203446e-06) (13,1.3151969859001842e-06) (14,8.549356404397768e-07) (15,5.719247905768392e-07) (16,1.7266682879774205e-08) (17,1.0836453492871841e-08) (18,6.976452078365569e-09) (19,4.5952314870748655e-09) (20,3.0897957208005646e-09) (21,2.1167168659735077e-09) (22,1.4749586360889238e-09) (23,1.0438729355125238e-09) (24,7.493949691972041e-10) (25,1.5814254578797964e-11) (26,1.0823745707505123e-11) (27,7.510982453113574e-12) (28,5.279429351336533e-12) (29,3.755532020135925e-12) (30,2.7015330788544624e-12) (31,1.9637932730055374e-12) (32,1.441612449452847e-12) (33,1.0681054036682269e-12) (34,7.982889982905961e-13) (35,6.015528857996639e-13)};
      \addplot[dmpmincol, solid, mark=o, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.075) (3,0.031746031746031744) (4,0.002137445887445887) (5,0.0010820455264899708) (6,0.0005238245978986719) (7,0.0003128815628815629) (8,0.00018396910116385737) (9,8.490028969221012e-06) (10,5.278897727410314e-06) (11,3.219279713844931e-06) (12,1.935396853904397e-06) (13,1.309598509264805e-06) (14,8.787421329134344e-07) (15,5.857368159115199e-07) (16,2.0362445570429518e-08) (17,1.3938904768022037e-08) (18,9.466517385875566e-09) (19,6.386852064274384e-09) (20,4.285193277557976e-09) (21,3.1049892658301713e-09) (22,2.2407388937530583e-09) (23,1.611400690744152e-09) (24,1.155300673195198e-09) (25,3.13578064594735e-11) (26,2.2821367533889693e-11) (27,1.654840760399618e-11) (28,1.196097897945356e-11) (29,8.620352819874992e-12) (30,6.196719491600079e-12) (31,4.701745664833842e-12) (32,3.5599705160079855e-12) (33,2.690355244081174e-12) (34,2.029664711619976e-12) (35,1.5288220958914803e-12)};
      \addplot[smpmaxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0375) (3,0.01984126984126984) (4,0.00017676767676767677) (5,0.00010171646535282898) (6,6.149731424456698e-05) (7,3.9015606242497e-05) (9,1.48965486723095e-07) (10,9.617397553469043e-08) (11,6.365362084023589e-08) (12,4.312235177611996e-08) (13,2.984700105029122e-08) (14,2.106801045948951e-08) (15,1.5139952882429554e-08) (16,6.480570458917159e-11) (17,4.5073133872600995e-11) (18,3.179741952170083e-11) (19,2.2733397612008755e-11) (20,1.6457973486705505e-11) (21,1.2055571790924825e-11) (22,8.928532860181543e-12) (23,6.681236510963586e-12) (24,5.0482810650826895e-12) (25,2.252361704004833e-12) (26,1.6211570403285625e-12) (27,1.1787858582085764e-12) (28,8.65390662925517e-13) (29,6.410940841514929e-13) (30,4.790124386888158e-13) (31,3.6081709650781886e-13) (32,2.2864648706254006e-15) (33,1.768796970914173e-15) (34,1.3768451620001968e-15) (35,1.0781157443872476e-15)};
      \addplot[dmpmaxcol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0375) (3,0.01984126984126984) (4,0.0009343434343434344) (5,0.0005493944887884282) (6,0.00029444168638307835) (7,0.00018944035947712418) (9,4.1995123242378405e-06) (10,2.7773872077016945e-06) (11,1.7833020011505585e-06) (12,1.1200093431417245e-06) (13,7.868977200407992e-07) (14,5.455609686879197e-07) (15,3.742439732334353e-07) (16,1.0595437694199181e-08) (17,7.503836175667643e-09) (18,5.254556784459729e-09) (19,3.6447015141617454e-09) (20,2.507760384077425e-09) (21,1.8593880415942902e-09) (22,1.370464433826256e-09) (23,1.0048894141815923e-09) (24,7.335057739906447e-10) (25,9.741285665792044e-11) (26,7.253529552694995e-11) (27,5.373178939910858e-11) (28,3.9619153740254176e-11) (29,2.909244713779611e-11) (30,2.128322663107341e-11) (31,1.641735367159946e-11) (32,2.160156027869585e-12) (33,1.6553270286680057e-12) (34,1.2653376948941982e-12) (35,9.65040617900524e-13)};
      \addplot[smpmincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0125) (3,0.003968253968253968) (4,2.5252525252525253e-05) (5,7.233170869534506e-06) (6,2.5468584687143904e-06) (7,1.0412328196584756e-06) (9,9.99252490918594e-10) (10,4.0494305488290717e-10) (11,1.7753264200945278e-10) (12,8.317671014524324e-11) (13,4.124455587130076e-11) (14,2.147896192571424e-11) (15,1.1673877297408063e-11) (16,1.2307846856232247e-14) (17,6.0825657873540735e-15) (18,3.1209838356539087e-15) (19,1.6564820457363465e-15) (20,9.065376276311942e-16) (21,5.101366122542344e-16) (22,2.9446922855986127e-16) (23,1.7399074619938107e-16) (24,1.0503500361101117e-16) (25,3.762493257018457e-17) (26,2.2078852621700163e-17) (27,1.32066316935723e-17) (28,8.041794973603757e-18) (29,4.979043539304199e-18) (30,3.131168737625246e-18) (31,1.9980817587847826e-18) (32,1.6737873272746082e-21) (33,1.0593555840118901e-21) (34,6.79366197091889e-22) (35,4.411350313150174e-22)};
      \addplot[dmpmincol, solid, mark=square, line width=1.5pt, mark size=1.5pt, forget plot]
        coordinates {(2,0.0125) (3,0.003968253968253968) (4,0.00013347763347763348) (5,3.9068052536066e-05) (6,1.2194049638087081e-05) (7,5.055708180708181e-06) (9,2.817010331016095e-08) (10,1.1694261927165033e-08) (11,4.973704741158754e-09) (12,2.160334227087595e-09) (13,1.0873872026384123e-09) (14,5.56202651272442e-10) (15,2.8856617036713684e-10) (16,2.0122769336689508e-12) (17,1.0126337637190785e-12) (18,5.157458383260402e-13) (19,2.65573264644252e-13) (20,1.3813238617047489e-13) (21,7.868079033123826e-14) (22,4.519887095866488e-14) (23,2.6169027055756483e-14) (24,1.526138909988423e-14) (25,1.4186257729906185e-15) (26,8.592079844597588e-16) (27,5.224942562376353e-16) (28,3.189557704073437e-16) (29,1.9541720911751293e-16) (30,1.2014367251325752e-16) (31,7.840442590356515e-17) (32,1.5813240040705308e-18) (33,9.9139695511744e-19) (34,6.2434591887476555e-19) (35,3.948678288153259e-19)};
  \end{groupplot}

  % ===== Full-width legend rectangle below the row =====
  \coordinate (L) at (group c1r1.south west);
  \coordinate (R) at (group c3r1.south east);
  \begin{scope}[every node/.style={anchor=west, font=\small, inner sep=0pt}]
    \def\lw{0.55cm}     % line-sample width
    \def\gap{0.16cm}    % gap sample->text
    \def\drop{1.45cm}   % distance below plots to first legend row
    \def\rowsep{0.5cm}  % row separation
    \coordinate (c1a) at ($(L)!0.02!(R) - (0,\drop)$);
    \coordinate (c2a) at ($(L)!0.34!(R) - (0,\drop)$);
    \coordinate (c3a) at ($(L)!0.74!(R) - (0,\drop)$);
    \coordinate (c1b) at ($(c1a) - (0,\rowsep)$);
    \coordinate (c2b) at ($(c2a) - (0,\rowsep)$);
    \coordinate (c3b) at ($(c3a) - (0,\rowsep)$);
    % Column 1: the two n_i^p (SMP) colours
    \draw[smpmaxcol,line width=1.5pt] (c1a) -- ++(\lw,0);
    \node at ($(c1a)+(\lw+\gap,0)$) {$\hat{n}_1^p$, Max Bunching};
    \draw[smpmincol,line width=1.5pt] (c1b) -- ++(\lw,0);
    \node at ($(c1b)+(\lw+\gap,0)$) {$\hat{n}_1^p$, Min Bunching};
    % Column 2: the two product (DMP) colours
    \draw[dmpmaxcol,line width=1.5pt] (c2a) -- ++(\lw,0);
    \node at ($(c2a)+(\lw+\gap,0)$) {$\prod_{i=1}^p \hat{n}_i$, Max Bunching};
    \draw[dmpmincol,line width=1.5pt] (c2b) -- ++(\lw,0);
    \node at ($(c2b)+(\lw+\gap,0)$) {$\prod_{i=1}^p \hat{n}_i$, Min Bunching};
    % Column 3: the two k_0 mark styles
    \draw[gray,line width=1.4pt] (c3a) -- ++(\lw,0);
    \node[draw=gray, circle, inner sep=1.7pt, line width=1pt] at ($(c3a)+(0.5*\lw,0)$) {};
    \node at ($(c3a)+(\lw+\gap,0)$) {$k_0 = 0$};
    \draw[gray,line width=1.4pt] (c3b) -- ++(\lw,0);
    \node[draw=gray, rectangle, inner sep=1.5pt, line width=1pt] at ($(c3b)+(0.5*\lw,0)$) {};
    \node at ($(c3b)+(\lw+\gap,0)$) {$k_0 = \lfloor\log_2(n)\rfloor$};
    % full-width box
    \draw[black] ($(L)+(0,-\drop+0.4cm)$) rectangle ($(R |- c3b)+(0,-0.4cm)$);
  \end{scope}
\end{tikzpicture}

==> tables/legend_table_bp.tex <==
\begin{tikzpicture}[
    font=\small,
    sq/.style={draw=black, line width=0.4pt, minimum size=1.8ex, inner sep=0pt}
]
  \node[sq, fill=EmphasisColorRed] (r) at (0,0) {};
  \node[anchor=west] (rl) at ([xshift=1mm]r.east) {BP and/or classical simulation};

  \node[sq, fill=EmphasisColorPurple, anchor=west] (p) at ([xshift=7mm]rl.east) {};
  \node[anchor=west] (pl) at ([xshift=1mm]p.east) {Poly small tail contribution with unknown simulation algorithm};

  \node[sq, fill=EmphasisColorGreen, anchor=west] (g) at ([xshift=7mm]pl.east) {};
  \node[anchor=west] (gl) at ([xshift=1mm]g.east) {No BP};
\end{tikzpicture}
